A non-semisimple Kitaev lattice model

The construction of the topologically protected code space of Kitaev's model for fault-tolerant quantum computation is extended from complex semisimple to arbitrary finite-dimensional Hopf algebras admitting pairs in involution. One input of the model are ribbon graphs, that is, the combinatorial data of cellular decompositions of oriented closed surfaces. The other input are certain Hopf bimodules that are closely related to the coefficients in Hopf-cyclic homology. As in previous generalisations of the Kitaev model, a Yetter-Drinfeld module is constructed and shown to be a topological invariant of the surface with boundary that is obtained by "thickening" the graph. The generalisation of the protected space is defined using bitensor products of modules-comodules. Provided that the Hopf bimodule coefficients correspond to pairs in involution, this is shown to depend only on the genus of the graph. As examples, group algebras of finite groups and bosonisations of Nichols algebras are considered.

==> tikzfigures/CW-annulus-embedding.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill=black, shape=circle, scale=0.4] (0) at (-3, -0.25) {};
		\node [style=none, fill=black, shape=circle, scale=0.4] (1) at (-1.5, -0.25) {};
		\node [style=none, fill=black, shape=circle, scale=0.4] (2) at (-4, -0.25) {};
		\node [style=none, fill=black, shape=circle, scale=0.4] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (0, -3.25) {};
		\node [style=none] (6) at (12.5, 4.5) {};
		\node [style=none] (7) at (-12.5, 4.5) {};
		\node [style=none] (8) at (-12.5, -6) {};
		\node [style=none] (9) at (12.5, -6) {};
		\node [style=none] (10) at (-12.5, -5) {};
		\node [style=none] (11) at (12.5, -5) {};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (4, -0.25) {};
		\node [style=none] (21) at (0, 3.75) {};
		\node [style=none] (22) at (0, -4.25) {};
		\node [style=none] (23) at (-4, -0.25) {};
		\node [style=none] (24) at (0, -5.5) {An embedding of the annular graph into the annulus. Its two faces are coloured blue and red.};
		\node [style=none] (25) at (3, -0.25) {};
		\node [style=none] (26) at (0, 2.75) {};
		\node [style=none] (27) at (0, -3.25) {};
		\node [style=none] (28) at (-3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel blue] (22.center)
			 to [in=270, out=180] (23.center)
			 to [in=180, out=90] (21.center)
			 to [in=90, out=0] (20.center)
			 to [in=0, out=-90] cycle;
		\draw [fill=pastel red] (27.center)
			 to [in=270, out=180] (28.center)
			 to [in=180, out=90] (26.center)
			 to [in=90, out=0] (25.center)
			 to [in=0, out=-90] cycle;
		\draw [fill=white] (19.center)
			 to [in=180, out=90] (17.center)
			 to [in=90, out=0] (16.center)
			 to [in=0, out=-90] (18.center)
			 to [in=270, out=180] cycle;
		\draw [style=directed] (1.center) to (0.center);
		\draw [style=object, in=-180, out=90] (0.center) to (4.center);
		\draw [style=object, in=270, out=180] (5.center) to (0.center);
		\draw [style=object, gray] (1.center) to (3.center);
		\draw [style=object, gray] (0.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [style=directed] (4.center)
			 to [in=90, out=0] (15.center)
			 to [in=0, out=-90] (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/CW-annulus.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, scale=0.4] (0) at (-1.5, 0.5) {};
		\node [style=fullblackdot, scale=0.4] (1) at (0, 0.5) {};
		\node [style=fullblackdot, scale=0.4] (2) at (-2.5, 0.5) {};
		\node [style=fullblackdot, scale=0.4] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1.5, 3.5) {};
		\node [style=none] (5) at (1.5, -2.5) {};
		\node [style=none] (6) at (9, 4) {};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (-6, -4.5) {};
		\node [style=none] (9) at (9, -4.5) {};
		\node [style=none] (10) at (-6, -3) {};
		\node [style=none] (11) at (9, -3) {};
		\node [style=none, text width=28em, align=center] (12) at (1.5, -3.75) {The $CW$-complex associated to the annular graph $\mathbb{A}$.\\
    Its cilia correspond to the grey edges.};
		\node [style=none] (15) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=object, in=-180, out=90] (0) to (4.center);
		\draw [style=object, in=270, out=180] (5.center) to (0);
		\draw [style=object, gray] (1) to (3);
		\draw [style=object, gray] (0) to (2);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [style=directed] (4.center)
			 to [in=90, out=0] (15.center)
			 to [in=0, out=-90] (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/annular-graph-alternative-presentation.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, fill=cyan] (0) at (2, 4) {};
		\node [style=none] (1) at (6, 6) {};
		\node [style=none] (2) at (6, 2) {};
		\node [style=fullblackdot] (3) at (4, 4) {};
		\node [style=none] (4) at (0.75, 4) {};
		\node [style=none] (5) at (5.25, 4) {};
		\node [style=none] (6) at (3, 3.45) {$M_\mathrm{spike}$};
		\node [style=none] (7) at (8.75, 4) {$M_\mathrm{loop}$};
		\node [style=none] (8) at (3.75, 6) {$H_{\mathrm{in}'}$};
		\node [style=none] (9) at (3.25, 2) {$H_{\mathrm{out}'}$};
		\node [style=none] (10) at (1.575, 3.5) {};
		\node [style=none] (11) at (4.7, 4.25) {};
		\node [style=none] (12) at (3.75, 5.55) {};
		\node [style=none] (13) at (3.25, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, in=180, out=60] (3) to (1.center);
		\draw [style=object, in=180, out=-60] (3) to (2.center);
		\draw [style=directed] (0) to (3);
		\draw [style=directed, in=0, out=0, looseness=1.50] (2.center) to (1.center);
		\draw [cilium] (3) to (5.center);
		\draw [cilium] (0) to (4.center);
		\draw [dashed, ->, in=60, out=-135] (12.center) to (11.center);
		\draw [dashed, ->, in=270, out=90] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/annular-graph-cilia-nomenclature.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, fill=cyan] (0) at (2, 4.25) {};
		\node [style=none] (1) at (4.5, 6.75) {};
		\node [style=none] (2) at (4.5, 1.75) {};
		\node [style=fullblackdot] (3) at (5, 4.25) {};
		\node [style=none] (4) at (0.75, 4.25) {};
		\node [style=none] (5) at (6, 4.25) {};
		\node [style=none] (6) at (7.75, 6) {inner cilium};
		\node [style=none] (7) at (1.75, 2.25) {outer cilium};
		\node [style=none] (8) at (1.5, 2.75) {};
		\node [style=none] (9) at (1.25, 4) {};
		\node [style=none] (10) at (7.75, 5.5) {};
		\node [style=none] (11) at (5.75, 4.5) {};
		\node [style=none] (12) at (0, 7.25) {};
		\node [style=none] (13) at (9, 7.25) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (9, 1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (9, 0) {};
		\node [style=none] (18) at (4.5, 0.5) {The cilia of the annular graph $\mathbf{A}$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, in=180, out=60] (0) to (1.center);
		\draw [style=object, in=180, out=-60] (0) to (2.center);
		\draw [style=directed] (3) to (0);
		\draw [style=directed, in=0, out=0, looseness=1.50] (1.center) to (2.center);
		\draw [cilium] (3) to (5.center);
		\draw [cilium] (0) to (4.center);
		\draw [->, in=285, out=135] (8.center) to (9.center);
		\draw [->, in=90, out=-90] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (12.center) to (16.center);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/annulus-edge-slide.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, fill=black, shape=circle, scale=0.4] (0) at (3, 0) {};
		\node [style=none, fill=black, shape=circle, scale=0.4] (1) at (4.5, 0) {};
		\node [style=none, fill=black, shape=circle, scale=0.4] (2) at (2, 0) {};
		\node [style=none, fill=black, shape=circle, scale=0.4] (3) at (5.5, 0) {};
		\node [style=none] (4) at (6, 3) {};
		\node [style=none] (5) at (6, -3) {};
		\node [style=none] (6) at (12, 4.5) {};
		\node [style=none] (7) at (-12, 4.5) {};
		\node [style=none] (8) at (-12, -5.5) {};
		\node [style=none] (9) at (12, -5.5) {};
		\node [style=none] (10) at (-12, -4.5) {};
		\node [style=none] (11) at (12, -4.5) {};
		\node [style=none] (15) at (9, 0) {};
		\node [style=none] (16) at (6.5, 0) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (10, 0) {};
		\node [style=none] (21) at (6, 4) {};
		\node [style=none] (22) at (6, -4) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (0, -5) {Sliding the ``inner'' edge of the annular graph along the ``outer'' one results in a Dehn twist.};
		\node [style=none] (25) at (9, 0) {};
		\node [style=none] (26) at (6, 3) {};
		\node [style=none] (27) at (6, -3) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=fullblackdot] (30) at (-9, 0) {};
		\node [style=fullblackdot] (31) at (-7, 0) {};
		\node [style=none] (32) at (-6, 3) {};
		\node [style=none] (33) at (-6, -3) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (-6, 0) {};
		\node [style=none] (36) at (-10, 0) {};
		\node [style=none] (37) at (-8.6, -0.25) {};
		\node [style=none] (38) at (-8.5, -0.25) {};
		\node [style=none] (39) at (-8.4, -0.25) {};
		\node [style=none] (40) at (-6, -2.5) {};
		\node [style=none] (41) at (-3.5, 0) {};
		\node [style=none] (42) at (-8.5, 0.25) {};
		\node [style=none] (43) at (-6, 2.5) {};
		\node [style=none] (44) at (0, 4.5) {};
		\node [style=none] (45) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel blue] (22.center)
			 to [in=270, out=180] (23.center)
			 to [in=180, out=90] (21.center)
			 to [in=90, out=0] (20.center)
			 to [in=0, out=-90] cycle;
		\draw [fill=pastel red] (27.center)
			 to [in=270, out=180] (28.center)
			 to [in=180, out=90] (26.center)
			 to [in=90, out=0] (25.center)
			 to [in=0, out=-90] cycle;
		\draw [fill=white] (19.center)
			 to [in=180, out=90] (17.center)
			 to [in=90, out=0] (16.center)
			 to [in=0, out=-90] (18.center)
			 to [in=270, out=180] cycle;
		\draw [style=object, in=-180, out=90] (0.center) to (4.center);
		\draw [style=object, in=270, out=180] (5.center) to (0.center);
		\draw [style=object, gray] (1.center) to (3.center);
		\draw [style=object, gray] (0.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [style=directed] (4.center)
			 to [in=90, out=0] (15.center)
			 to [in=0, out=-90] (5.center);
		\draw [style=directed] (1.center)
			 to [in=270, out=-90, looseness=1.50] (29.center)
			 to [in=450, out=90, looseness=1.50] (28.center);
		\draw [style=directed] (34.center)
			 to [in=0, out=-90] (33.center)
			 to [in=270, out=180] (30.center)
			 to [in=180, out=90] (32.center)
			 to [in=90, out=0] cycle;
		\draw [style=directed] (31) to (30);
		\draw (31) to (35.center);
		\draw (30) to (36.center);
		\draw [in=180, out=-90] (38.center) to (40.center);
		\draw [in=270, out=0] (40.center) to (41.center);
		\draw [in=360, out=90] (41.center) to (43.center);
		\draw [->, in=90, out=-180] (43.center) to (42.center);
		\draw (37.center) to (39.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/easy-examples-ribbon-graphs.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (1) at (6, 2) {};
		\node [style=none] (2) at (4, 3) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=fullblackdot] (5) at (10, 2) {};
		\node [style=fullblackdot] (6) at (14, 2) {};
		\node [style=none] (7) at (12, 3) {};
		\node [style=none] (8) at (11.5, 2) {};
		\node [style=none] (12) at (11.5, 1) {};
		\node [style=none] (13) at (12.5, 1) {};
		\node [style=none] (15) at (12.5, 2) {};
		\node [style=none] (16) at (0, 3.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (8, 3.75) {};
		\node [style=none] (19) at (8, 0.25) {};
		\node [style=none] (20) at (16, 3.75) {};
		\node [style=none] (21) at (16, -1.75) {};
		\node [style=none] (31) at (5.4, 1.175) {$2$};
		\node [style=none] (32) at (5, 1.75) {$4$};
		\node [style=none] (33) at (5.075, 2.45) {$6$};
		\node [style=none] (34) at (10.575, 1.175) {$1$};
		\node [style=none] (35) at (10.975, 1.75) {$3$};
		\node [style=none] (36) at (10.9, 2.45) {$5$};
		\node [style=none] (43) at (13.425, 1.15) {$4$};
		\node [style=none] (44) at (13, 1.75) {$2$};
		\node [style=none] (45) at (13.075, 2.45) {$6$};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (48) at (16, 0.25) {};
		\node [style=none, text width=28em, align=center] (49) at (8, -0.75) {
        Two ribbon graphs \mbox{$\Gamma, \Delta$} with \mbox{$\{1, 2, \dots, 6\}$} as set of half-edges  and the same involution \mbox{$\iota_\Gamma=\iota_\Delta=(1\, 2)(3\, 4)(5\, 6)$} implementing their edges.
        The permutations responsible for the vertices are \mbox{$\rho_{\Gamma} = (1\, 3\, 5)(2\, 6\, 4)$} and \mbox{$\rho_{\Delta} = (1\, 3\, 5)(2\, 4\, 6)$}.};
		\node [style=none] (50) at (1, 3.75) {};
		\node [style=none] (51) at (1, 2.75) {};
		\node [style=none] (52) at (0, 2.75) {};
		\node [style=none] (53) at (0.5, 3.25) {$\Gamma$};
		\node [style=none] (54) at (8, 3.75) {};
		\node [style=none] (55) at (9, 3.75) {};
		\node [style=none] (56) at (9, 2.75) {};
		\node [style=none] (57) at (8, 2.75) {};
		\node [style=none] (58) at (8.5, 3.25) {$\Delta$};
		\node [style=fullblackdot] (72) at (2, 2) {};
		\node [style=none] (73) at (2.575, 1.175) {$1$};
		\node [style=none] (74) at (2.975, 1.75) {$3$};
		\node [style=none] (75) at (2.9, 2.45) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object] (4.center) to (1);
		\draw [style=object, in=135, out=0] (2.center) to (1);
		\draw [style=object, in=225, out=0] (3.center) to (1);
		\draw [style=object, in=-180, out=45] (5) to (7.center);
		\draw [style=object, in=135, out=0] (7.center) to (6);
		\draw [style=object] (5) to (8.center);
		\draw [style=object, in=180, out=-45] (5) to (12.center);
		\draw [style=object, in=-180, out=0] (8.center) to node [style=intersection-pt, midway] {} (13.center);
		\draw [style=object, in=-180, out=0, looseness=0.75] (12.center) to (15.center);
		\draw [style=object] (15.center) to (6);
		\draw (16.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [style=object, in=0, out=-120, looseness=0.75] (6) to (13.center);
		\draw (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [style=object] (72) to (4.center);
		\draw [style=object, in=180, out=45] (72) to (2.center);
		\draw [style=object, in=180, out=-45] (72) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/edge-slide-algebraic.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (3, 3) {};
		\node [style=fullblackdot] (2) at (5, 6.25) {};
		\node [style=none] (3) at (3, 4.25) {};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (10) at (1.75, 3) {};
		\node [style=none] (11) at (3, 1.75) {};
		\node [style=none] (12) at (4.5, 2.5) {$a$};
		\node [style=none] (14) at (4.75, 4) {$b$};
		\node [style=none] (15) at (5.5, 5.25) {$\iota(b)$};
		\node [style=fullblackdot] (16) at (12.25, 3) {};
		\node [style=fullblackdot] (17) at (17.25, 3) {};
		\node [style=fullblackdot] (18) at (14.25, 6.25) {};
		\node [style=none] (19) at (13, 4) {};
		\node [style=none] (20) at (11.25, 4) {};
		\node [style=none] (21) at (13.25, 2) {};
		\node [style=none] (22) at (14.25, 3) {};
		\node [style=none] (24) at (11, 3) {};
		\node [style=none] (25) at (12.25, 1.75) {};
		\node [style=none] (26) at (13.75, 2.5) {$a$};
		\node [style=none] (27) at (15.75, 2.5) {$\iota(a)$};
		\node [style=none] (28) at (17, 4) {$b$};
		\node [style=none] (29) at (16, 5.25) {$\iota(b)$};
		\node [style=none] (32) at (8.5, 4.75) {};
		\node [style=none] (33) at (10.5, 4.75) {};
		\node [style=none] (34) at (9.5, 5.25) {$\mathfrak{s}_{a,b}$};
		\node [style=none] (35) at (0, 7) {};
		\node [style=none] (36) at (18.75, 7) {};
		\node [style=none] (37) at (18.75, 0) {};
		\node [style=none] (38) at (0, 0) {};
		\node [style=none] (39) at (18.75, 1) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (9.5, 0.5) {The edge slide $\mathfrak{s}_{a,b}$ changes the cilia of the graph.};
		\node [style=none] (43) at (12.25, 6.25) {};
		\node [style=none] (44) at (10.5, 4.25) {};
		\node [style=none] (45) at (8.5, 4.25) {};
		\node [style=none] (46) at (9.5, 3.75) {$\mathfrak{s}_{a,b}$};
		\node [style=fullblackdot] (47) at (8, 3) {};
		\node [style=none] (48) at (7, 4) {};
		\node [style=fullblackdot] (49) at (17.25, 3) {};
		\node [style=none] (50) at (18, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (0);
		\draw [dashed, object] (0) to (4.center);
		\draw [dashed, object] (0) to (5.center);
		\draw [dotted, bend right=45] (10.center) to (11.center);
		\draw (0) to (3.center);
		\draw [style=object] (16) to (17);
		\draw [dashed, object] (16) to (20.center);
		\draw [dashed, object] (16) to (21.center);
		\draw [dotted, bend right=45] (24.center) to (25.center);
		\draw (16) to (19.center);
		\draw [style=object] (18) to (17);
		\draw [->, bend left=15] (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw [->, bend left=15] (44.center) to (45.center);
		\draw (47) to (48.center);
		\draw [style=directed] (0) to (47);
		\draw (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/edge-slide-example.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (9.5, 0.5) {The edge slide $\mathfrak{s}_{a,b}$ changes the cilia of the graph.};
		\node [style=fullblackdot] (51) at (2.675, 4.25) {};
		\node [style=fullblackdot] (52) at (1.325, 6) {};
		\node [style=fullblackdot] (53) at (1.325, 2.5) {};
		\node [style=none] (54) at (1.675, 4.5) {};
		\node [style=fullblackdot] (55) at (7.275, 6) {};
		\node [style=fullblackdot] (56) at (7.275, 2.5) {};
		\node [style=none] (57) at (6.925, 4.5) {};
		\node [style=fullblackdot] (58) at (5.925, 4.25) {};
		\node [style=none] (60) at (2.175, 4.075) {$v_a$};
		\node [style=none] (61) at (6.85, 3.975) {$v_{\kappa_{\infty}(a)}$};
		\node [style=none] (63) at (3.175, 4) {$a$};
		\node [style=none] (64) at (2.525, 5.025) {$b$};
		\node [style=none] (68) at (0.75, 6.75) {};
		\node [style=none] (69) at (7.85, 6.75) {};
		\node [style=none] (70) at (0.75, 1.75) {};
		\node [style=none] (71) at (7.85, 1.75) {};
		\node [style=none] (72) at (0.75, 6.75) {};
		\node [style=none] (73) at (7.85, 6.75) {};
		\node [style=none] (74) at (2.675, 4.25) {};
		\node [style=none] (75) at (5.925, 4.25) {};
		\node [style=none] (76) at (0.75, 1.75) {};
		\node [style=none] (77) at (7.85, 1.75) {};
		\node [style=none] (78) at (0.75, 6.75) {};
		\node [style=none] (79) at (2.675, 4.25) {};
		\node [style=none] (80) at (0.75, 1.75) {};
		\node [style=none] (81) at (7.85, 6.75) {};
		\node [style=none] (82) at (5.925, 4.25) {};
		\node [style=none] (83) at (7.85, 1.75) {};
		\node [style=none] (84) at (4.3, 5.7) {$f_{\kappa_{\infty}(b)}$};
		\node [style=none] (85) at (1.2, 4.25) {$f_b$};
		\node [style=fullblackdot] (86) at (12.65, 4.25) {};
		\node [style=fullblackdot] (87) at (12.175, 6) {};
		\node [style=fullblackdot] (88) at (11.3, 2.5) {};
		\node [style=none] (89) at (11.9, 4.75) {};
		\node [style=fullblackdot] (90) at (17.25, 6) {};
		\node [style=fullblackdot] (91) at (17.25, 2.5) {};
		\node [style=none] (92) at (16.925, 4.5) {};
		\node [style=fullblackdot] (93) at (15.9, 4.25) {};
		\node [style=none] (101) at (10.725, 6.75) {};
		\node [style=none] (102) at (17.825, 6.75) {};
		\node [style=none] (103) at (10.725, 1.75) {};
		\node [style=none] (104) at (17.825, 1.75) {};
		\node [style=none] (105) at (10.725, 6.75) {};
		\node [style=none] (106) at (17.825, 6.75) {};
		\node [style=none] (107) at (12.65, 4.25) {};
		\node [style=none] (108) at (15.9, 4.25) {};
		\node [style=none] (109) at (10.725, 1.75) {};
		\node [style=none] (110) at (17.825, 1.75) {};
		\node [style=none] (111) at (17.825, 6.75) {};
		\node [style=none] (112) at (15.9, 4.25) {};
		\node [style=none] (113) at (17.825, 1.75) {};
		\node [style=none] (115) at (11.925, 5.125) {$f_b$};
		\node [style=none] (116) at (10.725, 6.75) {};
		\node [style=none] (117) at (17.825, 6.75) {};
		\node [style=none] (118) at (10.725, 1.75) {};
		\node [style=none] (119) at (10.725, 6.75) {};
		\node [style=none] (120) at (17.825, 6.75) {};
		\node [style=none] (121) at (12.65, 4.25) {};
		\node [style=none] (122) at (15.9, 4.25) {};
		\node [style=none] (123) at (10.725, 1.75) {};
		\node [style=none] (124) at (0, 7.5) {};
		\node [style=none] (125) at (0, 1) {};
		\node [style=none] (126) at (18.575, 1) {};
		\node [style=none] (127) at (18.575, 7.5) {};
		\node [style=none] (128) at (0, 0) {};
		\node [style=none] (129) at (18.575, 0) {};
		\node [style=none] (133) at (8.25, 4.5) {};
		\node [style=none] (134) at (10.25, 4.5) {};
		\node [style=none] (135) at (9.25, 5) {$\mathfrak{s}_{a,b}$};
		\node [style=none] (136) at (10.25, 4) {};
		\node [style=none] (137) at (8.25, 4) {};
		\node [style=none] (138) at (9.25, 3.5) {$\mathfrak{s}_{a,b}$};
		\node [style=none] (139) at (5.1, 3.9) {$\kappa_{\infty}(a)$};
		\node [style=none] (140) at (2.4, 5.75) {$\kappa_{\infty}(b)$};
		\node [style=none] (141) at (16.925, 4.5) {};
		\node [style=none] (142) at (16.875, 3.975) {$v_{\kappa_{\infty}(a)}$};
		\node [style=none] (143) at (12.15, 4.075) {$v_a$};
		\node [style=none] (144) at (12.65, 4.25) {};
		\node [style=none] (145) at (15.35, 4.825) {$b$};
		\node [style=none] (146) at (13.65, 5.75) {$\kappa_{\infty}(b)$};
		\node [style=none] (147) at (15.275, 5.7) {$f_{\kappa_{\infty}(b)}$};
		\node [style=none] (148) at (13.15, 4) {$a$};
		\node [style=none] (150) at (15.05, 3.925) {$\kappa_{\infty}(a)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={pastel purple!30!white}] (73.center)
			 to (75.center)
			 to (74.center)
			 to (72.center)
			 to cycle;
		\draw [draw=none, fill=pastel orange] (75.center)
			 to (74.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [draw=none, fill={pastel yellow!75!white}] (80.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [cilium] (51) to (54.center);
		\draw [style=object, draw=purple] (52) to (51);
		\draw [style=object] (53) to (51);
		\draw [cilium] (57.center) to (58);
		\draw [style=object, draw=pastel blue] (51) to (58);
		\draw [style=object] (55) to (58);
		\draw [style=object] (56) to (58);
		\draw [style=object, dashed] (68.center) to (52);
		\draw [style=object, dashed] (69.center) to (55);
		\draw [style=object, dashed] (71.center) to (56);
		\draw [style=object, dashed] (70.center) to (53);
		\draw [draw=none, fill={pastel purple!30!white}] (120.center)
			 to (119.center)
			 to (122.center)
			 to cycle;
		\draw [draw=none, fill={pastel yellow!75!white}] (123.center)
			 to (119.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [draw=none, fill=pastel orange] (108.center)
			 to (107.center)
			 to (109.center)
			 to (110.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (113.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [cilium] (86) to (89.center);
		\draw [style=object] (88) to (86);
		\draw [cilium] (92.center) to (93);
		\draw [style=object, draw=pastel blue] (86) to (93);
		\draw [style=object] (90) to (93);
		\draw [style=object] (91) to (93);
		\draw [style=object, dashed] (101.center) to (87);
		\draw [style=object, dashed] (102.center) to (90);
		\draw [style=object, dashed] (104.center) to (91);
		\draw [style=object, dashed] (103.center) to (88);
		\draw [style=object, draw=purple] (87) to (112.center);
		\draw (124.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (126.center) to (129.center);
		\draw [in=360, out=180] (129.center) to (128.center);
		\draw (128.center) to (125.center);
		\draw [->, bend left=15] (133.center) to (134.center);
		\draw [->, bend left=15] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/edge-slide-galois-map-inverse.tikz <==
\begin{tikzpicture}[xscale=0.65, yscale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (126) at (11.625, 4.25) {};
		\node [style=fullblackdot] (127) at (10.275, 6) {};
		\node [style=fullblackdot] (128) at (10.275, 2.5) {};
		\node [style=none] (129) at (10.875, 4.25) {};
		\node [style=fullblackdot] (130) at (15.975, 6) {};
		\node [style=fullblackdot] (131) at (15.975, 2.5) {};
		\node [style=none] (132) at (15.375, 4.25) {};
		\node [style=fullblackdot] (133) at (14.625, 4.25) {};
		\node [style=none] (134) at (11.125, 4) {};
		\node [style=none] (135) at (11.125, 3.975) {$\textcolor{gray!75!black}{v}$};
		\node [style=none] (136) at (15.125, 3.975) {$\textcolor{gray!75!black}{w}$};
		\node [style=none] (138) at (12.55, 4.5) {$a_{[0]}$};
		\node [style=none] (139) at (11.5, 5.125) {};
		\node [style=none] (140) at (11.55, 3.525) {$c$};
		\node [style=none] (141) at (14.7, 5.025) {$d$};
		\node [style=none] (142) at (14.7, 3.525) {$e$};
		\node [style=none] (143) at (9.7, 6.75) {};
		\node [style=none] (144) at (16.55, 6.75) {};
		\node [style=none] (145) at (9.7, 1.75) {};
		\node [style=none] (146) at (16.55, 1.75) {};
		\node [style=none] (147) at (9.7, 6.75) {};
		\node [style=none] (148) at (16.55, 6.75) {};
		\node [style=none] (149) at (11.625, 4.25) {};
		\node [style=none] (150) at (14.625, 4.25) {};
		\node [style=none] (151) at (9.7, 1.75) {};
		\node [style=none] (152) at (16.55, 1.75) {};
		\node [style=none] (153) at (9.7, 6.75) {};
		\node [style=none] (154) at (11.625, 4.25) {};
		\node [style=none] (155) at (9.7, 1.75) {};
		\node [style=none] (156) at (16.55, 6.75) {};
		\node [style=none] (157) at (14.625, 4.25) {};
		\node [style=none] (158) at (16.55, 1.75) {};
		\node [style=none] (159) at (13.1, 5.7) {$\textcolor{gray!75!black}{f}$};
		\node [style=none] (160) at (10.15, 4.25) {$\textcolor{gray!75!black}{g}$};
		\node [style=fullblackdot] (161) at (1.9, 4.25) {};
		\node [style=fullblackdot] (162) at (1.45, 6) {};
		\node [style=fullblackdot] (163) at (0.55, 2.5) {};
		\node [style=none] (164) at (1.15, 4.25) {};
		\node [style=fullblackdot] (165) at (6.25, 6) {};
		\node [style=fullblackdot] (166) at (6.25, 2.5) {};
		\node [style=none] (167) at (5.65, 4.25) {};
		\node [style=fullblackdot] (168) at (4.9, 4.25) {};
		\node [style=none] (169) at (1.4, 4) {};
		\node [style=none] (170) at (1.4, 3.975) {$\textcolor{gray!75!black}{v}$};
		\node [style=none] (171) at (5.4, 3.975) {$\textcolor{gray!75!black}{w}$};
		\node [style=none] (172) at (2.4, 4.5) {};
		\node [style=none] (173) at (2.4, 4.5) {$a$};
		\node [style=none] (174) at (3.95, 5.15) {$b$};
		\node [style=none] (175) at (1.825, 3.525) {$c$};
		\node [style=none] (176) at (4.975, 5.025) {$d$};
		\node [style=none] (177) at (4.975, 3.525) {$e$};
		\node [style=none] (178) at (-0.025, 6.75) {};
		\node [style=none] (179) at (6.825, 6.75) {};
		\node [style=none] (180) at (-0.025, 1.75) {};
		\node [style=none] (181) at (6.825, 1.75) {};
		\node [style=none] (182) at (-0.025, 6.75) {};
		\node [style=none] (183) at (6.825, 6.75) {};
		\node [style=none] (184) at (1.9, 4.25) {};
		\node [style=none] (185) at (4.9, 4.25) {};
		\node [style=none] (186) at (-0.025, 1.75) {};
		\node [style=none] (187) at (6.825, 1.75) {};
		\node [style=none] (188) at (6.825, 6.75) {};
		\node [style=none] (189) at (4.9, 4.25) {};
		\node [style=none] (190) at (6.825, 1.75) {};
		\node [style=none] (191) at (3.925, 5.975) {$\textcolor{gray!75!black}{f}$};
		\node [style=none] (192) at (0.425, 4.875) {$\textcolor{gray!75!black}{g}$};
		\node [style=none] (193) at (-0.025, 6.75) {};
		\node [style=none] (194) at (6.825, 6.75) {};
		\node [style=none] (195) at (-0.025, 1.75) {};
		\node [style=none] (196) at (-0.025, 6.75) {};
		\node [style=none] (197) at (6.825, 6.75) {};
		\node [style=none] (198) at (1.9, 4.25) {};
		\node [style=none] (199) at (4.9, 4.25) {};
		\node [style=none] (200) at (-0.025, 1.75) {};
		\node [style=none] (201) at (-0.775, 7.5) {};
		\node [style=none] (202) at (-0.775, 1) {};
		\node [style=none] (203) at (17.3, 1) {};
		\node [style=none] (204) at (17.3, 7.5) {};
		\node [style=none] (205) at (-0.775, 0) {};
		\node [style=none] (206) at (17.3, 0) {};
		\node [style=none] (207) at (8.225, 0.5) {The algebraic edge slide $\mu(\mathfrak{s}_{a,b})\from \mathbb{M}_{\Gamma}\to \mathbb{M}_{\mathfrak{s}_{a,b} \blact (\Gamma)}$.};
		\node [style=none] (208) at (7.3, 4.25) {};
		\node [style=none] (209) at (9.2, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={pastel purple!30!white}] (148.center)
			 to (150.center)
			 to (149.center)
			 to (147.center)
			 to cycle;
		\draw [draw=none, fill=pastel orange] (150.center)
			 to (149.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [draw=none, fill={pastel yellow!75!white}] (155.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (158.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [cilium] (126) to (129.center);
		\draw [style=directed, draw=purple] (127) to node [style=none, pos=0.4, above, sloped] {$S^{-1}(a_{[-1]})\lact b$} (126);
		\draw [style=directed] (128) to (126);
		\draw [cilium] (132.center) to (133);
		\draw [style=directed, draw=pastel blue] (126) to (133);
		\draw [style=directed] (130) to (133);
		\draw [style=directed] (131) to (133);
		\draw [style=object, dashed] (143.center) to (127);
		\draw [style=object, dashed] (144.center) to (130);
		\draw [style=object, dashed] (146.center) to (131);
		\draw [style=object, dashed] (145.center) to (128);
		\draw [draw=none, fill={pastel purple!30!white}] (197.center)
			 to (196.center)
			 to (199.center)
			 to cycle;
		\draw [draw=none, fill={pastel yellow!75!white}] (200.center)
			 to (196.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [draw=none, fill=pastel orange] (185.center)
			 to (184.center)
			 to (186.center)
			 to (187.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (190.center)
			 to (189.center)
			 to (188.center)
			 to cycle;
		\draw [cilium] (161) to (164.center);
		\draw [style=directed] (163) to (161);
		\draw [cilium] (167.center) to (168);
		\draw [style=directed, draw=pastel blue] (161) to (168);
		\draw [style=directed] (165) to (168);
		\draw [style=directed] (166) to (168);
		\draw [style=object, dashed] (178.center) to (162);
		\draw [style=object, dashed] (179.center) to (165);
		\draw [style=object, dashed] (181.center) to (166);
		\draw [style=object, dashed] (180.center) to (163);
		\draw [style=directed, draw=purple] (162) to (189.center);
		\draw (201.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (203.center) to (206.center);
		\draw [in=360, out=180] (206.center) to (205.center);
		\draw (205.center) to (202.center);
		\draw [->, dashed, in=150, out=30] (208.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/edge-slide-galois-map.tikz <==
\begin{tikzpicture}[xscale=0.65, yscale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (1.175, 2.5) {};
		\node [style=fullblackdot] (1) at (-0.175, 4.25) {};
		\node [style=fullblackdot] (2) at (-0.175, 0.75) {};
		\node [style=none] (3) at (0.425, 2.5) {};
		\node [style=fullblackdot] (4) at (5.525, 4.25) {};
		\node [style=fullblackdot] (5) at (5.525, 0.75) {};
		\node [style=none] (6) at (4.925, 2.5) {};
		\node [style=fullblackdot] (7) at (4.175, 2.5) {};
		\node [style=none] (8) at (0.675, 2.25) {};
		\node [style=none] (9) at (0.675, 2.225) {$\textcolor{gray!75!black}{v}$};
		\node [style=none] (10) at (4.675, 2.225) {$\textcolor{gray!75!black}{w}$};
		\node [style=none] (11) at (1.675, 2.75) {};
		\node [style=none] (12) at (1.675, 2.75) {$a$};
		\node [style=none] (13) at (1.1, 3.275) {$b$};
		\node [style=none] (14) at (1.1, 1.775) {$c$};
		\node [style=none] (15) at (4.25, 3.275) {$d$};
		\node [style=none] (16) at (4.25, 1.775) {$e$};
		\node [style=none] (17) at (-0.75, 5) {};
		\node [style=none] (18) at (6.1, 5) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (6.1, 0) {};
		\node [style=none] (21) at (-0.75, 5) {};
		\node [style=none] (22) at (6.1, 5) {};
		\node [style=none] (23) at (1.175, 2.5) {};
		\node [style=none] (24) at (4.175, 2.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (6.1, 0) {};
		\node [style=none] (27) at (-0.75, 5) {};
		\node [style=none] (28) at (1.175, 2.5) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (6.1, 5) {};
		\node [style=none] (31) at (4.175, 2.5) {};
		\node [style=none] (32) at (6.1, 0) {};
		\node [style=none] (33) at (2.65, 3.95) {$\textcolor{gray!75!black}{f}$};
		\node [style=none] (34) at (-0.3, 2.5) {$\textcolor{gray!75!black}{g}$};
		\node [style=fullblackdot] (35) at (10.9, 2.5) {};
		\node [style=fullblackdot] (36) at (10.425, 4.25) {};
		\node [style=fullblackdot] (37) at (9.55, 0.75) {};
		\node [style=none] (38) at (10.15, 2.5) {};
		\node [style=fullblackdot] (39) at (15.25, 4.25) {};
		\node [style=fullblackdot] (40) at (15.25, 0.75) {};
		\node [style=none] (41) at (14.65, 2.5) {};
		\node [style=fullblackdot] (42) at (13.9, 2.5) {};
		\node [style=none] (43) at (10.4, 2.25) {};
		\node [style=none] (44) at (10.4, 2.225) {$\textcolor{gray!75!black}{v}$};
		\node [style=none] (45) at (14.4, 2.225) {$\textcolor{gray!75!black}{w}$};
		\node [style=none] (47) at (11.5, 2.8) {$a_{[0]}$};
		\node [style=none] (49) at (10.825, 1.775) {$c$};
		\node [style=none] (50) at (13.975, 3.275) {$d$};
		\node [style=none] (51) at (13.975, 1.775) {$e$};
		\node [style=none] (52) at (8.975, 5) {};
		\node [style=none] (53) at (15.825, 5) {};
		\node [style=none] (54) at (8.975, 0) {};
		\node [style=none] (55) at (15.825, 0) {};
		\node [style=none] (56) at (8.975, 5) {};
		\node [style=none] (57) at (15.825, 5) {};
		\node [style=none] (58) at (10.9, 2.5) {};
		\node [style=none] (59) at (13.9, 2.5) {};
		\node [style=none] (60) at (8.975, 0) {};
		\node [style=none] (61) at (15.825, 0) {};
		\node [style=none] (62) at (15.825, 5) {};
		\node [style=none] (63) at (13.9, 2.5) {};
		\node [style=none] (64) at (15.825, 0) {};
		\node [style=none] (65) at (12.725, 4.35) {$\textcolor{gray!75!black}{f}$};
		\node [style=none] (66) at (9.425, 3.125) {$\textcolor{gray!75!black}{g}$};
		\node [style=none] (67) at (8.975, 5) {};
		\node [style=none] (68) at (15.825, 5) {};
		\node [style=none] (69) at (8.975, 0) {};
		\node [style=none] (70) at (8.975, 5) {};
		\node [style=none] (71) at (15.825, 5) {};
		\node [style=none] (72) at (10.9, 2.5) {};
		\node [style=none] (73) at (13.9, 2.5) {};
		\node [style=none] (74) at (8.975, 0) {};
		\node [style=none] (75) at (-1.5, 5.75) {};
		\node [style=none] (76) at (-1.5, -0.75) {};
		\node [style=none] (77) at (16.575, -0.75) {};
		\node [style=none] (78) at (16.575, 5.75) {};
		\node [style=none] (79) at (-1.5, -1.75) {};
		\node [style=none] (80) at (16.575, -1.75) {};
		\node [style=none] (81) at (7.5, -1.25) {The algebraic edge slide $\mu(\mathfrak{s}_{a,b})\from \mathbb{M}_{\Gamma}\to \mathbb{M}_{\mathfrak{s}_{a,b} \blact(\Gamma)}$.};
		\node [style=none] (82) at (6.575, 2.5) {};
		\node [style=none] (83) at (8.475, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={{pastel purple!30!white}}] (22.center)
			 to (24.center)
			 to (23.center)
			 to (21.center)
			 to cycle;
		\draw [draw=none, fill=pastel orange] (24.center)
			 to (23.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [draw=none, fill={pastel yellow!75!white}] (29.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [cilium] (0) to (3.center);
		\draw [style=directed, draw=purple] (1) to (0);
		\draw [style=directed] (2) to (0);
		\draw [cilium] (6.center) to (7);
		\draw [style=directed, draw=pastel blue] (0) to (7);
		\draw [style=directed] (4) to (7);
		\draw [style=directed] (5) to (7);
		\draw [style=object, dashed] (17.center) to (1);
		\draw [style=object, dashed] (18.center) to (4);
		\draw [style=object, dashed] (20.center) to (5);
		\draw [style=object, dashed] (19.center) to (2);
		\draw [draw=none, fill={pastel purple!30!white}] (71.center)
			 to (70.center)
			 to (73.center)
			 to cycle;
		\draw [draw=none, fill={pastel yellow!75!white}] (74.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [draw=none, fill=pastel orange] (59.center)
			 to (58.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (64.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw [cilium] (35) to (38.center);
		\draw [style=directed] (37) to (35);
		\draw [cilium] (41.center) to (42);
		\draw [style=directed, draw=pastel blue] (35) to (42);
		\draw [style=directed] (39) to (42);
		\draw [style=directed] (40) to (42);
		\draw [style=object, dashed] (52.center) to (36);
		\draw [style=object, dashed] (53.center) to (39);
		\draw [style=object, dashed] (55.center) to (40);
		\draw [style=object, dashed] (54.center) to (37);
		\draw [style=directed, draw=purple] (36) to node [style=none, pos=0.65, above, sloped] {$a_{[-1]}\lact b$} (63.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (77.center) to (80.center);
		\draw [in=360, out=180] (80.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw [->, dashed, in=150, out=30] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/edge-slide-order-relations-shortened.tikz <==
\begin{tikzpicture}[xscale=0.58, yscale=0.58]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (0.5, 1.75) {};
		\node [style=fullblackdot] (1) at (3.5, 1.75) {};
		\node [style=fullblackdot] (2) at (2, 3.75) {};
		\node [style=none] (3) at (1, 1.25) {$a$};
		\node [style=none] (4) at (3, 1.25) {$\kappa_{\infty}(a)$};
		\node [style=none] (7) at (0.975, 3.25) {$\kappa_{\infty}(b)$};
		\node [style=none] (8) at (0.5, 2.5) {$b$};
		\node [style=fullblackdot] (9) at (5, 1.75) {};
		\node [style=fullblackdot] (10) at (8, 1.75) {};
		\node [style=fullblackdot] (11) at (6.5, 3.75) {};
		\node [style=none] (12) at (5.5, 1.25) {$a$};
		\node [style=none] (13) at (7.5, 1.25) {$\kappa_{\infty}(a)$};
		\node [style=none] (14) at (8, 2.5) {$b$};
		\node [style=none] (15) at (7.575, 3.25) {$\kappa_{\infty}(b)$};
		\node [style=fullblackdot] (18) at (10, 1.75) {};
		\node [style=fullblackdot] (19) at (13, 1.75) {};
		\node [style=fullblackdot] (20) at (11.5, 3.75) {};
		\node [style=none] (23) at (13, 2.5) {$b$};
		\node [style=none] (24) at (12.5, 3.25) {$\kappa_{\infty}(b)$};
		\node [style=none] (25) at (10.525, 3.25) {$\kappa_{\infty}(a)$};
		\node [style=none] (26) at (10, 2.5) {$a$};
		\node [style=fullblackdot] (48) at (15, 1.75) {};
		\node [style=fullblackdot] (49) at (18, 1.75) {};
		\node [style=fullblackdot] (50) at (16.5, 3.75) {};
		\node [style=none] (51) at (15.5, 1.25) {$\kappa_{\infty}(b)$};
		\node [style=none] (52) at (17.5, 1.25) {$b$};
		\node [style=none] (53) at (15.475, 3.25) {$\kappa_{\infty}(a)$};
		\node [style=none] (54) at (15, 2.5) {$a$};
		\node [style=fullblackdot] (62) at (19.5, 1.75) {};
		\node [style=fullblackdot] (63) at (22.5, 1.75) {};
		\node [style=fullblackdot] (64) at (21, 3.75) {};
		\node [style=none] (65) at (20, 1.25) {$\kappa_{\infty}(b)$};
		\node [style=none] (66) at (22, 1.25) {$b$};
		\node [style=none] (67) at (22.5, 2.5) {$a$};
		\node [style=none] (68) at (22.075, 3.25) {$\kappa_{\infty}(a)$};
		\node [style=none] (146) at (3.75, 2.625) {};
		\node [style=none] (147) at (4.75, 2.625) {};
		\node [style=none] (148) at (4.25, 3.125) {$\mathfrak{s}_{a,b}$};
		\node [style=none] (149) at (8.5, 2.625) {};
		\node [style=none] (150) at (9.5, 2.625) {};
		\node [style=none] (151) at (9, 3.125) {$\mathfrak{s}_{b,\kappa_{\infty}(a)}$};
		\node [style=none] (152) at (13.5, 2.625) {};
		\node [style=none] (153) at (14.5, 2.625) {};
		\node [style=none] (154) at (14, 3.125) {$\mathfrak{s}_{\kappa_{\infty}(a),\kappa_{\infty}(b)}$};
		\node [style=none] (155) at (18.25, 2.625) {};
		\node [style=none] (156) at (19.25, 2.625) {};
		\node [style=none] (157) at (18.75, 3.125) {$\mathfrak{s}_{\kappa_{\infty}(b),a}$};
		\node [style=none] (158) at (0, 4.5) {};
		\node [style=none] (159) at (23, 4.5) {};
		\node [style=none] (160) at (23, 1) {};
		\node [style=none] (161) at (0, 1) {};
		\node [style=none] (162) at (0, 0) {};
		\node [style=none] (163) at (23, 0) {};
		\node [style=none] (164) at (11.5, 0.5) {The first four terms of the sequence \((\mathfrak{s}_{\kappa_{\infty}(b)}\mathfrak{s}_{\kappa_{\infty}(a)}\mathfrak{s}_{b}\mathfrak{s}_{a})^3\).};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (9) to (10);
		\draw [style=directed] (10) to (11);
		\draw [style=directed] (18) to (20);
		\draw [style=directed] (19) to (20);
		\draw [style=directed] (49) to (48);
		\draw [style=directed] (48) to (50);
		\draw [style=directed] (63) to (62);
		\draw [style=directed] (63) to (64);
		\draw [->] (146.center) to (147.center);
		\draw [->] (149.center) to (150.center);
		\draw [->] (152.center) to (153.center);
		\draw [->] (155.center) to (156.center);
		\draw (158.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/edge-slide-order-relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (0, 0) {};
		\node [style=fullblackdot] (1) at (3, 0) {};
		\node [style=fullblackdot] (2) at (1.5, 2) {};
		\node [style=none] (3) at (0.5, -0.5) {$1$};
		\node [style=none] (4) at (2.5, -0.5) {$2$};
		\node [style=none] (7) at (0.75, 1.5) {$4$};
		\node [style=none] (8) at (0, 0.75) {$3$};
		\node [style=fullblackdot] (9) at (4.5, 0) {};
		\node [style=fullblackdot] (10) at (7.5, 0) {};
		\node [style=fullblackdot] (11) at (6, 2) {};
		\node [style=none] (12) at (5, -0.5) {$1$};
		\node [style=none] (13) at (7, -0.5) {$2$};
		\node [style=none] (14) at (7.5, 0.75) {$3$};
		\node [style=none] (15) at (6.75, 1.5) {$4$};
		\node [style=fullblackdot] (18) at (9, 0) {};
		\node [style=fullblackdot] (19) at (12, 0) {};
		\node [style=fullblackdot] (20) at (10.5, 2) {};
		\node [style=none] (23) at (12, 0.75) {$3$};
		\node [style=none] (24) at (11.25, 1.5) {$4$};
		\node [style=none] (25) at (9.75, 1.5) {$2$};
		\node [style=none] (26) at (9, 0.75) {$1$};
		\node [style=fullblackdot] (48) at (13.5, 0) {};
		\node [style=fullblackdot] (49) at (16.5, 0) {};
		\node [style=fullblackdot] (50) at (15, 2) {};
		\node [style=none] (51) at (14, -0.5) {$4$};
		\node [style=none] (52) at (16, -0.5) {$3$};
		\node [style=none] (53) at (14.25, 1.5) {$2$};
		\node [style=none] (54) at (13.5, 0.75) {$1$};
		\node [style=fullblackdot] (55) at (0, -3.5) {};
		\node [style=fullblackdot] (56) at (3, -3.5) {};
		\node [style=fullblackdot] (57) at (1.5, -1.5) {};
		\node [style=none] (58) at (0.5, -4) {$4$};
		\node [style=none] (59) at (2.5, -4) {$3$};
		\node [style=none] (60) at (0.75, -2) {$2$};
		\node [style=none] (61) at (0, -2.75) {$1$};
		\node [style=fullblackdot] (62) at (4.5, -3.5) {};
		\node [style=fullblackdot] (63) at (7.5, -3.5) {};
		\node [style=fullblackdot] (64) at (6, -1.5) {};
		\node [style=none] (65) at (5, -4) {$4$};
		\node [style=none] (66) at (7, -4) {$3$};
		\node [style=none] (67) at (7.5, -2.75) {$1$};
		\node [style=none] (68) at (6.75, -2) {$2$};
		\node [style=fullblackdot] (69) at (9, -3.5) {};
		\node [style=fullblackdot] (70) at (12, -3.5) {};
		\node [style=fullblackdot] (71) at (10.5, -1.5) {};
		\node [style=none] (72) at (12, -2.75) {$1$};
		\node [style=none] (73) at (11.25, -2) {$2$};
		\node [style=none] (74) at (9.75, -2) {$3$};
		\node [style=none] (75) at (9, -2.75) {$4$};
		\node [style=fullblackdot] (76) at (13.5, -3.5) {};
		\node [style=fullblackdot] (77) at (16.5, -3.5) {};
		\node [style=fullblackdot] (78) at (15, -1.5) {};
		\node [style=none] (79) at (14, -4) {$2$};
		\node [style=none] (80) at (16, -4) {$1$};
		\node [style=none] (81) at (14.25, -2) {$3$};
		\node [style=none] (82) at (13.5, -2.75) {$4$};
		\node [style=fullblackdot] (83) at (0, -6.5) {};
		\node [style=fullblackdot] (84) at (3, -6.5) {};
		\node [style=fullblackdot] (85) at (1.5, -4.5) {};
		\node [style=none] (86) at (0.5, -7) {$2$};
		\node [style=none] (87) at (2.5, -7) {$1$};
		\node [style=none] (88) at (0.75, -5) {$3$};
		\node [style=none] (89) at (0, -5.75) {$4$};
		\node [style=fullblackdot] (90) at (4.5, -6.5) {};
		\node [style=fullblackdot] (91) at (7.5, -6.5) {};
		\node [style=fullblackdot] (92) at (6, -4.5) {};
		\node [style=none] (93) at (5, -7) {$2$};
		\node [style=none] (94) at (7, -7) {$1$};
		\node [style=none] (95) at (7.5, -5.75) {$4$};
		\node [style=none] (96) at (6.75, -5) {$3$};
		\node [style=fullblackdot] (97) at (9, -6.5) {};
		\node [style=fullblackdot] (98) at (12, -6.5) {};
		\node [style=fullblackdot] (99) at (10.5, -4.5) {};
		\node [style=none] (100) at (12, -5.75) {$4$};
		\node [style=none] (101) at (11.25, -5) {$3$};
		\node [style=none] (102) at (9.75, -5) {$1$};
		\node [style=none] (103) at (9, -5.75) {$2$};
		\node [style=fullblackdot] (104) at (13.5, -6.5) {};
		\node [style=fullblackdot] (105) at (16.5, -6.5) {};
		\node [style=fullblackdot] (106) at (15, -4.5) {};
		\node [style=none] (107) at (14, -7) {$3$};
		\node [style=none] (108) at (16, -7) {$4$};
		\node [style=none] (109) at (14.25, -5) {$1$};
		\node [style=none] (110) at (13.5, -5.75) {$2$};
		\node [style=fullblackdot] (118) at (4.5, -10) {};
		\node [style=fullblackdot] (119) at (7.5, -10) {};
		\node [style=fullblackdot] (120) at (6, -8) {};
		\node [style=none] (121) at (5, -10.5) {$3$};
		\node [style=none] (122) at (7, -10.5) {$4$};
		\node [style=none] (123) at (7.5, -9.25) {$2$};
		\node [style=none] (124) at (6.75, -8.5) {$1$};
		\node [style=fullblackdot] (125) at (9, -10) {};
		\node [style=fullblackdot] (126) at (12, -10) {};
		\node [style=fullblackdot] (127) at (10.5, -8) {};
		\node [style=none] (128) at (12, -9.25) {$2$};
		\node [style=none] (129) at (11.25, -8.5) {$1$};
		\node [style=none] (130) at (9.75, -8.5) {$4$};
		\node [style=none] (131) at (9, -9.25) {$3$};
		\node [style=fullblackdot] (132) at (13.5, -10) {};
		\node [style=fullblackdot] (133) at (16.5, -10) {};
		\node [style=fullblackdot] (134) at (15, -8) {};
		\node [style=none] (135) at (14, -10.5) {$1$};
		\node [style=none] (136) at (16, -10.5) {$2$};
		\node [style=none] (137) at (14.25, -8.5) {$4$};
		\node [style=none] (138) at (13.5, -9.25) {$3$};
		\node [style=fullblackdot] (139) at (0, -10) {};
		\node [style=fullblackdot] (140) at (3, -10) {};
		\node [style=fullblackdot] (141) at (1.5, -8) {};
		\node [style=none] (142) at (0.5, -10.5) {$3$};
		\node [style=none] (143) at (2.5, -10.5) {$4$};
		\node [style=none] (144) at (0.75, -8.5) {$1$};
		\node [style=none] (145) at (0, -9.25) {$2$};
		\node [style=none] (146) at (3.25, 1) {};
		\node [style=none] (147) at (4.25, 1) {};
		\node [style=none] (148) at (3.75, 1.5) {$\mathfrak{s}_{1}^l$};
		\node [style=none] (149) at (7.75, 1) {};
		\node [style=none] (150) at (8.75, 1) {};
		\node [style=none] (151) at (8.25, 1.5) {$\mathfrak{s}_{3}^l$};
		\node [style=none] (152) at (12.25, 1) {};
		\node [style=none] (153) at (13.25, 1) {};
		\node [style=none] (154) at (12.75, 1.5) {$\mathfrak{s}_{2}^l$};
		\node [style=none] (155) at (3.25, -2.5) {};
		\node [style=none] (156) at (4.25, -2.5) {};
		\node [style=none] (157) at (3.75, -2) {$\mathfrak{s}_{4}^l$};
		\node [style=none] (158) at (7.75, -2.5) {};
		\node [style=none] (159) at (8.75, -2.5) {};
		\node [style=none] (160) at (8.25, -2) {$\mathfrak{s}_{1}^l$};
		\node [style=none] (161) at (12.25, -2.5) {};
		\node [style=none] (162) at (13.25, -2.5) {};
		\node [style=none] (163) at (12.75, -2) {$\mathfrak{s}_{3}^l$};
		\node [style=none] (164) at (3.25, -5.5) {};
		\node [style=none] (165) at (4.25, -5.5) {};
		\node [style=none] (166) at (3.75, -5) {$\mathfrak{s}_{2}^l$};
		\node [style=none] (167) at (7.75, -5.5) {};
		\node [style=none] (168) at (8.75, -5.5) {};
		\node [style=none] (169) at (8.25, -5) {$\mathfrak{s}_{4}^l$};
		\node [style=none] (170) at (12.25, -5.5) {};
		\node [style=none] (171) at (13.25, -5.5) {};
		\node [style=none] (172) at (12.75, -5) {$\mathfrak{s}_{1}^l$};
		\node [style=none] (173) at (3.25, -9) {};
		\node [style=none] (174) at (4.25, -9) {};
		\node [style=none] (175) at (3.75, -8.5) {$\mathfrak{s}_{3}^l$};
		\node [style=none] (176) at (7.75, -9) {};
		\node [style=none] (177) at (8.75, -9) {};
		\node [style=none] (178) at (8.25, -8.5) {$\mathfrak{s}_{2}^l$};
		\node [style=none] (179) at (12.25, -9) {};
		\node [style=none] (180) at (13.25, -9) {};
		\node [style=none] (181) at (12.75, -8.5) {$\mathfrak{s}_{4}^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (9) to (10);
		\draw [style=directed] (10) to (11);
		\draw [style=directed] (18) to (20);
		\draw [style=directed] (19) to (20);
		\draw [style=directed] (49) to (48);
		\draw [style=directed] (48) to (50);
		\draw [style=directed] (56) to (55);
		\draw [style=directed] (55) to (57);
		\draw [style=directed] (63) to (62);
		\draw [style=directed] (63) to (64);
		\draw [style=directed] (71) to (69);
		\draw [style=directed] (70) to (71);
		\draw [style=directed] (77) to (76);
		\draw [style=directed] (78) to (76);
		\draw [style=directed] (84) to (83);
		\draw [style=directed] (85) to (83);
		\draw [style=directed] (91) to (90);
		\draw [style=directed] (92) to (91);
		\draw [style=directed] (99) to (97);
		\draw [style=directed] (99) to (98);
		\draw [style=directed] (104) to (105);
		\draw [style=directed] (106) to (104);
		\draw [style=directed] (118) to (119);
		\draw [style=directed] (120) to (119);
		\draw [style=directed] (125) to (127);
		\draw [style=directed] (127) to (126);
		\draw [style=directed] (132) to (133);
		\draw [style=directed] (132) to (134);
		\draw [style=directed] (139) to (140);
		\draw [style=directed] (141) to (139);
		\draw [->] (146.center) to (147.center);
		\draw [->] (149.center) to (150.center);
		\draw [->] (152.center) to (153.center);
		\draw [->] (155.center) to (156.center);
		\draw [->] (158.center) to (159.center);
		\draw [->] (161.center) to (162.center);
		\draw [->] (164.center) to (165.center);
		\draw [->] (167.center) to (168.center);
		\draw [->] (170.center) to (171.center);
		\draw [->] (173.center) to (174.center);
		\draw [->] (176.center) to (177.center);
		\draw [->] (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/edge-slide-pentagon-relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (0, 0) {};
		\node [style=fullblackdot] (1) at (3, 0) {};
		\node [style=fullblackdot] (2) at (1.5, 2) {};
		\node [style=none] (3) at (0.5, -0.5) {$1$};
		\node [style=none] (4) at (2.5, -0.5) {$2$};
		\node [style=none] (7) at (0.75, 1.5) {$4$};
		\node [style=none] (8) at (0, 0.75) {$3$};
		\node [style=fullblackdot] (9) at (4.5, 0) {};
		\node [style=fullblackdot] (10) at (7.5, 0) {};
		\node [style=fullblackdot] (11) at (6, 2) {};
		\node [style=none] (12) at (5, -0.5) {$1$};
		\node [style=none] (13) at (7, -0.5) {$2$};
		\node [style=none] (14) at (7.5, 0.75) {$3$};
		\node [style=none] (15) at (6.75, 1.5) {$4$};
		\node [style=fullblackdot] (18) at (9, 0) {};
		\node [style=fullblackdot] (19) at (12, 0) {};
		\node [style=fullblackdot] (20) at (10.5, 2) {};
		\node [style=none] (23) at (12, 0.75) {$3$};
		\node [style=none] (24) at (11.25, 1.5) {$4$};
		\node [style=none] (25) at (9.75, 1.5) {$2$};
		\node [style=none] (26) at (9, 0.75) {$1$};
		\node [style=fullblackdot] (48) at (13.5, 0) {};
		\node [style=fullblackdot] (49) at (16.5, 0) {};
		\node [style=fullblackdot] (50) at (15, 2) {};
		\node [style=none] (51) at (14, -0.5) {$4$};
		\node [style=none] (52) at (16, -0.5) {$3$};
		\node [style=none] (53) at (14.25, 1.5) {$2$};
		\node [style=none] (54) at (13.5, 0.75) {$1$};
		\node [style=fullblackdot] (55) at (0, -3.5) {};
		\node [style=fullblackdot] (56) at (3, -3.5) {};
		\node [style=fullblackdot] (57) at (1.5, -1.5) {};
		\node [style=none] (58) at (0.5, -4) {$4$};
		\node [style=none] (59) at (2.5, -4) {$3$};
		\node [style=none] (60) at (0.75, -2) {$2$};
		\node [style=none] (61) at (0, -2.75) {$1$};
		\node [style=fullblackdot] (62) at (4.5, -3.5) {};
		\node [style=fullblackdot] (63) at (7.5, -3.5) {};
		\node [style=fullblackdot] (64) at (6, -1.5) {};
		\node [style=none] (65) at (5, -4) {$4$};
		\node [style=none] (66) at (7, -4) {$3$};
		\node [style=none] (67) at (7.5, -2.75) {$1$};
		\node [style=none] (68) at (6.75, -2) {$2$};
		\node [style=fullblackdot] (69) at (9, -3.5) {};
		\node [style=fullblackdot] (70) at (12, -3.5) {};
		\node [style=fullblackdot] (71) at (10.5, -1.5) {};
		\node [style=none] (72) at (12, -2.75) {$1$};
		\node [style=none] (73) at (11.25, -2) {$2$};
		\node [style=none] (74) at (9.75, -2) {$3$};
		\node [style=none] (75) at (9, -2.75) {$4$};
		\node [style=fullblackdot] (76) at (13.5, -3.5) {};
		\node [style=fullblackdot] (77) at (16.5, -3.5) {};
		\node [style=fullblackdot] (78) at (15, -1.5) {};
		\node [style=none] (79) at (14, -4) {$2$};
		\node [style=none] (80) at (16, -4) {$1$};
		\node [style=none] (81) at (14.25, -2) {$3$};
		\node [style=none] (82) at (13.5, -2.75) {$4$};
		\node [style=fullblackdot] (83) at (0, -6.5) {};
		\node [style=fullblackdot] (84) at (3, -6.5) {};
		\node [style=fullblackdot] (85) at (1.5, -4.5) {};
		\node [style=none] (86) at (0.5, -7) {$2$};
		\node [style=none] (87) at (2.5, -7) {$1$};
		\node [style=none] (88) at (0.75, -5) {$3$};
		\node [style=none] (89) at (0, -5.75) {$4$};
		\node [style=fullblackdot] (90) at (4.5, -6.5) {};
		\node [style=fullblackdot] (91) at (7.5, -6.5) {};
		\node [style=fullblackdot] (92) at (6, -4.5) {};
		\node [style=none] (93) at (5, -7) {$2$};
		\node [style=none] (94) at (7, -7) {$1$};
		\node [style=none] (95) at (7.5, -5.75) {$4$};
		\node [style=none] (96) at (6.75, -5) {$3$};
		\node [style=fullblackdot] (97) at (9, -6.5) {};
		\node [style=fullblackdot] (98) at (12, -6.5) {};
		\node [style=fullblackdot] (99) at (10.5, -4.5) {};
		\node [style=none] (100) at (12, -5.75) {$4$};
		\node [style=none] (101) at (11.25, -5) {$3$};
		\node [style=none] (102) at (9.75, -5) {$1$};
		\node [style=none] (103) at (9, -5.75) {$2$};
		\node [style=fullblackdot] (104) at (13.5, -6.5) {};
		\node [style=fullblackdot] (105) at (16.5, -6.5) {};
		\node [style=fullblackdot] (106) at (15, -4.5) {};
		\node [style=none] (107) at (14, -7) {$3$};
		\node [style=none] (108) at (16, -7) {$4$};
		\node [style=none] (109) at (14.25, -5) {$1$};
		\node [style=none] (110) at (13.5, -5.75) {$2$};
		\node [style=fullblackdot] (118) at (4.5, -10) {};
		\node [style=fullblackdot] (119) at (7.5, -10) {};
		\node [style=fullblackdot] (120) at (6, -8) {};
		\node [style=none] (121) at (5, -10.5) {$3$};
		\node [style=none] (122) at (7, -10.5) {$4$};
		\node [style=none] (123) at (7.5, -9.25) {$2$};
		\node [style=none] (124) at (6.75, -8.5) {$1$};
		\node [style=fullblackdot] (125) at (9, -10) {};
		\node [style=fullblackdot] (126) at (12, -10) {};
		\node [style=fullblackdot] (127) at (10.5, -8) {};
		\node [style=none] (128) at (12, -9.25) {$2$};
		\node [style=none] (129) at (11.25, -8.5) {$1$};
		\node [style=none] (130) at (9.75, -8.5) {$4$};
		\node [style=none] (131) at (9, -9.25) {$3$};
		\node [style=fullblackdot] (132) at (13.5, -10) {};
		\node [style=fullblackdot] (133) at (16.5, -10) {};
		\node [style=fullblackdot] (134) at (15, -8) {};
		\node [style=none] (135) at (14, -10.5) {$1$};
		\node [style=none] (136) at (16, -10.5) {$2$};
		\node [style=none] (137) at (14.25, -8.5) {$4$};
		\node [style=none] (138) at (13.5, -9.25) {$3$};
		\node [style=fullblackdot] (139) at (0, -10) {};
		\node [style=fullblackdot] (140) at (3, -10) {};
		\node [style=fullblackdot] (141) at (1.5, -8) {};
		\node [style=none] (142) at (0.5, -10.5) {$3$};
		\node [style=none] (143) at (2.5, -10.5) {$4$};
		\node [style=none] (144) at (0.75, -8.5) {$1$};
		\node [style=none] (145) at (0, -9.25) {$2$};
		\node [style=none] (146) at (3.25, 1) {};
		\node [style=none] (147) at (4.25, 1) {};
		\node [style=none] (148) at (3.75, 1.5) {$\mathfrak{s}_{1}^l$};
		\node [style=none] (149) at (7.75, 1) {};
		\node [style=none] (150) at (8.75, 1) {};
		\node [style=none] (151) at (8.25, 1.5) {$\mathfrak{s}_{3}^l$};
		\node [style=none] (152) at (12.25, 1) {};
		\node [style=none] (153) at (13.25, 1) {};
		\node [style=none] (154) at (12.75, 1.5) {$\mathfrak{s}_{2}^l$};
		\node [style=none] (155) at (3.25, -2.5) {};
		\node [style=none] (156) at (4.25, -2.5) {};
		\node [style=none] (157) at (3.75, -2) {$\mathfrak{s}_{4}^l$};
		\node [style=none] (158) at (7.75, -2.5) {};
		\node [style=none] (159) at (8.75, -2.5) {};
		\node [style=none] (160) at (8.25, -2) {$\mathfrak{s}_{1}^l$};
		\node [style=none] (161) at (12.25, -2.5) {};
		\node [style=none] (162) at (13.25, -2.5) {};
		\node [style=none] (163) at (12.75, -2) {$\mathfrak{s}_{3}^l$};
		\node [style=none] (164) at (3.25, -5.5) {};
		\node [style=none] (165) at (4.25, -5.5) {};
		\node [style=none] (166) at (3.75, -5) {$\mathfrak{s}_{2}^l$};
		\node [style=none] (167) at (7.75, -5.5) {};
		\node [style=none] (168) at (8.75, -5.5) {};
		\node [style=none] (169) at (8.25, -5) {$\mathfrak{s}_{4}^l$};
		\node [style=none] (170) at (12.25, -5.5) {};
		\node [style=none] (171) at (13.25, -5.5) {};
		\node [style=none] (172) at (12.75, -5) {$\mathfrak{s}_{1}^l$};
		\node [style=none] (173) at (3.25, -9) {};
		\node [style=none] (174) at (4.25, -9) {};
		\node [style=none] (175) at (3.75, -8.5) {$\mathfrak{s}_{3}^l$};
		\node [style=none] (176) at (7.75, -9) {};
		\node [style=none] (177) at (8.75, -9) {};
		\node [style=none] (178) at (8.25, -8.5) {$\mathfrak{s}_{2}^l$};
		\node [style=none] (179) at (12.25, -9) {};
		\node [style=none] (180) at (13.25, -9) {};
		\node [style=none] (181) at (12.75, -8.5) {$\mathfrak{s}_{4}^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (9) to (10);
		\draw [style=directed] (10) to (11);
		\draw [style=directed] (18) to (20);
		\draw [style=directed] (19) to (20);
		\draw [style=directed] (49) to (48);
		\draw [style=directed] (48) to (50);
		\draw [style=directed] (56) to (55);
		\draw [style=directed] (55) to (57);
		\draw [style=directed] (63) to (62);
		\draw [style=directed] (63) to (64);
		\draw [style=directed] (71) to (69);
		\draw [style=directed] (70) to (71);
		\draw [style=directed] (77) to (76);
		\draw [style=directed] (78) to (76);
		\draw [style=directed] (84) to (83);
		\draw [style=directed] (85) to (83);
		\draw [style=directed] (91) to (90);
		\draw [style=directed] (92) to (91);
		\draw [style=directed] (99) to (97);
		\draw [style=directed] (99) to (98);
		\draw [style=directed] (104) to (105);
		\draw [style=directed] (106) to (104);
		\draw [style=directed] (118) to (119);
		\draw [style=directed] (120) to (119);
		\draw [style=directed] (125) to (127);
		\draw [style=directed] (127) to (126);
		\draw [style=directed] (132) to (133);
		\draw [style=directed] (132) to (134);
		\draw [style=directed] (139) to (140);
		\draw [style=directed] (141) to (139);
		\draw [->] (146.center) to (147.center);
		\draw [->] (149.center) to (150.center);
		\draw [->] (152.center) to (153.center);
		\draw [->] (155.center) to (156.center);
		\draw [->] (158.center) to (159.center);
		\draw [->] (161.center) to (162.center);
		\draw [->] (164.center) to (165.center);
		\draw [->] (167.center) to (168.center);
		\draw [->] (170.center) to (171.center);
		\draw [->] (173.center) to (174.center);
		\draw [->] (176.center) to (177.center);
		\draw [->] (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/elementary-transformations.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 10.25) {};
		\node [style=fullblackdot] (1) at (3.5, 7.75) {};
		\node [style=fullblackdot] (2) at (14.75, 7.75) {};
		\node [style=fullblackdot] (3) at (17.75, 7.75) {};
		\node [style=fullblackdot] (4) at (16.25, 9.75) {};
		\node [style=none] (5) at (0, 11.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (10.5, 11.25) {};
		\node [style=none] (8) at (20.75, 11.25) {};
		\node [style=none] (9) at (20.75, 0) {};
		\node [style=none] (10) at (10.5, 0) {};
		\node [style=none] (11) at (1.25, 10.25) {};
		\node [style=none] (12) at (1.25, 11.25) {};
		\node [style=none] (13) at (0, 10.25) {};
		\node [style=none] (14) at (11.75, 10.25) {};
		\node [style=none] (15) at (11.75, 11.25) {};
		\node [style=none] (16) at (10.5, 10.25) {};
		\node [style=none] (17) at (0.625, 10.75) {\tiny $(a)$};
		\node [style=none] (18) at (11.125, 10.75) {\tiny $(a')$};
		\node [style=none] (19) at (3.5, 7) {};
		\node [style=none] (20) at (2.75, 8.25) {};
		\node [style=fullblackdot] (21) at (6.5, 7.75) {};
		\node [style=none] (22) at (6.5, 7) {};
		\node [style=none] (23) at (7.25, 8.25) {};
		\node [style=fullblackdot] (24) at (5, 9.75) {};
		\node [style=none] (25) at (4.25, 10.25) {};
		\node [style=none] (26) at (5, 10.5) {};
		\node [style=none] (27) at (5.65, 8.2) {};
		\node [style=none] (28) at (17, 10.25) {};
		\node [style=fullblackdot] (29) at (14.75, 7.75) {};
		\node [style=none] (30) at (14.75, 7) {};
		\node [style=none] (31) at (14, 8.25) {};
		\node [style=fullblackdot] (32) at (17.75, 7.75) {};
		\node [style=none] (33) at (17.75, 7) {};
		\node [style=none] (34) at (18.5, 8.25) {};
		\node [style=fullblackdot] (35) at (16.25, 9.75) {};
		\node [style=none] (36) at (15.5, 10.25) {};
		\node [style=none] (37) at (16.25, 10.5) {};
		\node [style=none] (38) at (16.9, 8.2) {};
		\node [style=fullblackdot] (39) at (3.575, 3.25) {};
		\node [style=fullblackdot] (40) at (2.225, 5) {};
		\node [style=fullblackdot] (41) at (2.225, 1.5) {};
		\node [style=none] (42) at (2.575, 3.5) {};
		\node [style=fullblackdot] (43) at (8.175, 5) {};
		\node [style=fullblackdot] (44) at (8.175, 1.5) {};
		\node [style=none] (45) at (7.825, 3.5) {};
		\node [style=fullblackdot] (46) at (6.825, 3.25) {};
		\node [style=none] (47) at (1.65, 5.75) {};
		\node [style=none] (48) at (8.75, 5.75) {};
		\node [style=none] (49) at (1.65, 0.75) {};
		\node [style=none] (50) at (8.75, 0.75) {};
		\node [style=none] (51) at (1.65, 0.75) {};
		\node [style=none] (52) at (8.75, 0.75) {};
		\node [style=fullblackdot] (53) at (14.05, 3.25) {};
		\node [style=fullblackdot] (54) at (13.575, 5) {};
		\node [style=fullblackdot] (55) at (12.7, 1.5) {};
		\node [style=none] (56) at (13.3, 3.75) {};
		\node [style=fullblackdot] (57) at (18.65, 5) {};
		\node [style=fullblackdot] (58) at (18.65, 1.5) {};
		\node [style=none] (59) at (18.325, 3.5) {};
		\node [style=fullblackdot] (60) at (17.3, 3.25) {};
		\node [style=none] (61) at (12.125, 5.75) {};
		\node [style=none] (62) at (19.225, 5.75) {};
		\node [style=none] (63) at (12.125, 0.75) {};
		\node [style=none] (64) at (19.225, 0.75) {};
		\node [style=none] (65) at (12.125, 5.75) {};
		\node [style=none] (66) at (19.225, 5.75) {};
		\node [style=none] (67) at (14.05, 3.25) {};
		\node [style=none] (68) at (17.3, 3.25) {};
		\node [style=none] (69) at (12.125, 0.75) {};
		\node [style=none] (70) at (19.225, 0.75) {};
		\node [style=none] (71) at (12.125, 5.75) {};
		\node [style=none] (72) at (19.225, 5.75) {};
		\node [style=none] (73) at (12.125, 0.75) {};
		\node [style=none] (74) at (19.225, 5.75) {};
		\node [style=none] (75) at (18.325, 3.5) {};
		\node [style=none] (76) at (14.05, 3.25) {};
		\node [style=none] (77) at (0, 6.5) {};
		\node [style=none] (78) at (20.75, 6.5) {};
		\node [style=none] (79) at (0, 6.5) {};
		\node [style=none] (80) at (10.5, 6.5) {};
		\node [style=none] (81) at (1.25, 5.5) {};
		\node [style=none] (82) at (1.25, 6.5) {};
		\node [style=none] (83) at (0, 5.5) {};
		\node [style=none] (84) at (11.75, 5.5) {};
		\node [style=none] (85) at (11.75, 6.5) {};
		\node [style=none] (86) at (10.5, 5.5) {};
		\node [style=none] (87) at (0.625, 6) {\tiny $(b)$};
		\node [style=none] (88) at (11.125, 6) {\tiny $(b')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, blue] (3) to (2);
		\draw [style=directed] (4) to (2);
		\draw [style=directed] (3) to (4);
		\draw (6.center) to (5.center);
		\draw (10.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [style=object] (1) to (20.center);
		\draw [style=object] (21) to (22.center);
		\draw [style=object] (21) to (23.center);
		\draw [style=object] (24) to (0.center);
		\draw [style=object] (24) to (25.center);
		\draw [cilium] (1) to (19.center);
		\draw [cilium] (24) to (26.center);
		\draw [cilium] (21) to (27.center);
		\draw [style=directed, blue] (1) to (21);
		\draw [style=directed] (24) to (1);
		\draw [style=directed] (21) to (24);
		\draw [style=object] (29) to (31.center);
		\draw [style=object] (32) to (33.center);
		\draw [style=object] (32) to (34.center);
		\draw [style=object] (35) to (28.center);
		\draw [style=object] (35) to (36.center);
		\draw [cilium] (29) to (30.center);
		\draw [cilium] (35) to (37.center);
		\draw [cilium] (32) to (38.center);
		\draw [cilium] (39) to (42.center);
		\draw [style=directed, draw=yellow] (40) to (39);
		\draw [style=directed] (41) to (39);
		\draw [cilium] (45.center) to (46);
		\draw [style=directed, draw=pastel blue] (39) to (46);
		\draw [style=directed] (43) to (46);
		\draw [style=directed] (44) to (46);
		\draw [style=object, dashed] (47.center) to (40);
		\draw [style=object, dashed] (48.center) to (43);
		\draw [style=object, dashed] (50.center) to (44);
		\draw [style=object, dashed] (49.center) to (41);
		\draw [draw=none, fill={pastel blue!25!pastel orange}] (68.center) to (67.center);
		\draw [draw=none, fill={pastel blue!25!pastel orange}] (67.center) to (69.center);
		\draw [draw=none, fill={pastel blue!25!pastel orange}] (70.center) to (68.center);
		\draw [cilium] (53) to (56.center);
		\draw [style=directed] (55) to (53);
		\draw [cilium] (59.center) to (60);
		\draw [style=directed, draw=pastel blue] (53) to (60);
		\draw [style=directed] (57) to (60);
		\draw [style=directed] (58) to (60);
		\draw [style=object, dashed] (61.center) to (54);
		\draw [style=object, dashed] (62.center) to (57);
		\draw [style=object, dashed] (64.center) to (58);
		\draw [style=object, dashed] (63.center) to (55);
		\draw [style=directed, yellow] (54) to (68.center);
		\draw (6.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (77.center) to (78.center);
		\draw (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (86.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/example-algebraic-action-renumbering-group.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, fill=pastel blue, draw=black] (0) at (2, 4) {};
		\node [style=none] (2) at (5, 6) {};
		\node [style=fullblackdot] (14) at (6, 4) {};
		\node [style=none] (16) at (5, 2) {};
		\node [style=none] (17) at (2, 4) {};
		\node [style=none] (18) at (1, 4) {};
		\node [style=none] (21) at (7.1, 4) {};
		\node [style=none] (22) at (8.5, 4) {$m$};
		\node [style=none] (23) at (4.25, 4.475) {$n$};
		\node [style=none] (45) at (2.65, 4.775) {\textcolor{gray!75!black}{2}};
		\node [style=none] (46) at (2.65, 3.225) {\textcolor{gray!75!black}{1}};
		\node [style=none] (47) at (5.05, 3.75) {\textcolor{gray!75!black}{3}};
		\node [style=none] (48) at (2.95, 3.75) {\textcolor{gray!75!black}{4}};
		\node [style=fullblackdot, fill=pastel blue, draw=black] (49) at (11.5, 4) {};
		\node [style=none] (50) at (14.5, 6) {};
		\node [style=fullblackdot] (51) at (15.5, 4) {};
		\node [style=none] (52) at (14.5, 2) {};
		\node [style=none] (53) at (11.5, 4) {};
		\node [style=none] (54) at (10.5, 4) {};
		\node [style=none] (55) at (16.35, 4) {};
		\node [style=none] (56) at (18.2, 4) {$\psi(m)$};
		\node [style=none] (57) at (13.75, 4.475) {$n$};
		\node [style=none] (58) at (12.15, 4.775) {\textcolor{gray!75!black}{1}};
		\node [style=none] (59) at (12.15, 3.225) {\textcolor{gray!75!black}{2}};
		\node [style=none] (60) at (14.55, 3.75) {\textcolor{gray!75!black}{3}};
		\node [style=none] (61) at (12.45, 3.75) {\textcolor{gray!75!black}{4}};
		\node [style=fullblackdot, fill=pastel blue, draw=black] (62) at (21, 4) {};
		\node [style=none] (63) at (24, 6) {};
		\node [style=fullblackdot] (64) at (25, 4) {};
		\node [style=none] (65) at (24, 2) {};
		\node [style=none] (66) at (21, 4) {};
		\node [style=none] (67) at (20, 4) {};
		\node [style=none] (68) at (26.1, 4) {};
		\node [style=none] (69) at (27.5, 4) {$m$};
		\node [style=none] (70) at (23.25, 4.475) {$n$};
		\node [style=none] (71) at (21.65, 4.775) {\textcolor{gray!75!black}{4}};
		\node [style=none] (72) at (21.65, 3.225) {\textcolor{gray!75!black}{3}};
		\node [style=none] (73) at (24.05, 3.75) {\textcolor{gray!75!black}{1}};
		\node [style=none] (74) at (21.95, 3.75) {\textcolor{gray!75!black}{2}};
		\node [style=none] (75) at (0, 7) {};
		\node [style=none] (76) at (0, 1) {};
		\node [style=none] (77) at (0, -2) {};
		\node [style=none] (78) at (28.5, 7) {};
		\node [style=none] (79) at (28.5, 1) {};
		\node [style=none] (80) at (28.5, -2) {};
		\node [style=none] (81) at (9.5, 7) {};
		\node [style=none] (82) at (9.5, -2) {};
		\node [style=none] (83) at (19, 7) {};
		\node [style=none] (84) at (19, -2) {};
		\node [style=none] (85) at (9.5, 1) {};
		\node [style=none] (86) at (19, 1) {};
		\node [style=none, text width=4.5cm, align=center] (87) at (4.75, -0.5) {The annular graph $\mathbf{A}$ decorated with an element $m\otimes n$ of $\mathbb{M}_\mathbf{A}$.};
		\node [style=none, text width=4.5cm, align=center] (88) at (14.25, -0.5) {The action of $\tau_1$ on $\mathbf{A}$ flips the direction of the loop. Algebraically this is encoded by mapping $m\otimes n$ to $\psi(m)\otimes n$.};
		\node [style=none, text width=4.5cm, align=center] (89) at (23.75, -0.5) {Acting by $\sigma$ on $\mathbf{A}$ permutes the order of the edges. This is implemented via the tensor flip.};
		\node [style=none] (90) at (8.125, 4) {};
		\node [style=none] (91) at (17.375, 4) {};
		\node [style=none] (92) at (27.125, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw [style=object] (17.center) to (16.center);
		\draw [style=directed] (14) to (17.center);
		\draw [style=object] (17.center) to (2.center);
		\draw [cilium] (14) to (21.center);
		\draw (54.center) to (53.center);
		\draw [style=object] (53.center) to (52.center);
		\draw [style=directed] (51) to (53.center);
		\draw [style=object] (53.center) to (50.center);
		\draw [cilium] (51) to (55.center);
		\draw (67.center) to (66.center);
		\draw [style=object] (66.center) to (65.center);
		\draw [style=directed] (64) to (66.center);
		\draw [style=object] (66.center) to (63.center);
		\draw [cilium] (64) to (68.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (76.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw [style=directed] (16.center)
			 to [in=-90, out=-30, looseness=1.25] (90.center)
			 to [in=390, out=90, looseness=1.25] (2.center);
		\draw [style=directed] (50.center)
			 to [in=90, out=30, looseness=1.25] (91.center)
			 to [in=-30, out=-90, looseness=1.25] (52.center);
		\draw [style=directed] (65.center)
			 to [in=270, out=-30, looseness=1.25] (92.center)
			 to [in=390, out=90, looseness=1.25] (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/example-counterexample-well-ciliated.tikz <==
\begin{tikzpicture}[xscale=0.9, yscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=none] (6) at (6.25, 0) {};
		\node [style=none] (7) at (9.25, 0) {};
		\node [style=none] (8) at (5, 2) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (12, 2) {};
		\node [style=none] (11) at (12, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (5, -2) {};
		\node [style=fullblackdot] (14) at (7, 0) {};
		\node [style=fullblackdot] (15) at (10, 0) {};
		\node [style=fullblackdot] (16) at (3, 0) {};
		\node [style=fullblackdot] (17) at (0, 0) {};
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (12, -3) {};
		\node [style=none, text width=28em, align=center] (20) at (5, -2.5) {The blue face of the left graph has two cilia, given by the half-edges $1$ and $3$. The cilia of the graph on the right are $1$ and $2$. Here, every face has precisely one cilium.};
		\node [style=none] (23) at (0.75, -0.75) {$2$};
		\node [style=none] (24) at (0.75, 0.75) {$3$};
		\node [style=none] (30) at (7.75, -0.75) {$2$};
		\node [style=none] (31) at (7.75, 0.75) {$3$};
		\node [style=none] (34) at (9.25, -0.75) {$1$};
		\node [style=none] (35) at (9.25, 0.75) {$4$};
		\node [style=none] (41) at (2.25, -0.75) {$1$};
		\node [style=none] (42) at (2.25, 0.75) {$4$};
		\node [style=none] (43) at (10, -0.575) {};
		\node [style=none] (44) at (10, 0.575) {};
		\node [style=none] (45) at (7, 0.575) {};
		\node [style=none] (46) at (7, -0.575) {};
		\node [style=none] (47) at (9.425, 0.2) {};
		\node [style=none] (49) at (9.5, -0.125) {};
		\node [style=none] (50) at (7.5, 0.2) {};
		\node [style=none] (51) at (7.5, -0.125) {};
		\node [style=none] (52) at (7.05, 0.5) {};
		\node [style=none] (53) at (6.925, 0.625) {};
		\node [style=none] (54) at (9.4, 0.15) {};
		\node [style=none] (55) at (9.475, 0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel green] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [style=object, fill=pastel blue] (1.center)
			 to [bend left=315] (0.center)
			 to [bend right=45] cycle;
		\draw [cilium] (0.center) to (2.center);
		\draw [cilium] (3.center) to (1.center);
		\draw [style=object, fill=pastel blue] (5.center)
			 to [bend left=315] (4.center)
			 to [bend right=45] cycle;
		\draw [cilium] (4.center) to (6.center);
		\draw [cilium] (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (13.center);
		\draw [style=object, bend right=45] (0.center) to (1.center);
		\draw [style=object, bend right=45] (4.center) to (5.center);
		\draw [style=object, bend right=45] (5.center) to (4.center);
		\draw [style=object, bend right=45] (1.center) to (0.center);
		\draw (12.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (11.center);
		\draw [->, in=-45, out=225] (43.center) to (46.center);
		\draw [in=315, out=45, looseness=1.50] (43.center) to (44.center);
		\draw [in=45, out=135] (44.center) to (45.center);
		\draw [in=390, out=150] (47.center) to (50.center);
		\draw [in=60, out=-45] (50.center) to (51.center);
		\draw [->, in=210, out=-30] (51.center) to (49.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/example-ribbon-graph-intro.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-3.25, 3.5) {};
		\node [style=none] (4) at (-1.25, 2.5) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0.5, 5.5) {};
		\node [style=none] (8) at (-4.5, 6) {};
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (2.25, 6) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=PP, fill=cyan] (12) at (0, 0) {};
		\node [style=fullblackdot] (13) at (0, 5) {};
		\node [style=fullblackdot] (14) at (-1.25, 2.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.25, 0.475) {};
		\node [style=none] (31) at (0.25, 0.475) {};
		\node [style=none] (32) at (-2.25, 2.75) {};
		\node [style=none] (33) at (-3.25, 3.25) {};
		\node [style=none] (34) at (-3.25, 1.75) {};
		\node [style=none] (35) at (-2.25, 2.25) {};
		\node [text width=80mm, align=left] (36) at (9, 5.5) {A Kitaev graph is a graph satsifying:};
		\node [text width=80mm, align=left] (37) at (10.25, 4.75) {$\bullet$ It is finite and connected};
		\node [text width=80mm, align=left] (38) at (10.25, 4) {$\bullet$ Loops and multiple edges are allowed};
		\node [text width=80mm, align=left] (39) at (10.25, 3.25) {$\bullet$ edges are directed};
		\node [text width=80mm, align=left] (40) at (10.25, 2.5) {$\bullet$ there are cyclic orderings around the cilia};
		\node [text width=80mm, align=left] (41) at (10.25, 1.75) {$\bullet$ every vertex has a unique associated face};
		\node [text width=80mm, align=left] (42) at (10.25, 1) {$\bullet$ there is a distinguished vertex face pair};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (1, 0) {};
		\node [style=none] (45) at (5.5, -1.25) {The cyclic order around the distinguished vertex, drawn by the counterclockwise orientation.};
		\node [style=none] (46) at (-1, 6.75) {The three faces of the graph};
		\node [style=none] (47) at (-1, 6.25) {};
		\node [style=none] (48) at (1.5, 4.75) {};
		\node [style=none] (49) at (-3.25, 2.75) {};
		\node [style=none] (50) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={pastel green!50!black}] (9.center)
			 to (8.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [draw=none, fill=orange] (4.center)
			 to [in=-135, out=90] (1.center)
			 to [in=30, out=330] (0.center)
			 to [in=-90, out=135] cycle;
		\draw [draw=none, fill=blue] (4.center)
			 to (2.center)
			 to [in=150, out=-165, looseness=1.50] (3.center)
			 to cycle;
		\draw [red, thick] (4.center) to (5.center);
		\draw [red, thick] (0.center) to (6.center);
		\draw [red, thick] (1.center) to (7.center);
		\draw [style=directed, in=150, out=195, looseness=1.50] (2.center) to (3.center);
		\draw [style=object] (4.center) to (2.center);
		\draw [style=object] (3.center) to (4.center);
		\draw [style=directed, in=330, out=30] (0.center) to (1.center);
		\draw [style=directed, in=90, out=-135] (1.center) to (4.center);
		\draw [style=directed, in=270, out=135] (0.center) to (4.center);
		\draw [dashed, in=180, out=-90] (27.center) to (26.center);
		\draw [dashed, in=-90, out=0] (26.center) to (29.center);
		\draw [dashed, dashed, in=90, out=-150] (30.center) to (27.center);
		\draw [->, dashed, in=-30, out=90] (29.center) to (31.center);
		\draw [dashed, ->] (32.center)
			 to (33.center)
			 to [in=210, out=-210, looseness=1.50] (34.center)
			 to (35.center);
		\draw [dashed, ->, in=0, out=120, looseness=0.75] (43.center) to (44.center);
		\draw [->, dashed, in=105, out=-105] (47.center) to (49.center);
		\draw [->, dashed, in=75, out=-90] (47.center) to (50.center);
		\draw [->, dashed, in=90, out=-30] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/example-ribbon-graph.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (6, 4) {};
		\node [style=fullblackdot] (1) at (13, 4) {};
		\node [style=fullblackdot] (2) at (6, 10) {};
		\node [style=fullblackdot] (3) at (13, 10) {};
		\node [style=fullblackdot] (4) at (11, 8) {};
		\node [style=none] (5) at (6.75, 4.5) {};
		\node [style=none] (6) at (12.25, 4.5) {};
		\node [style=none] (7) at (12.5, 4.75) {};
		\node [style=none] (8) at (12.5, 8.75) {};
		\node [style=none] (9) at (11, 7.25) {};
		\node [style=none] (10) at (11.75, 9.5) {};
		\node [style=none] (11) at (6.5, 9.25) {};
		\node [style=none] (12) at (10.25, 8) {};
		\node [style=none] (13) at (6.5, 4.75) {};
		\node [style=none] (14) at (13, 5) {};
		\node [style=none] (15) at (12, 4) {};
		\node [style=none] (16) at (11.75, 8) {};
		\node [style=none] (17) at (11, 7.25) {};
		\node [style=none] (18) at (11, 8.75) {};
		\node [style=none] (19) at (10.25, 8) {};
		\node [style=none] (20) at (6.75, 9.5) {};
		\node [style=none] (21) at (8, 3.75) {$1$};
		\node [style=none] (22) at (11, 3.75) {$2$};
		\node [style=none] (23) at (13.25, 6) {$3$};
		\node [style=none] (24) at (13.25, 8) {$4$};
		\node [style=none] (25) at (11, 10.25) {$7$};
		\node [style=none] (26) at (8, 10.25) {$8$};
		\node [style=none] (27) at (12.3, 8.95) {$5$};
		\node [style=none] (28) at (11.55, 8.2) {$6$};
		\node [style=none] (29) at (5.675, 6) {$10$};
		\node [style=none] (30) at (5.75, 8) {$9$};
		\node [style=none] (31) at (4, 11) {};
		\node [style=none] (32) at (15, 11) {};
		\node [style=none] (33) at (15, 3) {};
		\node [style=none] (34) at (4, 3) {};
		\node [style=none] (35) at (-3, 0) {};
		\node [style=none] (36) at (22, 0) {};
		\node [style=none, text width=13cm, align=center] (37) at (9.5, 1.25) {A ribbon graph $\Gamma$ with 5 edges. It is given by the permutations \mbox{$\iota = (1\, 2)(3\, 4)(5\, 6)(7\, 8)(9\, 10)$} and \mbox{$\rho =(1\, 10)\, (2\, 3)\, (4\, 7\, 5)\, (6)\, (8\, 9)$}. The graph $\Gamma$ has two faces determined by \mbox{$\rho^{-1}\iota = (1\, 3\, 5\, 6\, 7\, 9)\,(2\, 10\, 8\, 4)$}, shaded in blue and red, respectively.};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-3, 2.5) {};
		\node [style=none] (40) at (22, 2.5) {};
		\node [style=none] (41) at (-3, 11.5) {};
		\node [style=none] (42) at (22, 11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel green] (32.center)
			 to (31.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=object, fill=pastel blue] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=object] (3) to (4);
		\draw [style=none, ->] (5.center)
			 to (6.center)
			 to [in=-150, out=60] (7.center)
			 to (8.center)
			 to (16.center)
			 to [bend left=45] (17.center)
			 to [bend left=45] (19.center)
			 to [bend left=45] (18.center)
			 to (10.center)
			 to (20.center)
			 to [in=30, out=-120] (11.center)
			 to (13.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/explanation-bitensor-product-gluing-boundaries.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (8) at (4.5, 1.575) {};
		\node [style=none] (9) at (4.5, -1.575) {};
		\node [style=none] (10) at (6.25, 1.325) {};
		\node [style=none] (11) at (6.25, -1.25) {};
		\node [style=none] (13) at (5.9, -1.35) {};
		\node [style=none] (14) at (6.55, 1.35) {};
		\node [style=none] (15) at (0.775, 1.325) {};
		\node [style=none] (16) at (0.525, -1.3) {};
		\node [style=none] (17) at (0.9, 1.325) {};
		\node [style=none] (18) at (0.55, -1.375) {};
		\node [style=none] (19) at (0.775, 1.325) {};
		\node [style=none] (20) at (0.525, -1.3) {};
		\node [style=fullblackdot, fill={blue!75!black}] (21) at (2.75, 0) {};
		\node [style=fullblackdot] (22) at (4.25, 0) {};
		\node [style=none] (23) at (5.05, 1.3) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (4.75, -1.375) {};
		\node [style=none] (26) at (2.825, 1) {};
		\node [style=none] (27) at (2.25, 0.75) {};
		\node [style=none] (28) at (1.35, -0.65) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (1.325, -0.75) {};
		\node [style=none] (34) at (2.25, -3) {};
		\node [style=none] (35) at (1.675, -3.175) {};
		\node [style=none] (36) at (2.25, 1.85) {};
		\node [style=none] (37) at (3.5, 1.8) {};
		\node [style=none] (38) at (3.55, 4.85) {};
		\node [style=none] (39) at (4.8, 4.8) {};
		\node [style=none] (40) at (4.175, 4.825) {$X$};
		\node [style=none] (41) at (9.55, 1.325) {};
		\node [style=none] (42) at (9.55, -1.25) {};
		\node [style=none] (43) at (9.5, 0) {$Y$};
		\node [style=none] (44) at (4.25, 4.25) {};
		\node [style=none] (45) at (3, 2.5) {};
		\node [style=none] (46) at (8.55, 0.25) {};
		\node [style=none] (47) at (6.05, 0) {};
		\node [style=none] (48) at (-2.25, -5.5) {};
		\node [style=none] (49) at (-2.25, 5.75) {};
		\node [style=none] (50) at (-2.25, -4) {};
		\node [style=none] (51) at (11, -4) {};
		\node [style=none] (52) at (11, -5.5) {};
		\node [style=none] (53) at (11, 5.75) {};
		\node [style=none, text width=13cm, align=center] (54) at (4.5, -4.75) {
    The bitensor product allows us to give an algebraic interpretation of \\ gluing discs to the boundary components.};
		\node [style=none] (55) at (-1.25, 0) {$M$};
		\node [style=none] (56) at (2.25, -2) {$M$};
		\node [style=none] (57) at (3.75, -1.5) {$M$};
		\node [style=none] (58) at (3.75, -0.35) {$M$};
		\node [style=none] (59) at (0.775, 1.325) {};
		\node [style=none] (60) at (0.525, -1.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={pastel blue!75!yellow}] (14.center)
			 to [in=315, out=180, looseness=0.50] (8.center)
			 to [in=90, out=135, looseness=1.50] (5.center)
			 to [in=225, out=-90, looseness=1.50] (9.center)
			 to [in=180, out=45, looseness=0.75] (13.center);
		\draw [fill={pastel blue!75!yellow!75! black}] (10.center)
			 to [in=30, out=15, looseness=1.25] (11.center)
			 to [in=195, out=210, looseness=1.25] cycle;
		\draw [in=135, out=165] (17.center) to (18.center);
		\draw [style=object] (21) to (31.center);
		\draw [style=object, in=60, out=-180] (21) to (28.center);
		\draw [style=object] (29.center) to (21);
		\draw [style=object] (30.center) to (21);
		\draw [style=directed] (31.center)
			 to [in=90, out=-240, looseness=1.50] (32.center)
			 to [in=240, out=-90, looseness=1.75] (29.center);
		\draw [style=object, dashed, in=195, out=-105] (33.center) to (35.center);
		\draw [style=directed, in=270, out=15] (35.center) to (30.center);
		\draw [cilium] (21) to (26.center);
		\draw [cilium] (22) to (24.center);
		\draw [style=object, in=195, out=30] (21) to (23.center);
		\draw [style=directed] (22) to (21);
		\draw [style=object, in=315, out=210] (25.center) to (21);
		\draw [style=directed, dashed, in=375, out=30] (25.center) to (23.center);
		\draw [style=none, fill={purple!50!pastel green!75!black}] (37.center)
			 to [in=60, out=90, looseness=1.25] (36.center)
			 to [in=270, out=-120, looseness=1.25] cycle;
		\draw [style=none, fill={purple!50!pastel green}] (39.center)
			 to [in=60, out=90, looseness=1.25] (38.center)
			 to [in=270, out=-120, looseness=1.25] cycle;
		\draw [fill={pastel blue!75!yellow}] (41.center)
			 to [in=30, out=15, looseness=1.25] (42.center)
			 to [in=195, out=210, looseness=1.25] cycle;
		\draw [dashed, ->, in=90, out=-90] (44.center) to (45.center);
		\draw [dashed, ->, in=45, out=-225] (46.center) to (47.center);
		\draw (49.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [draw=white] (59.center) to (60.center);
		\draw [fill=white, in=0, out=-30] (15.center) to (16.center);
		\draw [fill=white, in=135, out=165, looseness=0.93] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/face-coaction.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (-1, 0) {};
		\node [style=fullblackdot] (1) at (4, 0) {};
		\node [style=fullblackdot] (2) at (3, 3) {};
		\node [style=fullblackdot] (3) at (0, 3) {};
		\node [style=fullblackdot] (4) at (0.725, 1.3) {};
		\node [style=none] (5) at (2.25, 2.75) {};
		\node [style=none] (6) at (2.75, 2.25) {};
		\node [style=none] (8) at (1.5, -0.3) {$n$};
		\node [style=none] (9) at (3.75, 1.525) {$o$};
		\node [style=none] (10) at (1.5, 3.3) {$q$};
		\node [style=none] (11) at (-1, 1.5) {$r$};
		\node [style=none] (13) at (1.2, 1.65) {};
		\node [style=none] (14) at (0.55, 0.9) {};
		\node [style=none] (16) at (3.3, 0.25) {};
		\node [style=none] (17) at (3.55, 0.575) {};
		\node [style=none] (20) at (0.325, 2.8) {};
		\node [style=none] (21) at (-0.475, 0.975) {};
		\node [style=none] (22) at (0.325, 1.275) {};
		\node [style=none] (23) at (-0.025, 0.475) {};
		\node [style=none] (24) at (0.125, 0.25) {};
		\node [style=none] (25) at (3.025, 2.15) {};
		\node [style=none] (26) at (2.95, 2.15) {};
		\node [style=none] (27) at (1.7, 2.7) {};
		\node [style=none] (28) at (1.7, 2.8) {};
		\node [style=none] (29) at (0.05, 2.5) {};
		\node [style=none] (30) at (-0.25, 0.8) {};
		\node [style=none] (31) at (0.625, 0.825) {};
		\node [style=none] (32) at (0.5, 0.975) {};
		\node [style=none, fill=white, inner sep=0.5pt] (33) at (0.325, 0.625) {$m$};
		\node [style=none, fill=white, inner sep=0.5pt] (34) at (1.625, 1.5) {$p$};
		\node [style=fullblackdot] (35) at (8, 0) {};
		\node [style=fullblackdot] (36) at (13, 0) {};
		\node [style=fullblackdot] (37) at (12, 3) {};
		\node [style=fullblackdot] (38) at (9, 3) {};
		\node [style=fullblackdot] (39) at (9.725, 1.3) {};
		\node [style=none] (40) at (11.25, 2.75) {};
		\node [style=none] (41) at (11.75, 2.25) {};
		\node [style=none] (42) at (10.5, -0.4) {$n_{[0]}$};
		\node [style=none] (43) at (12.925, 1.525) {$o_{[0]}$};
		\node [style=none] (44) at (10.5, 3.35) {$q_{[0]}$};
		\node [style=none] (45) at (8, 1.5) {$r_{[0]}$};
		\node [style=none] (46) at (10.2, 1.65) {};
		\node [style=none] (47) at (9.55, 0.9) {};
		\node [style=none] (48) at (12.3, 0.25) {};
		\node [style=none] (49) at (12.55, 0.575) {};
		\node [style=none] (50) at (9.325, 2.8) {};
		\node [style=none] (51) at (8.525, 0.975) {};
		\node [style=none] (52) at (9.325, 1.275) {};
		\node [style=none] (53) at (8.975, 0.475) {};
		\node [style=none] (54) at (9.125, 0.25) {};
		\node [style=none] (55) at (12.025, 2.15) {};
		\node [style=none] (56) at (11.95, 2.15) {};
		\node [style=none] (57) at (10.7, 2.7) {};
		\node [style=none] (58) at (10.7, 2.8) {};
		\node [style=none] (59) at (9.05, 2.5) {};
		\node [style=none] (60) at (8.75, 0.8) {};
		\node [style=none] (61) at (9.625, 0.825) {};
		\node [style=none] (62) at (9.5, 0.975) {};
		\node [style=none, fill=white, inner sep=0.5pt] (63) at (9.575, 0.575) {$m_{[0]}$};
		\node [style=none, fill=white, inner sep=0.5pt] (64) at (10.65, 1.375) {$p_{[0]}$};
		\node [style=none] (65) at (5, 1.5) {};
		\node [style=none] (66) at (7, 1.5) {};
		\node [style=none] (67) at (6, 2.125) {$B_f(\alpha)$};
		\node [style=none] (68) at (10.5, 3.975) {$\alpha(m_{[-1]}r_{[-1]}S(q_{[1]})S(p_{[1]})o_{[-1]}n_{[-1]}S(m_{[1]}))$};
		\node [style=none] (70) at (-3.5, -2) {};
		\node [style=none] (71) at (15.5, -2) {};
		\node [style=none, text width=13cm, align=center] (72) at (6, -1.5) {The coaction associated to the displayed face is \\$\delta(m \otimes n \otimes o \otimes p \otimes q \otimes r )= m_{[-1]} r_{[-1]}S(q_{[1]})S(p_{[1]})o_{[-1]}n_{[-1]}S(m_{[1]}) \otimes m_{[0]} \otimes n_{[0]} \otimes o_{[0]} \otimes p_{[0]} \otimes q_{[0]} \otimes r_{[0]}$.};
		\node [style=none] (73) at (-3.5, -1) {};
		\node [style=none] (74) at (15.5, -1) {};
		\node [style=none] (75) at (-3.5, 5) {};
		\node [style=none] (76) at (15.5, 5) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (78) at (11.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, blue] (0) to (1);
		\draw [style=directed, cyan] (1) to (2);
		\draw [style=directed, {orange!50!red}] (3) to (0);
		\draw [style=directed, {pastel green!75!black}] (0) to (4);
		\draw [style=object, {brown!60!pastel green}] (2) to (5.center);
		\draw [style=directed, {brown!60!pastel green}, in=255, out=-165, looseness=5.50] (5.center) to (6.center);
		\draw [style=object, {brown!60!pastel green}] (6.center) to (2);
		\draw [style=directed, violet] (3) to (2);
		\draw [cilium] (4) to (13.center);
		\draw (14.center)
			 to (23.center)
			 to [in=75, out=-45] (24.center)
			 to (16.center)
			 to [in=210, out=90] (17.center)
			 to (25.center)
			 to [in=345, out=195] (26.center)
			 to [in=-135, out=255, looseness=2.75] (27.center)
			 to [in=240, out=135] (28.center)
			 to (20.center)
			 to [in=30, out=-105] (29.center)
			 to (21.center)
			 to [in=120, out=330] (30.center)
			 to (22.center);
		\draw (32.center) to (31.center);
		\draw [->] (30.center) to (22.center);
		\draw [style=directed, blue] (35) to (36);
		\draw [style=directed, cyan] (36) to (37);
		\draw [style=directed, {orange!50!red}] (38) to (35);
		\draw [style=directed, {pastel green!75!black}] (35) to (39);
		\draw [style=object, {brown!60!pastel green}] (37) to (40.center);
		\draw [style=directed, {brown!60!pastel green}, in=255, out=-165, looseness=5.50] (40.center) to (41.center);
		\draw [style=object, {brown!60!pastel green}] (41.center) to (37);
		\draw [style=directed, violet] (38) to (37);
		\draw [cilium] (39) to (46.center);
		\draw (47.center)
			 to (53.center)
			 to [in=75, out=-45] (54.center)
			 to (48.center)
			 to [in=210, out=90] (49.center)
			 to (55.center)
			 to [in=345, out=195] (56.center)
			 to [in=-135, out=255, looseness=2.75] (57.center)
			 to [in=240, out=135] (58.center)
			 to (50.center)
			 to [in=30, out=-105] (59.center)
			 to (51.center)
			 to [in=120, out=330] (60.center)
			 to (52.center);
		\draw (62.center) to (61.center);
		\draw [->] (60.center) to (52.center);
		\draw [dashed, ->, in=150, out=30] (65.center) to (66.center);
		\draw (76.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (73.center) to (74.center);
		\draw [cilium] (77.center) to (2);
		\draw [cilium] (37) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/face-of-standard-graph.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (13) at (1.85, 0.775) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (17) at (0.8, 1.85) {};
		\node [style=fullblackdot] (23) at (0, 0) {};
		\node [style=none] (44) at (0.325, 1.325) {};
		\node [style=none] (45) at (0.5, 2) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (47) at (2, 0.25) {};
		\node [style=none] (48) at (1.4, 1.075) {};
		\node [style=none] (49) at (1.525, 0.85) {};
		\node [style=none] (50) at (0.975, 1.5) {};
		\node [style=none] (51) at (1.15, 1.375) {};
		\node [style=none] (52) at (2, -0.25) {};
		\node [style=none] (53) at (0.25, 1.35) {};
		\node [style=none] (54) at (0.375, 1.3) {};
		\node [style=none] (55) at (3.7, 2.725) {};
		\node [style=none] (56) at (3.75, 2.325) {};
		\node [style=none] (57) at (3.675, 1.8) {};
		\node [style=none] (58) at (3.5, 1.5) {};
		\node [style=none] (59) at (2.925, 1.925) {};
		\node [style=none] (60) at (2.55, 1.85) {};
		\node [style=none] (61) at (2.825, 2.5) {};
		\node [style=none] (62) at (2.525, 2.825) {};
		\node [style=none] (64) at (0, -2) {};
		\node [style=none] (65) at (0.775, -1.85) {};
		\node [style=none] (66) at (1.5, -1.5) {};
		\node [style=none] (67) at (1.85, -0.8) {};
		\node [style=fullblackdot, fill=cyan] (68) at (0, 0) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (0.5, -2) {};
		\node [style=none] (72) at (0.25, -2) {};
		\node [style=none] (73) at (1.075, -1.4) {};
		\node [style=none] (74) at (0.85, -1.525) {};
		\node [style=none] (75) at (1.5, -0.975) {};
		\node [style=none] (76) at (1.375, -1.15) {};
		\node [style=none] (77) at (-0.25, -2) {};
		\node [style=none] (80) at (2.725, -3.7) {};
		\node [style=none] (81) at (2.325, -3.75) {};
		\node [style=none] (82) at (1.8, -3.675) {};
		\node [style=none] (83) at (1.5, -3.5) {};
		\node [style=none] (84) at (1.925, -2.925) {};
		\node [style=none] (85) at (1.85, -2.55) {};
		\node [style=none] (86) at (2.5, -2.825) {};
		\node [style=none] (87) at (2.825, -2.525) {};
		\node [style=fullblackdot] (93) at (0, 0) {};
		\node [style=none] (95) at (-2, 0) {};
		\node [style=none] (96) at (-1.85, -0.775) {};
		\node [style=none] (97) at (-1.5, -1.5) {};
		\node [style=none] (98) at (-0.8, -1.85) {};
		\node [style=fullblackdot] (99) at (0, 0) {};
		\node [style=none] (101) at (-0.5, -2) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-2, -0.25) {};
		\node [style=none] (104) at (-1.4, -1.075) {};
		\node [style=none] (105) at (-1.525, -0.85) {};
		\node [style=none] (106) at (-0.975, -1.5) {};
		\node [style=none] (107) at (-1.15, -1.375) {};
		\node [style=none] (108) at (-2, 0.25) {};
		\node [style=none] (111) at (-3.7, -2.725) {};
		\node [style=none] (112) at (-3.75, -2.325) {};
		\node [style=none] (113) at (-3.675, -1.8) {};
		\node [style=none] (114) at (-3.5, -1.5) {};
		\node [style=none] (115) at (-2.925, -1.925) {};
		\node [style=none] (116) at (-2.55, -1.85) {};
		\node [style=none] (117) at (-2.825, -2.5) {};
		\node [style=none] (118) at (-2.525, -2.825) {};
		\node [style=none] (119) at (-2, 0.5) {};
		\node [style=none] (120) at (-1.15, 1.85) {};
		\node [style=none] (124) at (-1.5, 1.5) {};
		\node [style=none] (125) at (-1.85, 0.8) {};
		\node [style=fullblackdot] (126) at (0, 0) {};
		\node [style=none] (127) at (-9.25, 4.5) {};
		\node [style=none] (128) at (9.25, 4.5) {};
		\node [style=none] (129) at (-9.25, -5) {};
		\node [style=none] (130) at (9.25, -5) {};
		\node [style=none] (131) at (-9.25, -6) {};
		\node [style=none] (132) at (9.25, -6) {};
		\node [style=none] (133) at (0, -5.5) {The face of the standard graph $\Phi_{g,0}$. Each edge is traversed twice: once in and once against its direction.};
		\node [style=none] (135) at (2, 0) {};
		\node [style=none] (136) at (1.85, 0.775) {};
		\node [style=none] (137) at (1.5, 1.5) {};
		\node [style=none] (138) at (0.8, 1.85) {};
		\node [style=fullblackdot] (139) at (0, 0) {};
		\node [style=none] (159) at (0, -2) {};
		\node [style=none] (160) at (0.775, -1.85) {};
		\node [style=none] (161) at (1.5, -1.5) {};
		\node [style=none] (162) at (1.85, -0.8) {};
		\node [style=fullblackdot, fill=cyan] (163) at (0, 0) {};
		\node [style=none] (181) at (-2, 0) {};
		\node [style=none] (182) at (-1.85, -0.775) {};
		\node [style=none] (183) at (-1.5, -1.5) {};
		\node [style=none] (184) at (-0.8, -1.85) {};
		\node [style=fullblackdot] (185) at (0, 0) {};
		\node [style=none] (204) at (-1.5, 1.5) {};
		\node [style=none] (205) at (-1.85, 0.8) {};
		\node [style=fullblackdot] (206) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cilium] (23) to (1.center);
		\draw (44.center) to (45.center);
		\draw [in=180, out=-165] (46.center) to (47.center);
		\draw [in=210, out=-135] (48.center) to (49.center);
		\draw [in=225, out=-120] (50.center) to (51.center);
		\draw [in=0, out=55, looseness=6.25] (51.center) to (52.center);
		\draw (54.center) to (53.center);
		\draw [in=115, out=75, looseness=1.50] (45.center) to (55.center);
		\draw [in=75, out=-90] (56.center) to (57.center);
		\draw [in=15, out=-120] (58.center) to (46.center);
		\draw [in=360, out=0, looseness=2.00] (47.center) to (59.center);
		\draw [in=45, out=-165] (60.center) to (48.center);
		\draw [in=285, out=30] (49.center) to (61.center);
		\draw [in=60, out=-180] (62.center) to (50.center);
		\draw [in=90, out=105] (71.center) to (72.center);
		\draw [in=120, out=135] (73.center) to (74.center);
		\draw [in=135, out=150] (75.center) to (76.center);
		\draw [in=-90, out=-35, looseness=6.25] (76.center) to (77.center);
		\draw [in=25, out=-15, looseness=1.50] (70.center) to (80.center);
		\draw [in=-15, out=180] (81.center) to (82.center);
		\draw [in=-75, out=150] (83.center) to (71.center);
		\draw [in=-90, out=-90, looseness=2.00] (72.center) to (84.center);
		\draw [in=-45, out=105] (85.center) to (73.center);
		\draw [in=-165, out=-60] (74.center) to (86.center);
		\draw [in=-30, out=90] (87.center) to (75.center);
		\draw [in=165, out=-180] (52.center) to (70.center);
		\draw [in=0, out=15] (102.center) to (103.center);
		\draw [in=30, out=45] (104.center) to (105.center);
		\draw [in=45, out=60] (106.center) to (107.center);
		\draw [in=180, out=-125, looseness=6.25] (107.center) to (108.center);
		\draw [in=-65, out=-105, looseness=1.50] (101.center) to (111.center);
		\draw [in=-105, out=90] (112.center) to (113.center);
		\draw [in=-165, out=60] (114.center) to (102.center);
		\draw [in=180, out=180, looseness=2.00] (103.center) to (115.center);
		\draw [in=-135, out=15] (116.center) to (104.center);
		\draw [in=105, out=-150] (105.center) to (117.center);
		\draw [in=-120, out=0] (118.center) to (106.center);
		\draw [in=75, out=-270] (77.center) to (101.center);
		\draw [in=-30, out=0, looseness=1.50] (108.center) to (119.center);
		\draw [->, in=135, out=150, looseness=2.00] (119.center) to (120.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (127.center) to (129.center);
		\draw (128.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (129.center) to (131.center);
		\draw (130.center) to (132.center);
		\draw [style=object, line width=5pt, white] (13.center)
			 to (23.center)
			 to (17.center)
			 to [in=22, out=67, looseness=5.75] cycle;
		\draw [style=object, line width=5pt, white] (11.center)
			 to (23.center)
			 to (15.center)
			 to [in=0, out=45, looseness=5.50] cycle;
		\draw [style=object, line width=5pt, white] (65.center)
			 to (68.center)
			 to (67.center)
			 to [in=-68, out=-23, looseness=5.75] cycle;
		\draw [style=object, line width=5pt, white] (64.center)
			 to (68.center)
			 to (66.center)
			 to [in=-90, out=-45, looseness=5.50] cycle;
		\draw [style=object, line width=5pt, white] (96.center)
			 to (99.center)
			 to (98.center)
			 to [in=-158, out=-113, looseness=5.75] cycle;
		\draw [style=object, line width=5pt, white] (95.center)
			 to (99.center)
			 to (97.center)
			 to [in=180, out=-135, looseness=5.50] cycle;
		\draw [style=object, line width=5pt, white] (126) to (125.center);
		\draw [style=object, line width=5pt, white] (126) to (124.center);
		\draw [style=directed] (136.center)
			 to (139.center)
			 to (138.center)
			 to [in=22, out=67, looseness=5.75] cycle;
		\draw [style=directed] (135.center)
			 to (139.center)
			 to (137.center)
			 to [in=0, out=45, looseness=5.50] cycle;
		\draw [style=directed] (160.center)
			 to (163.center)
			 to (162.center)
			 to [in=-68, out=-23, looseness=5.75] cycle;
		\draw [style=directed] (159.center)
			 to (163.center)
			 to (161.center)
			 to [in=-90, out=-45, looseness=5.50] cycle;
		\draw [style=directed] (182.center)
			 to (185.center)
			 to (184.center)
			 to [in=-158, out=-113, looseness=5.75] cycle;
		\draw [style=directed] (181.center)
			 to (185.center)
			 to (183.center)
			 to [in=180, out=-135, looseness=5.50] cycle;
		\draw [style=directed] (206) to (205.center);
		\draw [style=directed] (206) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/gluing-graphs-at-annular-boundaries.tikz <==
\begin{tikzpicture}[xscale=0.62, yscale=0.62]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (-1, 0) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=fullblackdot, fill, left color=pastel blue, right color=red] (6) at (3, 0) {};
		\node [style=none] (7) at (5.5, 2) {};
		\node [style=none] (8) at (5.5, -2) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=fullblackdot] (16) at (7, 0) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (-3, 2.75) {};
		\node [style=none] (19) at (-3, -2.75) {};
		\node [style=none] (22) at (-3, -3.75) {};
		\node [style=none] (24) at (3, -3.25) {};
		\node [style=none] (25) at (3, -3.25) {Two graphs glued together at ``annular'' boundaries.};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-2.5, 2) {};
		\node [style=none] (29) at (-2.5, -2) {};
		\node [style=fullblackdot] (30) at (7, 0) {};
		\node [style=none] (32) at (7.75, 1) {};
		\node [style=none] (33) at (7.75, -1) {};
		\node [style=none] (34) at (8.5, 2) {};
		\node [style=none] (35) at (8.5, -2) {};
		\node [style=fullblackdot] (51) at (9.75, 0) {};
		\node [style=none] (52) at (11.25, 2) {};
		\node [style=none] (53) at (11.25, -2) {};
		\node [style=fullblackdot, fill, left color=pastel blue, right color=red] (54) at (13.75, 0) {};
		\node [style=none] (55) at (16.25, 2) {};
		\node [style=none] (56) at (16.25, -2) {};
		\node [style=none] (57) at (9.75, 1) {};
		\node [style=none] (58) at (13.75, 1) {};
		\node [style=none] (60) at (17.75, 1) {};
		\node [style=none] (61) at (9, 2.75) {};
		\node [style=none] (62) at (9, -2.75) {};
		\node [style=none] (65) at (9, -3.75) {};
		\node [style=none] (68) at (13.75, -3.25) {Two annular graphs glued together.};
		\node [style=fullblackdot] (73) at (17.75, 0) {};
		\node [style=none] (78) at (18.5, 2.75) {};
		\node [style=none] (79) at (18.5, -2.75) {};
		\node [style=none] (80) at (18.5, -3.75) {};
		\node [style=fullblackdot] (87) at (3.875, -6.5) {};
		\node [style=none] (88) at (6.125, -4.5) {};
		\node [style=none] (89) at (6.125, -8.5) {};
		\node [style=fullblackdot, fill, left color=pastel blue, right color=red] (90) at (7.875, -6.5) {};
		\node [style=none] (91) at (9.625, -4.5) {};
		\node [style=none] (92) at (9.625, -8.5) {};
		\node [style=none] (93) at (3.875, -5.5) {};
		\node [style=none] (94) at (7.875, -5.5) {};
		\node [style=none] (96) at (11.875, -5.5) {};
		\node [style=none] (97) at (3.125, -3.75) {};
		\node [style=none] (98) at (3.125, -9.25) {};
		\node [style=none] (101) at (3.125, -10.25) {};
		\node [style=none] (104) at (7.875, -9.75) {The graph $\mathbf{A}\#\mathbf{A}$.};
		\node [style=fullblackdot] (105) at (11.875, -6.5) {};
		\node [style=none] (106) at (12.625, -3.75) {};
		\node [style=none] (107) at (12.625, -9.25) {};
		\node [style=none] (108) at (12.625, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, pastel blue, in=375, out=-15, looseness=1.25] (3.center) to (5.center);
		\draw [style=directed, red, in=105, out=375] (7.center) to (16);
		\draw [style=directed, red, in=345, out=-105] (16) to (8.center);
		\draw [style=object, red, in=-195, out=-165, looseness=1.25] (7.center) to (8.center);
		\draw [style=directed, pastel blue] (6) to (0);
		\draw [style=directed, pastel blue, in=-195, out=75] (0) to (3.center);
		\draw [style=directed, pastel blue, in=-75, out=195] (5.center) to (0);
		\draw (6) to (10.center);
		\draw (0) to (9.center);
		\draw (16) to (17.center);
		\draw [style=directed, red] (6) to (16);
		\draw (16) to (17.center);
		\draw [style=object, pastel blue] (0) to (26.center);
		\draw [style=object, pastel blue] (0) to (27.center);
		\draw [style=object, pastel blue, dashed] (26.center) to (28.center);
		\draw [style=object, pastel blue, dashed] (27.center) to (29.center);
		\draw [style=object, red] (30) to (32.center);
		\draw [style=object, red] (30) to (33.center);
		\draw [style=object, red, dashed] (32.center) to (34.center);
		\draw [style=object, red, dashed] (33.center) to (35.center);
		\draw [style=object, pastel blue, in=375, out=-15, looseness=1.25] (52.center) to (53.center);
		\draw [style=object, red, in=-195, out=-165, looseness=1.25] (55.center) to (56.center);
		\draw [style=directed, pastel blue] (54) to (51);
		\draw [style=directed, pastel blue, in=-195, out=75] (51) to (52.center);
		\draw [style=directed, pastel blue, in=-75, out=195] (53.center) to (51);
		\draw (54) to (58.center);
		\draw (51) to (57.center);
		\draw [style=object, pastel blue, in=195, out=-195, looseness=1.25] (88.center) to (89.center);
		\draw [style=object, red, in=-15, out=15, looseness=1.25] (91.center) to (92.center);
		\draw [style=directed, pastel blue] (90) to (87);
		\draw [style=directed, pastel blue, in=-15, out=105] (90) to (88.center);
		\draw [style=directed, pastel blue, in=-105, out=15] (89.center) to (90);
		\draw (90) to (94.center);
		\draw (87) to (93.center);
		\draw [style=directed, red, in=105, out=375] (55.center) to (73);
		\draw [style=directed, red, in=345, out=-105] (73) to (56.center);
		\draw (73) to (60.center);
		\draw [style=directed, red] (54) to (73);
		\draw (73) to (60.center);
		\draw [style=directed, red, in=75, out=555] (91.center) to (90);
		\draw [style=directed, red, in=525, out=-75] (90) to (92.center);
		\draw (105) to (96.center);
		\draw [style=directed, red] (90) to (105);
		\draw (105) to (96.center);
		\draw (18.center) to (78.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (79.center) to (19.center);
		\draw (61.center) to (65.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (101.center);
		\draw (101.center) to (97.center);
		\draw (98.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/gluing-of-ribbon-graphs.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-3, 3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 3) {};
		\node [style=none] (6) at (0, 1.1) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (8) at (0, -4) {};
		\node [style=none] (9) at (-5, 4) {};
		\node [style=none] (10) at (-5, -4) {};
		\node [style=none] (13) at (5, 4) {};
		\node [style=none] (14) at (5, -4) {};
		\node [style=none] (15) at (0, 4) {};
		\node [style=none] (16) at (0, -4) {};
		\node [style=none] (17) at (-3.5, 0) {$\Gamma$};
		\node [style=none] (18) at (3.5, 0) {$\Delta$};
		\node [style=none] (21) at (-1.725, 1.2) {};
		\node [style=none] (22) at (-1.75, -1.15) {};
		\node [style=none] (23) at (1.75, 1.2) {};
		\node [style=none] (24) at (1.775, -1.15) {};
		\node [style=none] (25) at (0, 1.5) {$c_\Gamma=c_\Delta$};
		\node [style=none] (26) at (-5.75, 4.75) {};
		\node [style=none] (27) at (-5.75, -5.75) {};
		\node [style=none] (28) at (5.75, 4.75) {};
		\node [style=none] (29) at (5.75, -5.75) {};
		\node [style=none] (30) at (-5.75, -4.75) {};
		\node [style=none] (31) at (5.75, -4.75) {};
		\node [style=none] (32) at (0, -5.25) {The gluing of two Kitaev graphs $\Gamma$ and $\Delta$.};
		\node [style=none] (40) at (0.25, 0.7) {};
		\node [style=none] (41) at (2.75, 3.25) {};
		\node [style=none] (42) at (2.75, -3.25) {};
		\node [style=none] (43) at (0.25, -0.7) {};
		\node [style=none] (44) at (-0.25, -0.7) {};
		\node [style=none] (45) at (-2.75, -3.25) {};
		\node [style=none] (46) at (-2.75, 3.25) {};
		\node [style=none] (47) at (-0.25, 0.725) {};
		\node [style=none] (48) at (0.175, 0.775) {};
		\node [style=none] (49) at (0.325, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, draw=none, fill=pastel green, opacity=0.25] (7.center)
			 to (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=none, draw=none, fill=blue, opacity=0.25] (13.center)
			 to (14.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [cilium] (1.center) to (6.center);
		\draw [style=object] (3.center) to (1.center);
		\draw [style=object] (1.center) to (2.center);
		\draw [style=object] (5.center) to (1.center);
		\draw [style=object] (1.center) to (4.center);
		\draw [style=none, dashed, ->, in=120, out=-120] (21.center) to (22.center);
		\draw [style=none, dashed, ->, in=-60, out=60] (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (40.center) to (41.center);
		\draw [dashed, in=-45, out=45] (41.center) to (42.center);
		\draw (42.center)
			 to (43.center)
			 to [bend left=15, looseness=0.75] (44.center)
			 to (45.center);
		\draw [dashed, in=135, out=-135] (45.center) to (46.center);
		\draw [->] (46.center) to (47.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/gluing-two-surfaces.tikz <==
\begin{tikzpicture}[xscale=0.79, yscale=0.79]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (154) at (5.775, 6.875) {};
		\node [style=none] (155) at (5.525, 4.25) {};
		\node [style=none] (5) at (-8.25, 5.5) {};
		\node [style=none] (8) at (-2, 7.075) {};
		\node [style=none] (9) at (-2, 3.925) {};
		\node [style=none] (13) at (0, 4.475) {};
		\node [style=none] (14) at (0, 6.775) {};
		\node [style=none] (15) at (-5.725, 6.825) {};
		\node [style=none] (16) at (-5.975, 4.2) {};
		\node [style=none] (17) at (-5.6, 6.825) {};
		\node [style=none] (18) at (-5.95, 4.125) {};
		\node [style=none] (19) at (-5.725, 6.825) {};
		\node [style=none] (20) at (-5.975, 4.2) {};
		\node [style=fullblackdot] (21) at (-3.75, 5.5) {};
		\node [style=none] (23) at (-1.45, 6.8) {};
		\node [style=none] (24) at (-0.275, 5.775) {};
		\node [style=none] (25) at (-1.55, 4.25) {};
		\node [style=none] (26) at (-3.675, 6.5) {};
		\node [style=none] (27) at (-4.25, 6.25) {};
		\node [style=none] (28) at (-5.15, 4.85) {};
		\node [style=none] (29) at (-4.25, 4.75) {};
		\node [style=none] (30) at (-3.75, 4.5) {};
		\node [style=none] (31) at (-4.25, 6.25) {};
		\node [style=none] (32) at (-7.25, 5.5) {};
		\node [style=none] (33) at (-5.175, 4.75) {};
		\node [style=none] (34) at (-4.25, 2.5) {};
		\node [style=none] (35) at (-4.825, 2.325) {};
		\node [style=none] (36) at (-4.25, 7.35) {};
		\node [style=none] (37) at (-3, 7.3) {};
		\node [style=none] (48) at (-9.5, -0.75) {};
		\node [style=none] (49) at (-9.5, 9.75) {};
		\node [style=none] (50) at (-9.5, 1.5) {};
		\node [style=none] (51) at (0, 1.5) {};
		\node [style=none] (52) at (0, -0.75) {};
		\node [style=none] (53) at (0, 9.75) {};
		\node [style=none] (55) at (-7.75, 5.5) {$M$};
		\node [style=none] (56) at (-4.25, 3.5) {$M$};
		\node [style=none] (57) at (-1.225, 6.075) {$\mathbf{M}$};
		\node [style=none] (58) at (-1.125, 5.025) {$\mathbf{M}$};
		\node [style=none] (59) at (8.25, 5.5) {};
		\node [style=none] (60) at (2, 7.075) {};
		\node [style=none] (61) at (2, 3.925) {};
		\node [style=none] (64) at (0, 4.475) {};
		\node [style=none] (65) at (0, 6.775) {};
		\node [style=none] (66) at (5.775, 6.875) {};
		\node [style=none] (67) at (5.525, 4.25) {};
		\node [style=none] (68) at (5.9, 6.875) {};
		\node [style=none] (69) at (5.55, 4.175) {};
		\node [style=none] (70) at (5.775, 6.875) {};
		\node [style=none] (71) at (5.525, 4.25) {};
		\node [style=fullblackdot] (72) at (3.75, 5.5) {};
		\node [style=fullblackdot, fill={blue!75!black}] (73) at (-0.25, 5.225) {};
		\node [style=none] (74) at (1.375, 6.8) {};
		\node [style=none] (76) at (1.7, 4.175) {};
		\node [style=none] (77) at (3.675, 6.5) {};
		\node [style=none] (78) at (4.25, 6.25) {};
		\node [style=none] (79) at (5.15, 4.85) {};
		\node [style=none] (80) at (4.25, 4.75) {};
		\node [style=none] (81) at (3.75, 4.5) {};
		\node [style=none] (82) at (4.25, 6.25) {};
		\node [style=none] (83) at (7.25, 5.5) {};
		\node [style=none] (84) at (5.175, 4.75) {};
		\node [style=none] (85) at (4.25, 2.5) {};
		\node [style=none] (86) at (4.825, 2.325) {};
		\node [style=none] (87) at (4.25, 7.35) {};
		\node [style=none] (88) at (3, 7.3) {};
		\node [style=none] (96) at (3.5, 8) {};
		\node [style=none] (99) at (9.5, -0.75) {};
		\node [style=none] (100) at (9.5, 9.75) {};
		\node [style=none] (101) at (9.5, 1.5) {};
		\node [style=none] (102) at (0, 1.5) {};
		\node [style=none] (103) at (0, -0.75) {};
		\node [style=none] (104) at (0, 9.75) {};
		\node [style=none] (106) at (7.75, 5.5) {$M$};
		\node [style=none] (107) at (4.25, 3.5) {$M$};
		\node [style=none] (108) at (0.8, 5) {$\mathbf{M}$};
		\node [style=none] (109) at (1.775, 4.475) {$\mathbf{M}$};
		\node [style=none] (124) at (2, 7.075) {};
		\node [style=none] (129) at (-2, 7.075) {};
		\node [style=none] (130) at (-2, 3.925) {};
		\node [style=none] (131) at (0, 4.475) {};
		\node [style=none] (132) at (0, 6.775) {};
		\node [style=none] (141) at (1.75, 4.175) {};
		\node [style=none] (142) at (0.025, 4.475) {};
		\node [style=none] (143) at (0.025, 6.775) {};
		\node [style=none] (144) at (1.425, 6.85) {};
		\node [style=none] (133) at (-1.4, 6.875) {};
		\node [style=none] (134) at (-1.5, 4.25) {};
		\node [style=none] (137) at (0.025, 4.475) {};
		\node [style=none] (138) at (0.025, 6.775) {};
		\node [style=none, text width=14.90cm, align=center] (145) at (0, 0.375) {%
    A two-holed torus with three boundary components realised as a connected sum $\Gamma\# \Delta$ of two Kitaev graphs $\Gamma$ and $\Delta$.
    The extended Hilbert space $\mathbb{M}_{\Gamma\# \Delta}$ has as underlying vector space an eight-fold tensor
    power of $M$.
    However, the actions and coactions induced by the cilium $c_{\Gamma\# \Delta}$ of $\Gamma\# \Delta$ are non-trivial only on the boldfaced copies of $M$.};
		\node [style=none] (146) at (-1.4, 6.875) {};
		\node [style=none] (147) at (-1.5, 4.25) {};
		\node [style=none] (148) at (1.75, 4.175) {};
		\node [style=none] (151) at (1.425, 6.85) {};
		\node [style=none] (149) at (0.025, 4.475) {};
		\node [style=none] (150) at (0.025, 6.775) {};
		\node [style=none] (125) at (2, 3.925) {};
		\node [style=none] (110) at (0.3, 6.175) {};
		\node [style=none] (111) at (-0.7, 6.225) {};
		\node [style=none] (152) at (-5.725, 6.825) {};
		\node [style=none] (153) at (-5.975, 4.2) {};
		\node [style=none] (156) at (0.25, 2.775) {};
		\node [style=none] (157) at (-0.3, 4.75) {};
		\node [style=none] (158) at (1.5, 2.75) {$S=\{c_{\Gamma\#\Delta}\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={pastel blue!75!yellow}] (14.center)
			 to [in=315, out=180, looseness=0.50] (8.center)
			 to [in=90, out=135, looseness=1.50] (5.center)
			 to [in=225, out=-90, looseness=1.50] (9.center)
			 to [in=180, out=45, looseness=0.75] (13.center);
		\draw [in=135, out=165] (17.center) to (18.center);
		\draw [style=object] (21) to (31.center);
		\draw [style=object, in=60, out=-180] (21) to (28.center);
		\draw [style=object] (29.center) to (21);
		\draw [style=object] (30.center) to (21);
		\draw [style=directed] (31.center)
			 to [in=90, out=-240, looseness=1.50] (32.center)
			 to [in=240, out=-90, looseness=1.75] (29.center);
		\draw [style=object, dashed, in=195, out=-105] (33.center) to (35.center);
		\draw [style=directed, in=270, out=15] (35.center) to (30.center);
		\draw [cilium] (21) to (26.center);
		\draw [style=none, fill={pastel blue!75!yellow!75!black}] (37.center)
			 to [in=60, out=90, looseness=1.25] (36.center)
			 to [in=270, out=-120, looseness=1.25] cycle;
		\draw (49.center) to (53.center);
		\draw (52.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [fill={pastel green!75!yellow}] (65.center)
			 to [in=-135, out=0, looseness=0.50] (60.center)
			 to [in=90, out=45, looseness=1.50] (59.center)
			 to [in=-45, out=-90, looseness=1.50] (61.center)
			 to [in=0, out=135, looseness=0.75] (64.center);
		\draw [in=135, out=165] (68.center) to (69.center);
		\draw [style=object] (72) to (82.center);
		\draw [style=object, in=120, out=0] (72) to (79.center);
		\draw [style=object] (80.center) to (72);
		\draw [style=object] (81.center) to (72);
		\draw [style=directed] (82.center)
			 to [in=90, out=60, looseness=1.50] (83.center)
			 to [in=-60, out=-90, looseness=1.75] (80.center);
		\draw [style=object, dashed, in=-15, out=-75] (84.center) to (86.center);
		\draw [style=directed, in=-90, out=165] (86.center) to (81.center);
		\draw [cilium] (72) to (77.center);
		\draw [style=none, fill={pastel green!75!yellow!75!black}] (88.center)
			 to [in=120, out=90, looseness=1.25] (87.center)
			 to [in=-90, out=-60, looseness=1.25] cycle;
		\draw (100.center) to (104.center);
		\draw (103.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw [style=none, draw=none, fill, left color={pastel green!50!pastel blue}, right color={pastel green!75!yellow}] (142.center)
			 to [in=-120, out=120] (143.center)
			 to [in=-165, out=0, looseness=0.75] (144.center)
			 to [in=75, out=-60, looseness=0.75] (141.center)
			 to [in=0, out=165] cycle;
		\draw [style=none, draw=none, fill, left color={pastel blue!75!yellow}, right color={pastel blue!50!pastel green}] (133.center)
			 to [in=180, out=-15, looseness=0.75] (138.center)
			 to [in=120, out=-120] (137.center)
			 to [in=15, out=-180] (134.center)
			 to [in=-165, out=-150] cycle;
		\draw [style=object, in=0, out=165, looseness=1.25] (73) to (23.center);
		\draw [style=none, draw={pastel blue!75!yellow}, in=-165, out=-150] (147.center) to (146.center);
		\draw [style=directed, dashed, in=-165, out=-150] (25.center) to (23.center);
		\draw [style=directed, in=360, out=180] (73) to (21);
		\draw [style=object, in=-105, out=30, looseness=0.75] (25.center) to (73);
		\draw [style=none, draw={pastel green!50!pastel blue}, in=-120, out=120] (149.center) to (150.center);
		\draw [style=none, draw={pastel green!75!yellow}, in=75, out=-60, looseness=0.75] (151.center) to (148.center);
		\draw [style=directed, in=180, out=0] (73) to (72);
		\draw [style=object, in=180, out=45, looseness=0.75] (73) to (74.center);
		\draw [style=directed, dashed, in=0, out=-30, looseness=1.25] (76.center) to (74.center);
		\draw [style=object, in=-75, out=150, looseness=0.75] (76.center) to (73);
		\draw [in=180, out=45, looseness=0.75] (130.center) to (131.center);
		\draw [in=0, out=135, looseness=0.75] (125.center) to (131.center);
		\draw [cilium, in=270, out=90] (73) to (24.center);
		\draw [style=none, fill={pastel blue!75!pastel green!75!black}] (111.center)
			 to [in=-120, out=-90, looseness=1.25] (110.center)
			 to [in=90, out=60, looseness=1.25] cycle;
		\draw [in=-135, out=0, looseness=0.50] (132.center) to (124.center);
		\draw [in=315, out=180, looseness=0.50] (132.center) to (129.center);
		\draw [draw=white] (152.center) to (153.center);
		\draw [draw=white] (154.center) to (155.center);
		\draw [fill=white, in=0, out=-30] (15.center) to (16.center);
		\draw [fill=white, in=135, out=165, looseness=0.93] (19.center) to (20.center);
		\draw [fill=white, in=135, out=165, looseness=0.93] (70.center) to (71.center);
		\draw [fill=white, in=0, out=-30] (66.center) to (67.center);
		\draw [->, dashed, in=-105, out=180, looseness=0.75] (156.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/kitaev-graph-intro.tikz <==
    \begin{tikzpicture}[xscale=0.75, yscale=0.75]
      \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 0) {};
        \node [style=none] (1) at (0, 5) {};
        \node [style=none] (2) at (-3.25, 1.5) {};
        \node [style=none] (3) at (-3.25, 3.5) {};
        \node [style=none] (4) at (-1.25, 2.5) {};
        \node [style=none] (5) at (-2, 2.5) {};
        \node [style=none] (6) at (0, 0.75) {};
        \node [style=none] (7) at (0.5, 5.5) {};
        \node [style=none] (8) at (-4.5, 6) {};
        \node [style=none] (9) at (-4.5, -0.75) {};
        \node [style=none] (10) at (2.25, 6) {};
        \node [style=none] (11) at (2.25, -0.75) {};
        \node [style=PP, fill=cyan] (12) at (0, 0) {};
        \node [style=fullblackdot] (13) at (0, 5) {};
        \node [style=fullblackdot] (14) at (-1.25, 2.5) {};
        \node [style=none, label=right:{$\bullet$ finite and connected}] (15) at (2.75, 4.5) {};
        \node [style=none, label=right:{$\bullet$ loops and multiple edges are allowed}] (17) at (2.75, 3.75){};
        \node [style=none, label=right:{$\bullet$ edges are directed}] (16) at (2.75, 3){};
        \node [style=none, label=right:{$\bullet$ "edge ends" at every vertex are totally ordered}] (18) at (2.75, 2.25){};
        \node [style=none, label=right:{$\bullet$ every vertex has a unique associated adjacent face}] (37) at (2.75, 1.5){};
        \node [style=none, label=right:{$\bullet$ choice of a distinguished vertex}] (21) at (2.75, 0.75){};
        \node [style=none] (26) at (0, -0.5) {};
        \node [style=none] (27) at (-0.5, 0) {};
        \node [style=none] (29) at (0.5, 0) {};
        \node [style=none] (30) at (-0.25, 0.475) {};
        \node [style=none] (31) at (0.25, 0.475) {};
        \node [style=none] (32) at (-2.25, 2.75) {};
        \node [style=none] (33) at (-3.25, 3.25) {};
        \node [style=none] (34) at (-3.25, 1.75) {};
        \node [style=none] (35) at (-2.25, 2.25) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [draw=none, fill={pastel green!50!black}] (9.center)
        to (8.center)
        to (10.center)
        to (11.center)
        to cycle;
        \draw [draw=none, fill=orange] (4.center)
        to [in=-135, out=90] (1.center)
        to [in=30, out=330] (0.center)
        to [in=-90, out=135] cycle;
        \draw [draw=none, fill=blue] (4.center)
        to (2.center)
        to [in=150, out=-165, looseness=1.50] (3.center)
        to cycle;
        \draw [red, thick] (4.center) to (5.center);
        \draw [red, thick] (0.center) to (6.center);
        \draw [red, thick] (1.center) to (7.center);
        \draw [style=directed, in=150, out=195, looseness=1.50] (2.center) to (3.center);
        \draw [style=object] (4.center) to (2.center);
        \draw [style=object] (3.center) to (4.center);
        \draw [style=directed, in=330, out=30] (0.center) to (1.center);
        \draw [style=directed, in=90, out=-135] (1.center) to (4.center);
        \draw [style=directed, in=270, out=135] (0.center) to (4.center);
        \draw [dashed, in=180, out=-90] (27.center) to (26.center);
        \draw [dashed, in=-90, out=0] (26.center) to (29.center);
        \draw [dashed, dashed, in=90, out=-150] (30.center) to (27.center);
        \draw [->, dashed, in=-30, out=90] (29.center) to (31.center);
        \draw [dashed, ->] (32.center)
        to (33.center)
        to [in=210, out=-210, looseness=1.50] (34.center)
        to (35.center);
      \end{pgfonlayer}
    \end{tikzpicture}


==> tikzfigures/lattice-action-integral.tikz <==
\begin{tikzpicture}[scale=0.55]
\begin{scope}
\draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
\draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
\draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
\draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
\draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
\draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

\draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
\draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
\draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
\draw[black](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{p}}\)} (1.5, 1.5);
\draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
\draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

\draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
\draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
\draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{c}}\)} (0, 0);
\draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{a}}\)} (1.5, 0);
\draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
\draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

\draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
\draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
\draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
\draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
\draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
\draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

\draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
\draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
\draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
\draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
\draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
\draw[gray!80,dashed] (3, -3) --    (3.5, -3);

%%%
\draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
\draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
\draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
\draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
\draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
\draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

\draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
\draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
\draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
\draw[black](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{q}}\)} (1.5, 1.5);
\draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
\draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

\draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
\draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
\draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{d}}\)} (0, 0);
\draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{b}}\)} (0, 1.5);
\draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
\draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

\draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
\draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
\draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
\draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
\draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
\draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

\draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
\draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
\draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
\draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
\draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
\draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);

\node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
\draw[pastel red, thick] (0,0) -- (0.5,0.5);

  \node [style=none] (2) at (5, 0.75) {$\Lambda \blact_{\!(v, f)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, ->, in=150, out=30] (4,0) to (6,0);
\end{scope}
\begin{scope}[xshift=10cm]

\draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
\draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
\draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
\draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
\draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
\draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

\draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
\draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
\draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
\draw[black](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{p}}\)} (1.5, 1.5);
\draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
\draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

\draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
\draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
\draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{c}}\)} (0, 0);
\draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{a}}\)} (1.5, 0);
\draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
\draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

\draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
\draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
\draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
\draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
\draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
\draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

\draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
\draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
\draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
\draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
\draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
\draw[gray!80,dashed] (3, -3) --    (3.5, -3);

%%%
\draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
\draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
\draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
\draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
\draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
\draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

\draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
\draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
\draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
\draw[black](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{q}}\)} (1.5, 1.5);
\draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
\draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

\draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
\draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
\draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{d}}\)} (0, 0);
\draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{b}}\)} (0, 1.5);
\draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
\draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

\draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
\draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
\draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
\draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
\draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
\draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

\draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
\draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
\draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
\draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
\draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
\draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);

\node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
\draw[pastel red, thick] (0,0) -- (0.5,0.5);
\end{scope}
\end{tikzpicture}


==> tikzfigures/lattice-action-vertex.tikz <==
\begin{tikzpicture}[scale=0.55]
      \draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
      \draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
      \draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
      \draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
      \draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

      \draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{23}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
      \draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

      \draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{c}}\)} (0, 0);
      \draw[gray!80](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{a}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
      \draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

      \draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
      \draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

      \draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
      \draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
      \draw[gray!80,dashed] (3, -3) --    (3.5, -3);

      %%%
      \draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
      \draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
      \draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
      \draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
      \draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

      \draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{42}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
      \draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

      \draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{d}}\)} (0, 0);
      \draw[gray!80](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{b}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
      \draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

      \draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
      \draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
      \draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

      \draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
      \draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);

      \node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
    \end{tikzpicture}
    \ensuremath{\mapsto}
    \begin{tikzpicture}[scale=0.55]
      \draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
      \draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
      \draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
      \draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
      \draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

      \draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{23}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
      \draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

      \draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{x}c}}\)} (0, 0);
      \draw[gray!80](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{x}a}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
      \draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

      \draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
      \draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

      \draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
      \draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
      \draw[gray!80,dashed] (3, -3) --    (3.5, -3);

      %%%
      \draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
      \draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
      \draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
      \draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
      \draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

      \draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{42}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
      \draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

      \draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{x}d}}\)} (0, 0);
      \draw[gray!80](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{x}b}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
      \draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

      \draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
      \draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
      \draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

      \draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
      \draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);

      \node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
    \end{tikzpicture}


==> tikzfigures/lattice-cilia.tikz <==
\begin{tikzpicture}[scale=0.55]
      \draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
      \draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
      \draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
      \draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
      \draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

      \draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
      \draw[black](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{p}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
      \draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

      \draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{c}}\)} (0, 0);
      \draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{a}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
      \draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

      \draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
      \draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

      \draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
      \draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
      \draw[gray!80,dashed] (3, -3) --    (3.5, -3);

      %%%
      \draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
      \draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
      \draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
      \draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
      \draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

      \draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
      \draw[black](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{q}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
      \draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

      \draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{d}}\)} (0, 0);
      \draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{b}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
      \draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

      \draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
      \draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
      \draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

      \draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
      \draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);

      \node at (0,0) [circle,fill=black,inner sep=1.5pt]{};
      \draw[pastel red, thick] (0,0) -- (0.5,0.5);
    \end{tikzpicture}


==> tikzfigures/lattice-coaction-face.tikz <==
    \begin{tikzpicture}[scale=0.55]
      \draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
      \draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
      \draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
      \draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
      \draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

      \draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
      \draw[black](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{p}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
      \draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

      \draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{32}}\)} (0, 0);
      \draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{a}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
      \draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

      \draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
      \draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

      \draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
      \draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
      \draw[gray!80,dashed] (3, -3) --    (3.5, -3);

      %%%
      \draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
      \draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
      \draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
      \draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
      \draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

      \draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
      \draw[black](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{q}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
      \draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

      \draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=gray]{ \(\scriptscriptstyle{w_{33}}\)} (0, 0);
      \draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{b}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
      \draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

      \draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
      \draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
      \draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

      \draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
      \draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);
    \end{tikzpicture}
    \ensuremath{\mapsto}
    \begin{tikzpicture}[scale=0.55]
      \draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
      \draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
      \draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
      \draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
      \draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

      \draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
      \draw[black](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{z} p}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
      \draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

      \draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{32}}\)} (0, 0);
      \draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{z} a}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
      \draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

      \draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
      \draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

      \draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
      \draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
      \draw[gray!80,dashed] (3, -3) --    (3.5, -3);

      %%%
      \draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
      \draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
      \draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
      \draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
      \draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

      \draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
      \draw[black](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{z} q}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
      \draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

      \draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=gray]{ \(\scriptscriptstyle{w_{33}}\)} (0, 0);
      \draw[black](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=black]{ \(\scriptscriptstyle{\mathbf{\sigma_{z} b}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
      \draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

      \draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
      \draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
      \draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

      \draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
      \draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);
    \end{tikzpicture}


==> tikzfigures/lattice-undecorated.tikz <==
\begin{tikzpicture}[scale=0.55]
      \draw[gray!80,dashed]  (-3.5, 3) --  (-3, 3);
      \draw[gray!80](-3, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{11}}\)} (-1.5, 3);
      \draw[gray!80](-1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{12}}\)} (0, 3);
      \draw[gray!80](0, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{13}}\)} (1.5, 3);
      \draw[gray!80](1.5, 3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{14}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3.5, 3);

      \draw[gray!80,dashed]  (-3.5, 1.5) -- (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{21}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{22}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{23}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{24}}\)} (3, 1.5);
      \draw[gray!80,dashed] (3, 1.5) --    (3.5, 1.5);

      \draw[gray!80,dashed]  (-3.5, 0.0) -- (-3, 0.0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{31}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{32}}\)} (0, 0);
      \draw[gray!80](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{33}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{34}}\)} (3, 0);
      \draw[gray!80,dashed] (3, 0.0) --    (3.5, 0.0);

      \draw[gray!80,dashed]  (-3.5, -1.5) -- (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{41}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{42}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{43}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{44}}\)} (3, -1.5);
      \draw[gray!80,dashed] (3, -1.5) --    (3.5, -1.5);

      \draw[gray!80,dashed]  (-3.5, -3) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{51}}\)} (-1.5, -3);
      \draw[gray!80](-1.5,-3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{52}}\)} (0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{53}}\)} (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{v_{54}}\)} (3, -3);
      \draw[gray!80,dashed] (3, -3) --    (3.5, -3);

      %%%
      \draw[gray!80,dashed]  (3, -3.5) --  (3, -3);
      \draw[gray!80](3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{54}}\)} (3, -1.5);
      \draw[gray!80](3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{53}}\)} (3, 0);
      \draw[gray!80](3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{52}}\)} (3, 1.5);
      \draw[gray!80](3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{51}}\)} (3, 3);
      \draw[gray!80,dashed]     (3, 3) -- (3, 3.5);

      \draw[gray!80,dashed]  (1.5, -3.5) -- (1.5, -3);
      \draw[gray!80](1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{44}}\)} (1.5, -1.5);
      \draw[gray!80](1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{43}}\)} (1.5, 0);
      \draw[gray!80](1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{42}}\)} (1.5, 1.5);
      \draw[gray!80](1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{41}}\)} (1.5, 3);
      \draw[gray!80,dashed] (1.5, 3) --    (1.5, 3.5);

      \draw[gray!80,dashed]  (0.0, -3.5) -- (0.0, -3);
      \draw[gray!80](0, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{34}}\)} (0, -1.5);
      \draw[gray!80](0, -1.5) to node[midway,fill=white, inner sep=1pt,draw=none, text=gray]{ \(\scriptscriptstyle{w_{33}}\)} (0, 0);
      \draw[gray!80](0, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{32}}\)} (0, 1.5);
      \draw[gray!80](0, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{31}}\)} (0, 3);
      \draw[gray!80,dashed] (0.0, 3) --    (0.0, 3.5);

      \draw[gray!80,dashed]  (-1.5, -3.5) -- (-1.5, -3);
      \draw[gray!80](-1.5, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{24}}\)} (-1.5, -1.5);
      \draw[gray!80](-1.5, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{23}}\)} (-1.5, 0);
      \draw[gray!80](-1.5, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{22}}\)} (-1.5, 1.5);
      \draw[gray!80](-1.5, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{21}}\)} (-1.5, 3);
      \draw[gray!80,dashed] (-1.5, 3) --    (-1.5, 3.5);

      \draw[gray!80,dashed]  (-3, -3.5) -- (-3, -3);
      \draw[gray!80](-3, -3) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{14}}\)} (-3, -1.5);
      \draw[gray!80](-3, -1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{13}}\)} (-3, 0);
      \draw[gray!80](-3, 0) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{12}}\)} (-3, 1.5);
      \draw[gray!80](-3, 1.5) to node[midway,fill=white, inner sep=1pt, draw=none, text=gray]{ \(\scriptscriptstyle{w_{11}}\)} (-3, 3);
      \draw[gray!80,dashed] (-3, 3) --    (-3, 3.5);
    \end{tikzpicture}


==> tikzfigures/local-action-example.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (10, 7) {};
		\node [style=none] (2) at (4, 7) {};
		\node [style=none] (4) at (7, 8.25) {};
		\node [style=none] (5) at (7, 10.55) {$m$};
		\node [style=none] (6) at (8.5, 7.3) {$y$};
		\node [style=none] (7) at (5.5, 7.3) {$z$};
		\node [style=none] (16) at (6, 6) {};
		\node [style=none] (17) at (3, 4.5) {};
		\node [style=none] (18) at (5.25, 5) {$L_h(a)$};
		\node [style=fullblackdot] (19) at (7, 7) {};
		\node [style=none] (20) at (7, 10.25) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=none] (22) at (-3, 3) {};
		\node [style=none] (23) at (0, 4.25) {};
		\node [style=none] (24) at (0, 6.75) {$a \lact m$};
		\node [style=none] (25) at (1.5, 3.3) {$y$};
		\node [style=none] (26) at (-1.5, 3.3) {$z$};
		\node [style=fullblackdot] (27) at (0, 3) {};
		\node [style=none] (28) at (0, 6.25) {};
		\node [style=none] (30) at (9.5, 9.75) {};
		\node [style=none] (31) at (9, 9.5) {};
		\node [style=none] (32) at (8.5, 9.25) {};
		\node [style=none] (33) at (11, 10) {$h$ half edge};
		\node [style=none] (34) at (17, 3) {};
		\node [style=none] (35) at (11, 3) {};
		\node [style=none] (36) at (14, 4.25) {};
		\node [style=none] (37) at (14, 6.75) {$\alpha  ( S( \low* m 1)) \low* m 0$};
		\node [style=none] (38) at (15.5, 3.3) {$y$};
		\node [style=none] (39) at (12.5, 3.3) {$z$};
		\node [style=fullblackdot] (40) at (14, 3) {};
		\node [style=none] (41) at (14, 6.25) {};
		\node [style=none] (46) at (8, 6) {};
		\node [style=none] (47) at (11, 4.5) {};
		\node [style=none] (48) at (8.75, 5) {$T_h(\alpha)$};
		\node [style=none] (49) at (14, 2.25) {};
		\node [style=none] (50) at (-7, 11) {};
		\node [style=none] (51) at (21, 11) {};
		\node [style=none] (52) at (21, 1) {};
		\node [style=none] (53) at (-7, 1) {};
		\node [style=none] (54) at (-7, 2) {};
		\node [style=none] (55) at (21, 2) {};
		\node [style=none] (56) at (7, 1.5) {};
		\node [style=none] (57) at (7, 1.5) {The depicted $L$ and $T$-operators only alter the decoration of the loop $e$ containing the blue half-edge $h$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (16.center) to (17.center);
		\draw [style=directed] (19.center)
			 to [in=180, out=135, looseness=1.50] (20.center)
			 to [in=45, out=0, looseness=1.50] cycle;
		\draw [style=directed] (2.center) to (19);
		\draw [style=directed] (19) to (1.center);
		\draw [cilium] (19) to (4.center);
		\draw [style=morphism, draw=blue, in=45, out=0, looseness=1.50] (20.center) to (19);
		\draw [style=directed] (27.center)
			 to [in=180, out=135, looseness=1.50] (28.center)
			 to [in=45, out=0, looseness=1.50] cycle;
		\draw [style=directed] (22.center) to (27);
		\draw [style=directed] (27) to (21.center);
		\draw [cilium] (27) to (23.center);
		\draw [style=morphism, draw=blue, in=45, out=0, looseness=1.50] (28.center) to (27);
		\draw [->] (30.center)
			 to [in=60, out=-120] (31.center)
			 to [in=30, out=-120] (32.center);
		\draw [style=directed] (40.center)
			 to [in=180, out=135, looseness=1.50] (41.center)
			 to [in=45, out=0, looseness=1.50] cycle;
		\draw [style=directed] (35.center) to (40);
		\draw [style=directed] (40) to (34.center);
		\draw [cilium] (40) to (36.center);
		\draw [style=morphism, draw=blue, in=45, out=0, looseness=1.50] (41.center) to (40);
		\draw [->] (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/local-action-intro.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, fill=pastel green] (56) at (0, 0) {};
		\node [style=none] (57) at (0, -0.6) {$v$};
		\node [style=none] (59) at (2.1, -1.4) {};
		\node [style=none] (62) at (-0.875, -0.55) {};
		\node [style=none] (63) at (1.775, -0.725) {$m$};
		\node [style=none] (65) at (-0.75, -0.675) {};
		\node [style=none] (66) at (0.5, -0.9) {};
		\node [style=fullblackdot] (67) at (10, 0) {};
		\node [style=none] (68) at (10, -0.6) {$v$};
		\node [style=none] (73) at (9.125, -0.55) {};
		\node [style=none] (74) at (11.65, -0.3) {$h_{(1)}\lact m$};
		\node [style=none] (76) at (9.25, -0.675) {};
		\node [style=none] (77) at (10.5, -0.9) {};
		\node [style=none] (78) at (3, 2.25) {};
		\node [style=none] (79) at (7.25, 2.25) {};
		\node [style=none] (80) at (5.5, 3.425) {$h\in H$ acts non-trivially only in a small neighbourhood of the green vertex.};
		\node [style=none] (81) at (2.125, 1.325) {};
		\node [style=none] (82) at (1.05, 1.275) {$n$};
		\node [style=fullblackdot, fill=pastel green] (83) at (10, 0) {};
		\node [style=none] (90) at (12.1, 1.35) {};
		\node [style=none] (92) at (10.275, 1.35) {$n\ract S(h_{(2)})$};
		\node [style=none] (94) at (1.5, -3) {};
		\node [style=fullblackdot] (96) at (3, -2) {};
		\node [style=none] (97) at (3.875, -1.45) {};
		\node [style=none] (98) at (4.5, -3) {};
		\node [style=fullblackdot] (99) at (3, -2) {};
		\node [style=none] (100) at (1.5, -2.5) {$p$};
		\node [style=none] (101) at (4.5, -2.5) {$q$};
		\node [style=none] (102) at (12.075, -1.425) {};
		\node [style=none] (104) at (11.475, -3) {};
		\node [style=fullblackdot] (105) at (12.975, -2) {};
		\node [style=none] (106) at (13.85, -1.45) {};
		\node [style=none] (107) at (14.475, -3) {};
		\node [style=fullblackdot] (108) at (12.975, -2) {};
		\node [style=none] (109) at (11.475, -2.5) {$p$};
		\node [style=none] (110) at (14.475, -2.5) {$q$};
		\node [style=none] (111) at (2.5, 0) {};
		\node [style=none] (112) at (0, 2.5) {};
		\node [style=none] (113) at (-2.5, 0) {};
		\node [style=none] (114) at (0, -2.5) {};
		\node [style=fullblackdot] (125) at (13, -2) {};
		\node [style=none] (131) at (12.5, 0) {};
		\node [style=none] (132) at (10, 2.5) {};
		\node [style=none] (133) at (7.5, 0) {};
		\node [style=none] (134) at (10, -2.5) {};
		\node [style=none] (135) at (12.925, 1.875) {};
		\node [style=none] (136) at (2.775, 1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, yellow] (59.center) to (56);
		\draw [cilium] (56) to (62.center);
		\draw [dashed, ->, in=210, out=-45] (65.center) to (66.center);
		\draw [cilium] (67) to (73.center);
		\draw [dashed, ->, in=210, out=-45] (76.center) to (77.center);
		\draw [->, in=135, out=45] (78.center) to (79.center);
		\draw [style=directed, blue] (56) to (81.center);
		\draw [style=directed, blue] (83) to (90.center);
		\draw [cilium] (96) to (97.center);
		\draw [style=object] (94.center) to (96);
		\draw [style=object, draw=black] (59.center) to (96);
		\draw [style=object] (98.center) to (99);
		\draw [cilium] (105) to (106.center);
		\draw [style=object] (104.center) to (105);
		\draw [style=object, draw=black] (102.center) to (105);
		\draw [style=object] (107.center) to (108);
		\draw [style=directed, yellow] (102.center) to (83);
		\draw [dashed] (113.center)
			 to [in=180, out=-90] (114.center)
			 to [in=270, out=0] (111.center)
			 to [in=360, out=90] (112.center)
			 to [in=90, out=-180] cycle;
		\draw [dashed] (133.center)
			 to [in=180, out=-90] (134.center)
			 to [in=270, out=0] (131.center)
			 to [in=360, out=90] (132.center)
			 to [in=90, out=-180] cycle;
		\draw [style=object] (90.center) to (135.center);
		\draw [style=object] (136.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/local-description-intro.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, thick, inner sep=1pt, draw=black, fill={white!70!black}] (0) at (4, 2) {$H$};
		\node [style=fullblackdot, thick, inner sep=1pt, draw=black, fill={white!70!black}] (1) at (7, 2) {$H$};
		\node [style=none] (8) at (2.5, 4) {};
		\node [style=none] (9) at (8.5, 4) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (7, 2) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (8.5, 0) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (7, 2) {};
		\node [style=none] (16) at (2.5, 4) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (4, 2) {};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=none] (20) at (8.5, 4) {};
		\node [style=none] (21) at (7, 2) {};
		\node [style=none] (26) at (5.5, 3.25) {$H$};
		\node [style=none] (27) at (5.5, 0.75) {$H$};
		\node [style=none] (28) at (5.575, 2.25) {$H$};
		\node [style=none] (29) at (5.5, 5.75) {these copies give rise to actions};
		\node [style=none] (30) at (12.175, 2.5) {these copies give rise to coactions};
		\node [style=none] (31) at (-2, 2) {regular bimodule-bicomodule};
		\node [style=none] (32) at (-2, 2.5) {};
		\node [style=none] (33) at (5, 2.25) {};
		\node [style=none] (34) at (6, 1) {};
		\node [style=none] (35) at (6.25, 3.25) {};
		\node [style=none] (36) at (12, 2) {};
		\node [style=none] (37) at (5.5, 5.25) {};
		\node [style=none] (38) at (7.5, 2) {};
		\node [style=none] (39) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={pastel purple!30!white}] (9.center)
			 to (8.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [draw=none, fill={pastel orange}] (13.center)
			 to (12.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [draw=none, fill={yellow!70!white}] (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (20.center)
			 to (21.center)
			 to (19.center)
			 to cycle;
		\draw [style=directed] (0) to (1);
		\draw [dashed, ->, in=165, out=75, looseness=1.50] (32.center) to (33.center);
		\draw [dashed, ->, in=15, out=-15] (37.center) to (38.center);
		\draw [dashed, ->, in=150, out=-165] (37.center) to (39.center);
		\draw [dashed, ->, in=360, out=-165] (36.center) to (35.center);
		\draw [dashed, ->, in=15, out=-105] (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/local-description-kitaev.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, thick, inner sep=1pt, draw=black, fill={white!70!black}] (0) at (5.5, 3.75) {$A_s$};
		\node [style=fullblackdot, thick, inner sep=1pt, draw=black, fill={white!70!black}] (1) at (8.5, 3.75) {$A_t$};
		\node [style=none] (8) at (4, 5.75) {};
		\node [style=none] (9) at (10, 5.75) {};
		\node [style=none] (10) at (5.5, 3.75) {};
		\node [style=none] (11) at (8.5, 3.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (10, 1.75) {};
		\node [style=none] (14) at (5.5, 3.75) {};
		\node [style=none] (15) at (8.5, 3.75) {};
		\node [style=none] (16) at (4, 5.75) {};
		\node [style=none] (17) at (4, 1.75) {};
		\node [style=none] (18) at (5.5, 3.75) {};
		\node [style=none] (19) at (10, 1.75) {};
		\node [style=none] (20) at (10, 5.75) {};
		\node [style=none] (21) at (8.5, 3.75) {};
		\node [style=none] (26) at (7, 5) {$C_{\ell}$};
		\node [style=none] (27) at (7, 2.5) {$C_{r}$};
		\node [style=none] (28) at (7.075, 4.2) {$M$};
		\node [style=none] (29) at (7, 0.5) {The algebraic structure associated to an edge.};
		\node [style=none] (30) at (0, 6.5) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (14, 0) {};
		\node [style=none] (33) at (14, 6.5) {};
		\node [style=none] (34) at (0, 1) {};
		\node [style=none] (35) at (14, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={pastel purple!30!white}] (9.center)
			 to (8.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [draw=none, fill=pastel orange] (13.center)
			 to (12.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [draw=none, fill={yellow!70!white}] (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [draw=none, fill=pastel green] (20.center)
			 to (21.center)
			 to (19.center)
			 to cycle;
		\draw [style=directed] (0) to (1);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/motivation-bitensor-product.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (6.75, 1.575) {};
		\node [style=none] (2) at (6.75, -1.575) {};
		\node [style=none] (3) at (9, 1.325) {};
		\node [style=none] (4) at (9, -1.25) {};
		\node [style=none] (5) at (8.65, -1.35) {};
		\node [style=none] (6) at (9.3, 1.35) {};
		\node [style=none] (7) at (3.025, 1.325) {};
		\node [style=none] (8) at (2.775, -1.3) {};
		\node [style=none] (9) at (3.15, 1.325) {};
		\node [style=none] (10) at (2.8, -1.375) {};
		\node [style=none] (11) at (3.025, 1.325) {};
		\node [style=none] (12) at (2.775, -1.3) {};
		\node [style=fullblackdot, fill={blue!75!black}] (13) at (5, 0) {};
		\node [style=fullblackdot] (14) at (6.5, 0) {};
		\node [style=none] (15) at (7.3, 1.3) {};
		\node [style=none] (16) at (7.45, 0) {};
		\node [style=none] (17) at (7, -1.375) {};
		\node [style=none] (18) at (5.075, 1.1) {};
		\node [style=none] (19) at (4.5, 0.75) {};
		\node [style=none] (20) at (3.6, -0.65) {};
		\node [style=none] (21) at (4.5, -0.75) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (3.575, -0.75) {};
		\node [style=none] (26) at (4.5, -3) {};
		\node [style=none] (27) at (3.925, -3.175) {};
		\node [style=none] (28) at (4.5, 1.85) {};
		\node [style=none] (29) at (5.75, 1.8) {};
		\node [style=none] (33) at (12.3, 1.325) {};
		\node [style=none] (34) at (12.3, -1.25) {};
		\node [style=none] (35) at (12.25, 0) {$Y$};
		\node [style=none] (37) at (5.25, 2.5) {};
		\node [style=none] (38) at (11.55, 1.25) {};
		\node [style=none] (39) at (8.8, 0) {};
		\node [style=none] (44) at (3.025, 1.325) {};
		\node [style=none] (45) at (2.775, -1.3) {};
		\node [style=none] (46) at (11.7, 2.25) {We think of  $\Bit_{H_v}^{H_v}(Y, \mathbb{M}_{\Gamma})$ as closing the olive boundary.};
		\node [style=none] (47) at (6.85, 0.35) {$H_v$};
		\node [style=none] (48) at (6, 1) {$M$};
		\node [style=none] (49) at (5.8, -0.35) {$M$};
		\node [style=none] (50) at (5.325, -1.75) {$M$};
		\node [style=none] (51) at (1.15, 0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={pastel blue!75!yellow}] (6.center)
			 to [in=315, out=180, looseness=0.50] (1.center)
			 to [in=90, out=135, looseness=1.50] (0.center)
			 to [in=225, out=-90, looseness=1.50] (2.center)
			 to [in=180, out=45, looseness=0.75] (5.center);
		\draw [fill={pastel green!75!red!75! black}] (3.center)
			 to [in=30, out=15, looseness=1.25] (4.center)
			 to [in=195, out=210, looseness=1.25] cycle;
		\draw [in=135, out=165] (9.center) to (10.center);
		\draw [style=object] (13) to (23.center);
		\draw [style=object, in=60, out=-180] (13) to (20.center);
		\draw [style=object] (21.center) to (13);
		\draw [style=object] (22.center) to (13);
		\draw [style=directed] (23.center)
			 to [in=90, out=-240, looseness=1.50] (24.center)
			 to [in=240, out=-90, looseness=1.75] (21.center);
		\draw [style=object, dashed, in=195, out=-105] (25.center) to (27.center);
		\draw [style=directed, in=270, out=15] (27.center) to (22.center);
		\draw [cilium] (13) to (18.center);
		\draw [cilium] (14) to (16.center);
		\draw [style=object, in=195, out=30] (13) to (15.center);
		\draw [style=directed] (14) to (13);
		\draw [style=object, in=315, out=210] (17.center) to (13);
		\draw [style=directed, dashed, in=375, out=30] (17.center) to (15.center);
		\draw [style=none, fill={magenta!50!pastel green!75!black}] (29.center)
			 to [in=60, out=90, looseness=1.25] (28.center)
			 to [in=270, out=-120, looseness=1.25] cycle;
		\draw [fill={pastel blue!75!yellow}] (33.center)
			 to [in=30, out=15, looseness=1.25] (34.center)
			 to [in=195, out=210, looseness=1.25] cycle;
		\draw [dashed, ->, in=45, out=-225] (38.center) to (39.center);
		\draw [draw=white] (44.center) to (45.center);
		\draw [fill=white, in=0, out=-30] (7.center) to (8.center);
		\draw [fill=white, in=135, out=165, looseness=0.93] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/normalisation-sequence.tikz <==
\begin{tikzpicture}[xscale=0.47, yscale=0.47]
	\begin{pgfonlayer}{nodelayer}
		\node [style=intersection-pt] (109) at (-1.025, 7.75) {};
		\node [style=intersection-pt] (110) at (0.175, 7.75) {};
		\node [style=intersection-pt] (111) at (-1, 8) {};
		\node [style=intersection-pt] (112) at (0.15, 8) {};
		\node [style=intersection-pt] (113) at (-0.625, 8) {};
		\node [style=intersection-pt] (114) at (-0.625, 7.75) {};
		\node [style=intersection-pt] (115) at (-0.275, 8.775) {};
		\node [style=intersection-pt] (116) at (0.175, 8.725) {};
		\node [style=intersection-pt] (117) at (-0.275, 8.975) {};
		\node [style=intersection-pt] (118) at (0.175, 8.975) {};
		\node [style=intersection-pt] (119) at (-0.075, 8.975) {};
		\node [style=intersection-pt] (120) at (-0.075, 8.775) {};
		\node [style=fullblackdot] (0) at (-9.75, 7.5) {};
		\node [style=none] (1) at (-10.75, 11.5) {};
		\node [style=none] (2) at (-9.75, 3.5) {};
		\node [style=none] (3) at (-15, 7.5) {};
		\node [style=none] (4) at (-5.75, 7.5) {};
		\node [style=none] (5) at (-11.75, 3.25) {};
		\node [style=none] (6) at (-11.75, 11) {};
		\node [style=none] (7) at (-13.25, 5.5) {};
		\node [style=none] (8) at (-12.5, 10.5) {};
		\node [style=none] (9) at (-13.5, 6) {};
		\node [style=none] (10) at (-8.275, 3.8) {};
		\node [style=none] (11) at (-5.75, 6.5) {};
		\node [style=none] (12) at (-7.675, 4.075) {};
		\node [style=none] (13) at (-6.15, 5.675) {};
		\node [style=fullblackdot] (28) at (11, 7.5) {};
		\node [style=none] (29) at (9, 11.5) {};
		\node [style=none] (30) at (9, 5.5) {};
		\node [style=none] (32) at (15, 5.5) {};
		\node [style=none] (33) at (9, 5.5) {};
		\node [style=none] (34) at (15, 8.5) {};
		\node [style=none] (35) at (12, 11.5) {};
		\node [style=none] (36) at (14.5, 9.5) {};
		\node [style=none] (37) at (13, 11) {};
		\node [style=none] (38) at (-9.5, 9.25) {$a$};
		\node [style=none] (40) at (10.575, 9.25) {$a$};
		\node [style=none] (41) at (-10.8, 6.35) {$b$};
		\node [style=none] (43) at (9.75, 7.625) {$b$};
		\node [style=none] (44) at (11.05, 5.725) {$\kappa_{\infty}(a)$};
		\node [style=none] (46) at (-10.15, 4.825) {$\kappa_{\infty}(a)$};
		\node [style=none] (64) at (-7.1, 7.675) {$\kappa_{\infty}(b)$};
		\node [style=none] (66) at (12.5, 6.9) {$\kappa_{\infty}(b)$};
		\node [style=none] (67) at (-11.15, 9) {$x_k$};
		\node [style=none] (68) at (-11.25, 7.075) {$x_1$};
		\node [style=none] (69) at (-8.3, 5.5) {$x_{k+\ell}$};
		\node [style=none] (70) at (-7.75, 6.5) {$x_{k+1}$};
		\node [style=fullblackdot] (71) at (1.5, 7.5) {};
		\node [style=none] (72) at (0.5, 11.5) {};
		\node [style=none] (73) at (-1.5, 7.5) {};
		\node [style=none] (74) at (-3.5, 8.5) {};
		\node [style=none] (75) at (2.5, 3.5) {};
		\node [style=none] (76) at (-3.5, 5.5) {};
		\node [style=none] (77) at (3.5, 11) {};
		\node [style=none] (78) at (4.75, 5.5) {};
		\node [style=none] (79) at (4.25, 10.5) {};
		\node [style=none] (80) at (5.25, 6) {};
		\node [style=none] (81) at (-2.25, 6.5) {};
		\node [style=none] (82) at (0.5, 4) {};
		\node [style=none] (83) at (-2, 5.5) {};
		\node [style=none] (84) at (-0.5, 4) {};
		\node [style=none] (85) at (1.75, 9.25) {$a$};
		\node [style=none] (86) at (0, 8.8) {$b$};
		\node [style=none] (88) at (3.425, 5.225) {$\kappa_{\infty}(b)$};
		\node [style=none] (89) at (2.75, 8.75) {$x_1$};
		\node [style=none] (90) at (3, 7) {$x_k$};
		\node [style=none] (91) at (-0.5, 6.4) {$x_{k+\ell}$};
		\node [style=none] (92) at (0.275, 5.475) {$x_{k+1}$};
		\node [style=none] (93) at (-11.5, 5.5) {};
		\node [style=none] (94) at (-12.25, 3.25) {};
		\node [style=none] (95) at (-5.5, 7.75) {};
		\node [style=none] (96) at (1.75, 6.5) {};
		\node [style=none] (97) at (2, 3.5) {};
		\node [style=none] (98) at (-3, 5.5) {};
		\node [style=none] (99) at (0.5, 8) {};
		\node [style=none] (100) at (0.5, 7.75) {};
		\node [style=none] (102) at (-3, 8.5) {};
		\node [style=none] (103) at (0.25, 11.25) {};
		\node [style=none] (104) at (1, 8.25) {};
		\node [style=none] (105) at (-4, 5.5) {};
		\node [style=none] (106) at (3, 3.5) {};
		\node [style=none] (107) at (11.85, 9.025) {$x_1$};
		\node [style=none] (108) at (12.55, 8.4) {$x_{k+\ell}$};
		\node [style=none] (121) at (-15.75, 12.5) {};
		\node [style=none] (122) at (-15.75, -1) {};
		\node [style=none] (123) at (15.75, -1) {};
		\node [style=none] (124) at (15.75, 12.5) {};
		\node [style=none] (125) at (-15.75, 0.5) {};
		\node [style=none] (126) at (15.75, 0.5) {};
		\node [style=none, text width=13cm, align=center] (127) at (-0.25, -0.25) {Iterated edge slides allow us to reorder the half-edges such that they appear in the same order as in a standard Kitaev graph.};
		\node [style=none] (128) at (-6, 3) {};
		\node [style=none] (129) at (-4, 3) {};
		\node [style=none] (130) at (5.5, 3) {};
		\node [style=none] (131) at (7.5, 3) {};
		\node [style=intersection-pt] (132) at (-0.225, 7.75) {};
		\node [style=intersection-pt] (133) at (-0.225, 8) {};
		\node [style=none] (87) at (-0.45, 7.925) {$\kappa_{\infty}(a)$};
		\node [style=none] (134) at (-11.6, 5.575) {};
		\node [style=none] (135) at (-11.4, 5.425) {};
		\node [style=none] (136) at (1.55, 6.45) {};
		\node [style=none] (137) at (1.925, 6.525) {};
		\node [style=none] (138) at (-12.5, 5.95) {};
		\node [style=none] (139) at (-11.325, 10.25) {};
		\node [style=none] (140) at (-8.55, 4.5) {};
		\node [style=none] (141) at (-6.5, 6.7) {};
		\node [style=none] (142) at (-1.5, 6.7) {};
		\node [style=none] (143) at (0.7, 4.75) {};
		\node [style=none] (144) at (3.975, 5.975) {};
		\node [style=none] (146) at (3.075, 10.25) {};
		\node [style=none] (147) at (14.2, 8.3) {};
		\node [style=none] (148) at (11.8, 10.75) {};
		\node [style=none] (149) at (-9.25, 8.4) {};
		\node [style=fullblackdot] (150) at (1.5, 7.5) {};
		\node [style=none] (151) at (1.75, 8.4) {};
		\node [style=fullblackdot] (152) at (11, 7.5) {};
		\node [style=none] (153) at (11.15, 8.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object] (1.center)
			 to [in=90, out=135, looseness=0.75] (3.center)
			 to [in=-135, out=-90, looseness=0.75] (2.center);
		\draw [style=object, in=-90, out=45, looseness=1.25] (2.center) to (0);
		\draw [style=object, in=-45, out=90] (0) to (1.center);
		\draw [style=object, in=90, out=-120] (0) to (5.center);
		\draw [style=object, in=-45, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw [style=object, in=360, out=135, looseness=1.50] (4.center) to (0);
		\draw [dotted, ->, bend right] (8.center) to (9.center);
		\draw [dotted, ->, bend right=15] (12.center) to (13.center);
		\draw [style=object, in=270, out=0] (30.center) to (28);
		\draw [style=object, in=0, out=90] (28) to (29.center);
		\draw [style=object, in=90, out=180, looseness=1.25] (28) to (33.center);
		\draw [style=object, bend right=90, looseness=1.25] (33.center) to (32.center);
		\draw [style=object, in=0, out=90] (32.center) to (28);
		\draw [dotted, ->, bend right=15] (36.center) to (37.center);
		\draw [style=object] (72.center)
			 to [in=90, out=135, looseness=0.75] (74.center)
			 to [in=180, out=-90, looseness=0.75] (73.center);
		\draw [style=object] (73.center) to (71);
		\draw [style=object, in=-45, out=90] (71) to (72.center);
		\draw [style=object, in=90, out=135, looseness=1.25] (71) to (76.center);
		\draw [style=object, in=-90, out=-90] (76.center) to (75.center);
		\draw [style=object, in=-45, out=90, looseness=0.75] (75.center) to (71);
		\draw [dotted, ->, bend right] (80.center) to (79.center);
		\draw [dotted, ->, bend right=15] (83.center) to (84.center);
		\draw [->, style=none] (93.center)
			 to [in=90, out=-135] (94.center)
			 to [in=-45, out=-90, looseness=1.50] (95.center);
		\draw [in=90, out=-75] (96.center) to (97.center);
		\draw [in=-90, out=-90] (97.center) to (98.center);
		\draw [in=0, out=0] (99.center) to (100.center);
		\draw [in=-90, out=-180, looseness=0.50] (100.center) to (102.center);
		\draw [in=135, out=90, looseness=0.75] (102.center) to (103.center);
		\draw [in=90, out=-45, looseness=0.75] (103.center) to (104.center);
		\draw [in=90, out=150, looseness=1.25] (104.center) to (105.center);
		\draw [->, in=-90, out=-90] (105.center) to (106.center);
		\draw [in=90, out=165, looseness=1.25] (99.center) to (98.center);
		\draw [style=object, bend right=90, looseness=1.25] (29.center) to (30.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw [->, style=object, in=-165, out=-15] (128.center) to (129.center);
		\draw [->, style=object, in=-165, out=-15] (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (136.center) to (137.center);
		\draw [style=object, {green!50!black}] (139.center) to (0);
		\draw [style=object, {green!50!black}] (0) to (138.center);
		\draw [style=object, dotted, {green!50!black}] (138.center) to (7.center);
		\draw [style=object, dotted, {green!50!black}] (139.center) to (6.center);
		\draw [style=object, blue] (0) to (141.center);
		\draw [style=object, blue] (0) to (140.center);
		\draw [style=object, dotted, blue] (10.center) to (140.center);
		\draw [style=object, dotted, blue] (141.center) to (11.center);
		\draw [style=object, blue] (71) to (143.center);
		\draw [style=object, blue] (71) to (142.center);
		\draw [style=object, {green!50!black}] (71) to (146.center);
		\draw [style=object, {green!50!black}] (71) to (144.center);
		\draw [style=object, dotted, blue] (143.center) to (82.center);
		\draw [style=object, dotted, blue] (142.center) to (81.center);
		\draw [style=object, dotted, {green!50!black}] (144.center) to (78.center);
		\draw [style=object, dotted, {green!50!black}] (146.center) to (77.center);
		\draw [style=object, {green!50!black}] (28) to (148.center);
		\draw [style=object, blue] (28) to (147.center);
		\draw [style=object, dotted, {green!50!black}] (148.center) to (35.center);
		\draw [style=object, dotted, blue] (147.center) to (34.center);
		\draw [cilium] (0) to (149.center);
		\draw [cilium] (150) to (151.center);
		\draw [cilium] (152) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ordering-the-annuli.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (2, 0) {};
		\node [style=fullblackdot] (66) at (1.85, -0.8) {};
		\node [style=none] (67) at (1.425, -1.425) {};
		\node [style=none] (69) at (1.45, 1.425) {};
		\node [style=none] (118) at (0.75, 0.25) {};
		\node [style=none] (124) at (-2.85, 2.85) {};
		\node [style=none] (127) at (0, 1.5) {};
		\node [style=none] (131) at (-0.8, 1.85) {};
		\node [style=none] (134) at (-2, 0) {};
		\node [style=none] (136) at (-1.775, 0.95) {};
		\node [style=none] (137) at (-0.975, 1.75) {};
		\node [style=none] (138) at (-1.2, 2.775) {};
		\node [style=none] (142) at (-1.875, 0.8) {};
		\node [style=fullblackdot] (144) at (-0.025, 0) {};
		\node [style=none] (146) at (-2.8, 1.2) {};
		\node [style=none] (152) at (-2.85, 2.85) {};
		\node [style=none] (154) at (3.75, 0) {};
		\node [style=none] (162) at (0, 4) {};
		\node [style=fullblackdot] (165) at (0, 0) {};
		\node [style=none] (167) at (-0.8, -1.85) {};
		\node [style=none] (169) at (-1.775, -0.95) {};
		\node [style=none] (170) at (-0.975, -1.75) {};
		\node [style=none] (171) at (-1.2, -2.775) {};
		\node [style=none] (172) at (-1.875, -0.8) {};
		\node [style=fullblackdot] (173) at (-0.025, 0) {};
		\node [style=none] (174) at (-2.8, -1.2) {};
		\node [style=fullblackdot] (176) at (0, 0) {};
		\node [style=none] (177) at (2, 0.25) {};
		\node [style=none] (178) at (1.25, -1.575) {};
		\node [style=none] (179) at (0.25, -0.5) {};
		\node [style=none] (180) at (0.75, 0.15) {};
		\node [style=none] (181) at (0.75, 0.35) {};
		\node [style=none] (183) at (11.25, 0) {};
		\node [style=fullblackdot] (184) at (11.1, -0.8) {};
		\node [style=none] (185) at (10.675, -1.425) {};
		\node [style=none] (188) at (7.675, 3.7) {};
		\node [style=none] (189) at (6.4, 2.85) {};
		\node [style=none] (190) at (9.25, 1.5) {};
		\node [style=none] (191) at (8.45, 1.85) {};
		\node [style=none] (192) at (7.25, 0) {};
		\node [style=none] (193) at (7.475, 0.95) {};
		\node [style=none] (194) at (8.275, 1.75) {};
		\node [style=none] (195) at (8.05, 2.775) {};
		\node [style=none] (196) at (7.375, 0.8) {};
		\node [style=fullblackdot] (197) at (9.225, 0) {};
		\node [style=none] (198) at (6.45, 1.2) {};
		\node [style=none] (199) at (10.825, 3.7) {};
		\node [style=none] (200) at (12.1, 2.85) {};
		\node [style=none] (201) at (12.95, 1.575) {};
		\node [style=none] (202) at (7.675, 3.7) {};
		\node [style=none] (203) at (6.4, 2.85) {};
		\node [style=none] (205) at (13.25, 0) {};
		\node [style=none] (207) at (12.1, -2.85) {};
		\node [style=none] (208) at (12.95, -1.575) {};
		\node [style=none] (213) at (9.25, 4) {};
		\node [style=none] (214) at (5.5, 0) {};
		\node [style=none] (216) at (8.45, -1.85) {};
		\node [style=none] (217) at (7.475, -0.95) {};
		\node [style=none] (218) at (8.275, -1.75) {};
		\node [style=none] (219) at (8.05, -2.775) {};
		\node [style=none] (220) at (7.375, -0.8) {};
		\node [style=fullblackdot] (221) at (9.225, 0) {};
		\node [style=none] (222) at (6.45, -1.2) {};
		\node [style=fullblackdot] (223) at (9.25, 0) {};
		\node [style=none] (229) at (9.25, -2) {};
		\node [style=none] (230) at (-4, 4.75) {};
		\node [style=none] (231) at (14, 4.75) {};
		\node [style=none] (232) at (-4, -3.75) {};
		\node [style=none] (233) at (14, -3.75) {};
		\node [style=none] (234) at (-4, -3.75) {};
		\node [style=none] (235) at (14, 4.75) {};
		\node [style=none] (236) at (-4, -4.5) {};
		\node [style=none] (237) at (14, -4.5) {};
		\node [style=none] (238) at (-4, -4.5) {};
		\node [style=none] (239) at (5, -4.125) {Moving annuli.};
		\node [style=none] (240) at (2.675, -1.15) {};
		\node [style=none] (241) at (11.9, -1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, in=360, out=-45, looseness=3.25] (67.center) to (65.center);
		\draw [dotted, ->, in=60, out=-150] (137.center) to (136.center);
		\draw [style=object] (144) to (142.center);
		\draw [style=object, dotted] (142.center) to (146.center);
		\draw [style=object, in=180, out=-135] (124.center) to (134.center);
		\draw [style=object, dotted] (131.center) to (138.center);
		\draw [style=object] (134.center) to (165);
		\draw [style=object] (165) to (131.center);
		\draw (165) to (127.center);
		\draw [style=object] (134.center) to (165);
		\draw [cilium] (165) to (127.center);
		\draw [style=object] (165) to (66);
		\draw [style=object] (65.center) to (165);
		\draw [style=object] (165) to (67.center);
		\draw [style=object] (165) to (69.center);
		\draw [style=object, in=360, out=45] (69.center) to (162.center);
		\draw [style=object, in=180, out=45] (124.center) to (162.center);
		\draw [dotted, ->, in=150, out=-60] (169.center) to (170.center);
		\draw [style=object] (173) to (172.center);
		\draw [style=object, dotted] (172.center) to (174.center);
		\draw [style=object, dotted] (167.center) to (171.center);
		\draw [style=object] (176) to (167.center);
		\draw (118.center) to (177.center);
		\draw [in=-45, out=0, looseness=3.25] (177.center) to (178.center);
		\draw [->] (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw [style=object, in=360, out=-45, looseness=3.25] (185.center) to (183.center);
		\draw [dotted, ->, in=60, out=-150] (194.center) to (193.center);
		\draw [style=object] (197) to (196.center);
		\draw [style=object, dotted] (196.center) to (198.center);
		\draw [style=object, in=180, out=-135] (189.center) to (192.center);
		\draw [style=object, dotted] (191.center) to (195.center);
		\draw [style=object, in=180, out=45] (189.center) to (213.center);
		\draw [dotted, ->, in=150, out=-60] (217.center) to (218.center);
		\draw [style=object] (221) to (220.center);
		\draw [style=object, dotted] (220.center) to (222.center);
		\draw [style=object, dotted] (216.center) to (219.center);
		\draw [style=object] (223) to (216.center);
		\draw [style=object] (192.center) to (223);
		\draw [style=object] (223) to (191.center);
		\draw (223) to (190.center);
		\draw [style=object] (192.center) to (223);
		\draw [cilium] (223) to (190.center);
		\draw [style=object] (223) to (184);
		\draw [style=object] (183.center) to (223);
		\draw [style=object] (223) to (185.center);
		\draw [style=object] (223) to (229.center);
		\draw [style=object, in=225, out=-90] (229.center) to (207.center);
		\draw [style=object, in=270, out=45] (207.center) to (205.center);
		\draw [style=object, in=360, out=90] (205.center) to (213.center);
		\draw [thick, ->, in=150, out=30] (154.center) to (214.center);
		\draw (230.center) to (231.center);
		\draw (230.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (233.center) to (235.center);
		\draw (237.center) to (238.center);
		\draw (234.center) to (238.center);
		\draw (233.center) to (237.center);
		\draw [cilium] (66) to (240.center);
		\draw [cilium] (184) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/overview-simplified.tikz <==
\begin{tikzpicture}[
box/.style={draw=black, rectangle, align=center, minimum width=3cm, minimum height=1cm, font=\footnotesize},
nodebox/.style={draw=none, align=center, minimum width=2cm, font=\scriptsize},
tinyarrow/.style={->, thick},
tinylabel/.style={font=\tiny, align=center}
]

% Main topic boxes
\node[box] (left) at (0,0) {low-dimensional\\topology};
\node[box] (right) at (12,0) {representation\\theory};
\node[box, above=3cm of $(left)!0.5!(right)$] (top)  {combinatorics};

% % Text nodes with borders
\node[box, below=3cm of $(left)!0.5!(right)$] (D) {quantum computing};

% % Arrows with bent text
\draw[tinyarrow] (top.west) to[bend right] (left.north);
\draw[tinyarrow] (top.east) to[bend left] (right.north);

\draw[decorate, decoration={
text along path,
text={|\tiny|classical: invariant subspace},
text align=center,
raise=3.5pt
}] (D.east) to[bend right] (right.south);
\draw[decorate, decoration={
text along path,
text={|\tiny|new: homologically inspired approach},
text align=center,
raise=-7pt
}] (D.east) to[bend right] (right.south);
\draw[tinyarrow] (right.south)  to[bend left] (D.east);

\draw[decorate, decoration={
text along path,
text={|\tiny|``topological},
text align=center,
raise=3.5pt
}, bend right] (left.south) to (D.west);
\draw[decorate, decoration={
text along path,
text={|\tiny|protection''},
text align=center,
raise=-7pt
}, bend right] (left.south) to (D.west);
\draw[tinyarrow, dotted, <->, bend left] (D.west) to (left.south);
\end{tikzpicture}


==> tikzfigures/overview.tikz <==
\begin{tikzpicture}[scale=1.20,
box/.style={draw=black, rectangle, align=center, minimum width=2.75cm, minimum height=1cm, font=\footnotesize},
nodebox/.style={draw=none, align=center, minimum width=2cm, font=\scriptsize},
tinyarrow/.style={->, thick},
tinylabel/.style={font=\tiny, align=center}
]

 \node[nodebox,align=left] at(0.6,3.5) {\tiny{\(H\) finite-dimensional Hopf algebra} \\ \tiny{\(M\) admissible bimodule-bicomodule}};
% Main topic boxes
\node[box] (left) at (0,0) {low-dimensional\\topology \\ \tiny{bounded surface \(\Sigma_{\Gamma}\),}
\\ \tiny{closed surface \(\Sigma_{\Gamma}^{\mathrm{cl}}\)}};
\node[box] (right)at (10,0) {representation\\theory\\\tiny{extended Hilbert}\\ \tiny{space \(\mathbb{M}_{H, M, \Gamma}\)}};
\node[box] (top)  at (5,3) {combinatorics \\ \tiny{Kitaev graph $\Gamma$}};

% % Text nodes with borders
\node[box, below=2.7cm of $(left)!0.35!(right)$] (D) {quantum computing \\
\tiny{protected space {\(\mathrm{Prot}_{H}^{M}(\Gamma, X)\)}}};

\node[nodebox] at ($(left.north)!0.5!(top.south) +(-0.15,0)$) {\tiny{controlled by group }\\\tiny{actions and gluings}};
% \node[nodebox, color=gray] at ($(top.south)!0.5!(right.north)+(-1,0)$) %{\tiny{edge slide presentations}\\\tiny{of the mapping class group}};
% \node[nodebox,  color=gray] at ($(right.south)!0.5!(D.north)+(-1,0)$) %{\tiny{Birman short exact sequence}};

% % Arrows with bent text
\draw[decorate, decoration={
text along path,
text={|\tiny|by thickening graphs and gluing in discs},
text align=center,
raise=3.5pt
}] (left.north) to[bend left=20] (top.west);
\draw[tinyarrow] (top.west) to[bend right=20] (left.north);

\draw[decorate, decoration={
text along path,
text={|\tiny|homeomorphic surfaces can be},
text align=center,
raise=3.5pt
}] ($(left.east) +(0,0.3)$) to[bend right=20] (top.south);
\draw[decorate, decoration={
text along path,
text={|\tiny|parameterised by non-isomorphic graphs},
text align=center,
raise=-7.5pt
}] ($(left.east) +(0,0.3)$) to[bend right=20] (top.south);
\draw[tinyarrow, dashed] ($(left.east) +(0,0.3)$) to[bend right=20] (top.south);

% \draw[decorate, decoration={
% text along path,
% text color=gray,
% text={|\tiny|mapping class group actions},
% text align=center,
% raise=3.5pt
% }] ($(left.east) +(0,-0.3)$) to[bend left=20] (D.north);
% \draw[tinyarrow, dotted, gray] ($(left.east) +(0,-0.3)$) to[bend left=20] %(D.north);


\draw[decorate, decoration={
text along path,
text={|\tiny|use local structures of the graph to define},
text align=center,
raise=3.5pt
}] (top.east) to[bend left=20] (right.north);
\draw[decorate, decoration={
text along path,
text={|\tiny|a vector space with actions and coactions},
text align=center,
raise=-7.5pt
}] (top.east) to[bend left=20] (right.north);
\draw[tinyarrow] (top.east) to[bend left=20] (right.north);

\draw[decorate, decoration={
text along path,
text={|\tiny|associate a non-trivial code space},
text align=center,
raise=3.5pt
}] (D.east) to[bend right=20] (right.south);
\draw[decorate, decoration={
text along path,
text={|\tiny|classical:e.g.\  via integrals and projectors;},
text align=center,
raise=-7.5pt
}] (D.east) to[bend right=20] (right.south);
\draw[decorate, decoration={
text along path,
text={|\tiny| new: using bitensor products},
text align=center,
raise=-16.0pt
}] (D.east) to[bend right=20] (right.south);
\draw[tinyarrow] (right.south)  to[bend left=20] (D.east);

\draw[decorate, decoration={
text along path,
text={|\tiny|``topological},
text align=center,
raise=3.5pt
}, bend right=20] (left.south) to (D.west);
\draw[decorate, decoration={
text along path,
text={|\tiny|protection''},
text align=center,
raise=-7.5pt
}, bend right=20] (left.south) to (D.west);
\draw[tinyarrow, dotted, ->, bend left=20] (D.west) to (left.south);

% \draw[decorate, decoration={
% text along path,
% text color = gray,
% text={|\tiny|{Yetter-Drinfeld valued mapping class group actions}},
% text align=center,
% raise=3.5pt
% }] ($(left.east) +(0,-0.0)$) to (right.west);
% \draw[tinyarrow, dotted, gray] ($(left.east) +(0,-0.0)$) to (right.west);
\end{tikzpicture}


==> tikzfigures/pair-of-pants-gluing.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (6.75, 1.575) {};
		\node [style=none] (2) at (6.75, -1.575) {};
		\node [style=none] (3) at (7.5, 1.325) {};
		\node [style=none] (4) at (7.5, -1.25) {};
		\node [style=none] (5) at (7.15, -1.35) {};
		\node [style=none] (6) at (7.8, 1.35) {};
		\node [style=none] (7) at (3.025, 1.325) {};
		\node [style=none] (8) at (2.775, -1.3) {};
		\node [style=none] (9) at (3.15, 1.325) {};
		\node [style=none] (10) at (2.8, -1.375) {};
		\node [style=none] (11) at (3.025, 1.325) {};
		\node [style=none] (12) at (2.775, -1.3) {};
		\node [style=fullblackdot, fill={blue!75!black}] (13) at (5, 0) {};
		\node [style=none] (15) at (7.3, 1.3) {};
		\node [style=none] (17) at (7, -1.375) {};
		\node [style=none] (18) at (6.075, -0.05) {};
		\node [style=none] (19) at (4.5, 0.75) {};
		\node [style=none] (20) at (3.6, -0.65) {};
		\node [style=none] (21) at (4.5, -0.75) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (3.575, -0.75) {};
		\node [style=none] (26) at (4.5, -3) {};
		\node [style=none] (27) at (3.925, -3.175) {};
		\node [style=none] (44) at (3.025, 1.325) {};
		\node [style=none] (45) at (2.775, -1.3) {};
		\node [style=none] (46) at (24.55, 0) {};
		\node [style=none] (47) at (30.8, 1.575) {};
		\node [style=none] (48) at (30.8, -1.575) {};
		\node [style=none] (49) at (33.05, 1.325) {};
		\node [style=none] (50) at (33.05, -1.25) {};
		\node [style=none] (51) at (32.7, -1.35) {};
		\node [style=none] (52) at (33.35, 1.35) {};
		\node [style=none] (53) at (27.075, 1.325) {};
		\node [style=none] (54) at (26.825, -1.3) {};
		\node [style=none] (55) at (27.2, 1.325) {};
		\node [style=none] (56) at (26.85, -1.375) {};
		\node [style=none] (57) at (27.075, 1.325) {};
		\node [style=none] (58) at (26.825, -1.3) {};
		\node [style=fullblackdot, fill={blue!75!black}] (59) at (29.05, 0) {};
		\node [style=fullblackdot] (60) at (30.55, 0) {};
		\node [style=none] (61) at (31.35, 1.275) {};
		\node [style=none] (62) at (31.5, 0) {};
		\node [style=none] (63) at (31.05, -1.35) {};
		\node [style=none] (64) at (29.125, 1.1) {};
		\node [style=none] (65) at (28.55, 0.75) {};
		\node [style=none] (66) at (27.65, -0.65) {};
		\node [style=none] (67) at (28.55, -0.75) {};
		\node [style=none] (68) at (29.05, -1) {};
		\node [style=none] (69) at (28.55, 0.75) {};
		\node [style=none] (70) at (25.55, 0) {};
		\node [style=none] (71) at (27.625, -0.75) {};
		\node [style=none] (72) at (28.55, -3) {};
		\node [style=none] (73) at (27.975, -3.175) {};
		\node [style=none] (74) at (28.55, 1.85) {};
		\node [style=none] (75) at (29.8, 1.8) {};
		\node [style=none] (90) at (27.075, 1.325) {};
		\node [style=none] (91) at (26.825, -1.3) {};
		\node [style=none] (92) at (12.575, 5.05) {};
		\node [style=none] (94) at (14.525, 1.575) {};
		\node [style=none] (95) at (14.525, -1) {};
		\node [style=none] (96) at (14.175, -1.1) {};
		\node [style=none] (97) at (14.775, 1.625) {};
		\node [style=none] (114) at (11.325, 5.1) {};
		\node [style=none] (115) at (12.575, 5.05) {};
		\node [style=none] (121) at (9.95, 1.325) {};
		\node [style=none] (122) at (9.95, -1.25) {};
		\node [style=none] (130) at (21.975, 1.675) {};
		\node [style=none] (131) at (21.975, -0.9) {};
		\node [style=none] (132) at (21.625, -1) {};
		\node [style=none] (133) at (22.225, 1.725) {};
		\node [style=none] (134) at (20.275, 1.65) {};
		\node [style=none] (137) at (17.15, 1.425) {};
		\node [style=none] (138) at (17.15, -1.15) {};
		\node [style=fullblackdot, fill={blue!75!black}] (139) at (18.625, 0.6) {};
		\node [style=fullblackdot] (140) at (19.875, 0.6) {};
		\node [style=none] (141) at (20.425, 1.575) {};
		\node [style=none] (142) at (20.825, 0.6) {};
		\node [style=none] (143) at (20.125, -0.9) {};
		\node [style=none] (144) at (18.2, 0.2) {};
		\node [style=none] (145) at (9.95, 1.325) {};
		\node [style=none] (146) at (9.95, -1.25) {};
		\node [style=none] (147) at (9.6, -1.35) {};
		\node [style=none] (148) at (10.2, 1.375) {};
		\node [style=none] (149) at (17.15, 1.425) {};
		\node [style=none] (150) at (17.15, -1.15) {};
		\node [style=none] (151) at (16.8, -1.25) {};
		\node [style=none] (152) at (17.4, 1.475) {};
		\node [style=none] (153) at (11.325, 5.1) {};
		\node [style=none] (154) at (12.575, 5.05) {};
		\node [style=none] (155) at (21.975, 1.675) {};
		\node [style=none] (156) at (21.975, -0.9) {};
		\node [style=none] (157) at (8.75, 0) {$+$};
		\node [style=none] (158) at (15.75, 0) {$+$};
		\node [style=none] (159) at (23.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={pastel blue!75!yellow}] (6.center)
			 to [in=315, out=180, looseness=0.50] (1.center)
			 to [in=90, out=135, looseness=1.50] (0.center)
			 to [in=225, out=-90, looseness=1.50] (2.center)
			 to [in=180, out=45, looseness=0.75] (5.center);
		\draw [fill={magenta!50!pastel green!75! black}] (3.center)
			 to [in=30, out=15, looseness=1.25] (4.center)
			 to [in=195, out=210, looseness=1.25] cycle;
		\draw [in=135, out=165] (9.center) to (10.center);
		\draw [style=object] (13) to (23.center);
		\draw [style=object, in=60, out=-180] (13) to (20.center);
		\draw [style=object] (21.center) to (13);
		\draw [style=object] (22.center) to (13);
		\draw [style=directed] (23.center)
			 to [in=90, out=-240, looseness=1.50] (24.center)
			 to [in=240, out=-90, looseness=1.75] (21.center);
		\draw [style=object, dashed, in=195, out=-105] (25.center) to (27.center);
		\draw [style=directed, in=270, out=15] (27.center) to (22.center);
		\draw [cilium] (13) to (18.center);
		\draw [draw=white] (44.center) to (45.center);
		\draw [fill=white, in=0, out=-30] (7.center) to (8.center);
		\draw [fill=white, in=135, out=165, looseness=0.93] (11.center) to (12.center);
		\draw [fill={pastel blue!75!yellow}] (52.center)
			 to [in=315, out=180, looseness=0.50] (47.center)
			 to [in=90, out=135, looseness=1.50] (46.center)
			 to [in=225, out=-90, looseness=1.50] (48.center)
			 to [in=180, out=45, looseness=0.75] (51.center);
		\draw [fill={pastel green!75!red!75! black}] (49.center)
			 to [in=30, out=15, looseness=1.25] (50.center)
			 to [in=195, out=210, looseness=1.25] cycle;
		\draw [in=135, out=165] (55.center) to (56.center);
		\draw [style=object] (59) to (69.center);
		\draw [style=object, in=60, out=-180] (59) to (66.center);
		\draw [style=object] (67.center) to (59);
		\draw [style=object] (68.center) to (59);
		\draw [style=directed] (69.center)
			 to [in=90, out=-240, looseness=1.50] (70.center)
			 to [in=240, out=-90, looseness=1.75] (67.center);
		\draw [style=object, dashed, in=195, out=-105] (71.center) to (73.center);
		\draw [style=directed, in=270, out=15] (73.center) to (68.center);
		\draw [cilium] (59) to (64.center);
		\draw [cilium] (60) to (62.center);
		\draw [style=object, in=195, out=30] (59) to (61.center);
		\draw [style=directed] (60) to (59);
		\draw [style=object, in=315, out=210] (63.center) to (59);
		\draw [style=directed, dashed, in=375, out=30] (63.center) to (61.center);
		\draw [style=none, fill={magenta!50!pastel green!75!black}] (75.center)
			 to [in=60, out=90, looseness=1.25] (74.center)
			 to [in=270, out=-120, looseness=1.25] cycle;
		\draw [draw=white] (90.center) to (91.center);
		\draw [fill=white, in=0, out=-30] (53.center) to (54.center);
		\draw [fill=white, in=135, out=165, looseness=0.93] (57.center) to (58.center);
		\draw [style=none, fill={pastel blue!75!yellow}] (115.center)
			 to [in=60, out=90, looseness=1.25] (114.center)
			 to [in=30, out=270] (121.center)
			 to [in=210, out=195, looseness=1.25] (122.center)
			 to [in=180, out=15, looseness=0.75] (96.center)
			 to (95.center)
			 to [in=195, out=210, looseness=1.25] (94.center)
			 to (97.center)
			 to [in=-90, out=180] (92.center);
		\draw [fill={magenta!50!pastel green!75! black}] (95.center)
			 to [in=15, out=30, looseness=1.25] (94.center)
			 to [in=-150, out=-165, looseness=1.25] cycle;
		\draw [style=none, in=270, out=-120, looseness=1.25] (114.center) to (115.center);
		\draw [dashed, in=30, out=15, looseness=1.25] (121.center) to (122.center);
		\draw [style=none, fill={pastel blue!75!yellow}] (133.center)
			 to [in=360, out=180, looseness=0.75] (134.center)
			 to [in=15, out=-180] (137.center)
			 to [in=210, out=195, looseness=1.25] (138.center)
			 to [in=180, out=0] (132.center)
			 to (131.center)
			 to [in=15, out=30, looseness=1.25] (130.center)
			 to cycle;
		\draw [style=none, fill={pastel blue!75!yellow}, in=195, out=210, looseness=1.25] (131.center) to (130.center);
		\draw [dashed, in=30, out=15, looseness=1.25] (137.center) to (138.center);
		\draw [cilium] (139) to (144.center);
		\draw [cilium] (140) to (142.center);
		\draw [style=object, in=195, out=30] (139) to (141.center);
		\draw [style=directed] (140) to (139);
		\draw [style=object, in=315, out=210] (143.center) to (139);
		\draw [style=none, fill={pastel blue!75!yellow}] (147.center) to (146.center);
		\draw [style=none, fill={pastel blue!75!yellow}, in=195, out=210, looseness=1.25] (146.center) to (145.center);
		\draw [style=none, fill={pastel blue!75!yellow}] (145.center) to (148.center);
		\draw [dashed, fill={magenta!50!pastel green!75! black}] (146.center)
			 to [in=15, out=30, looseness=1.25] (145.center)
			 to [in=-150, out=-165, looseness=1.25] cycle;
		\draw [style=none, fill={pastel blue!75!yellow}] (151.center) to (150.center);
		\draw [style=none, fill={pastel blue!75!yellow}, in=195, out=210, looseness=1.25] (150.center) to (149.center);
		\draw [style=none, fill={pastel blue!75!yellow}] (149.center) to (152.center);
		\draw [dashed, fill={magenta!50!pastel green!75! black}] (150.center)
			 to [in=15, out=30, looseness=1.25] (149.center)
			 to [in=-150, out=-165, looseness=1.25] cycle;
		\draw [style=none, fill={magenta!50!pastel green!75!black}] (154.center)
			 to [in=60, out=90, looseness=1.25] (153.center)
			 to [in=270, out=-120, looseness=1.25] cycle;
		\draw [fill={pastel green!75!red!75! black}] (155.center)
			 to [in=30, out=15, looseness=1.25] (156.center)
			 to [in=195, out=210, looseness=1.25] cycle;
		\draw [style=directed, dashed, in=375, out=30] (143.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/path-slide.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (65) at (4, 5.75) {};
		\node [style=fullblackdot] (66) at (2, 3.75) {};
		\node [style=fullblackdot] (67) at (4, 1.75) {};
		\node [style=fullblackdot] (68) at (6, 3.75) {};
		\node [style=none] (69) at (4, 6.75) {};
		\node [style=none] (70) at (1, 3.75) {};
		\node [style=none] (71) at (1, 6.75) {};
		\node [style=fullblackdot] (72) at (10, 5.75) {};
		\node [style=fullblackdot] (73) at (8, 3.75) {};
		\node [style=fullblackdot] (74) at (10, 1.75) {};
		\node [style=fullblackdot] (75) at (12, 3.75) {};
		\node [style=none] (76) at (10, 6.75) {};
		\node [style=none] (77) at (7, 3.75) {};
		\node [style=none] (78) at (7, 6.75) {};
		\node [style=none] (79) at (16.5, 5.75) {};
		\node [style=fullblackdot] (80) at (14.5, 3.75) {};
		\node [style=fullblackdot] (81) at (16.5, 1.75) {};
		\node [style=none] (82) at (18.5, 3.75) {};
		\node [style=none] (83) at (16.5, 6.75) {};
		\node [style=none] (84) at (13, 3.75) {};
		\node [style=none] (85) at (13, 6.75) {};
		\node [style=fullblackdot] (86) at (23, 5.75) {};
		\node [style=fullblackdot] (87) at (21, 3.75) {};
		\node [style=fullblackdot] (88) at (23, 1.75) {};
		\node [style=fullblackdot] (89) at (25, 3.75) {};
		\node [style=none] (90) at (23, 6.75) {};
		\node [style=none] (91) at (19.5, 3.75) {};
		\node [style=none] (92) at (19.5, 6.75) {};
		\node [style=none] (93) at (23, 3.5) {};
		\node [style=fullblackdot] (94) at (23, 4.55) {};
		\node [style=none] (95) at (16.5, 5.75) {};
		\node [style=fullblackdot] (96) at (17.525, 4.775) {};
		\node [style=fullblackdot] (97) at (10, 5.75) {};
		\node [style=fullblackdot] (98) at (10.5, 4.75) {};
		\node [style=fullblackdot] (99) at (4, 5.75) {};
		\node [style=fullblackdot] (100) at (4, 4.5) {};
		\node [style=none] (101) at (2.25, 3) {$a_2$};
		\node [style=none] (102) at (8.25, 3) {$a_2$};
		\node [style=none] (103) at (14.75, 3) {$a_2$};
		\node [style=none] (104) at (21.25, 3) {$a_2$};
		\node [style=none] (105) at (4.75, 2) {$a_3$};
		\node [style=none] (106) at (10.75, 2) {$a_3$};
		\node [style=none] (107) at (17.25, 2) {$a_3$};
		\node [style=none] (108) at (23.75, 2) {$a_3$};
		\node [style=none] (109) at (5.75, 4.5) {$a_4$};
		\node [style=none] (110) at (11.75, 4.5) {$a_4$};
		\node [style=none] (111) at (18.75, 4.5) {$a_4$};
		\node [style=none] (112) at (24.75, 4.5) {$a_4$};
		\node [style=none] (113) at (3.175, 5.375) {$a_1$};
		\node [style=none] (114) at (9.675, 5) {$a_1$};
		\node [style=none] (115) at (16.325, 5.125) {$a_1$};
		\node [style=none] (116) at (22.1, 5.5) {$a_1$};
		\node [style=none] (117) at (4, 3.75) {};
		\node [style=none] (118) at (10.8, 4.125) {};
		\node [style=none] (119) at (17.975, 4.275) {};
		\node [style=none] (120) at (23, 3.725) {};
		\node [style=none] (121) at (0, 7.5) {};
		\node [style=none] (122) at (25.75, 7.5) {};
		\node [style=none] (123) at (25.75, 1) {};
		\node [style=none] (124) at (0, 1) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=none] (126) at (25.75, 0) {};
		\node [style=none] (127) at (12.75, 0.5) {The path slide $\mathfrak{s}_{a_4,\kappa_{\infty}(a_1)}\mathfrak{s}_{a_3,\kappa_{\infty}(a_1)}\mathfrak{s}_{a_2,\kappa_{\infty}(a_1)}$ transforms the blue face into the annular Kitaev graph.};
		\node [style=none] (128) at (5.25, 6) {};
		\node [style=none] (129) at (6.5, 6) {};
		\node [style=none] (130) at (11.25, 6) {};
		\node [style=none] (131) at (12.5, 6) {};
		\node [style=none] (132) at (17.75, 6) {};
		\node [style=none] (133) at (19, 6) {};
		\node [style=fullblackdot] (134) at (18.5, 3.75) {};
		\node [style=fullblackdot] (135) at (16.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel green] (66.center)
			 to (65.center)
			 to (69.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [fill=pastel blue] (67.center)
			 to (68.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=directed] (65) to (66);
		\draw [style=directed] (66) to (67);
		\draw [style=directed] (67) to (68);
		\draw [style=directed] (68) to (65);
		\draw [fill=pastel green] (77.center)
			 to (73.center)
			 to (74.center)
			 to (72.center)
			 to (76.center)
			 to (78.center)
			 to cycle;
		\draw [fill=pastel blue] (75.center)
			 to (72.center)
			 to (74.center)
			 to cycle;
		\draw [style=directed] (74) to (75);
		\draw [style=directed] (75) to (72);
		\draw [fill=pastel green] (81.center)
			 to (82.center)
			 to [bend left, looseness=1.25] (79.center)
			 to (83.center)
			 to (85.center)
			 to (84.center)
			 to (80.center)
			 to cycle;
		\draw [fill=pastel blue] (82.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style=directed, bend right, looseness=1.25] (79.center) to (82.center);
		\draw [style=directed] (81) to (82.center);
		\draw [style=directed] (72) to (74);
		\draw [style=directed] (73) to (74);
		\draw [style=directed] (80) to (81);
		\draw [style=directed, bend right=45, looseness=1.25] (82.center) to (79.center);
		\draw [fill=pastel green] (91.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to (86.center)
			 to (90.center)
			 to (92.center)
			 to cycle;
		\draw [style=directed] (87) to (88);
		\draw [style=directed] (88) to (89);
		\draw [style=directed] (89) to (86);
		\draw [fill=pastel blue] (86.center)
			 to [in=180, out=-150, looseness=2.00] (93.center)
			 to [in=-45, out=0, looseness=1.75] cycle;
		\draw [style=directed] (86.center)
			 to [in=180, out=-150, looseness=2.00] (93.center)
			 to [in=-45, out=0, looseness=1.75] cycle;
		\draw [style=directed] (86) to (94);
		\draw [style=directed] (95.center) to (96);
		\draw [style=directed] (97) to (98);
		\draw [style=directed] (99) to (100);
		\draw [style=object] (99) to (69.center);
		\draw [style=object] (66) to (70.center);
		\draw [style=object] (97) to (76.center);
		\draw [style=object] (73) to (77.center);
		\draw [style=object] (80) to (84.center);
		\draw [style=object] (95.center) to (83.center);
		\draw [style=object] (87) to (91.center);
		\draw [style=object] (86) to (90.center);
		\draw [cilium] (100) to (117.center);
		\draw [cilium] (98) to (118.center);
		\draw [cilium] (96) to (119.center);
		\draw [cilium] (94) to (120.center);
		\draw (122.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw [->, object, bend left=15] (128.center) to (129.center);
		\draw [->, object, bend left=15] (130.center) to (131.center);
		\draw [->, object, bend left=15] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/refinement-ribbon-graphs-face-splitting.tikz <==
\begin{tikzpicture}[xscale=0.625, yscale=0.625]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2) {};
		\node [style=none] (1) at (1.75, 4) {};
		\node [style=none] (2) at (3.75, 4) {};
		\node [style=none] (3) at (3.75, 2) {};
		\node [style=none] (4) at (0.75, 5) {};
		\node [style=none] (5) at (4.75, 5) {};
		\node [style=none] (6) at (4.75, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (3.25, 3.5) {};
		\node [style=none] (9) at (2.25, 2.5) {};
		\node [style=none] (10) at (6.75, 2) {};
		\node [style=none] (11) at (6.75, 4) {};
		\node [style=none] (12) at (8.75, 4) {};
		\node [style=none] (13) at (8.75, 2) {};
		\node [style=none] (14) at (5.75, 5) {};
		\node [style=none] (15) at (9.75, 5) {};
		\node [style=none] (16) at (9.75, 1) {};
		\node [style=none] (17) at (5.75, 1) {};
		\node [style=none] (18) at (8.05, 3.75) {};
		\node [style=none] (19) at (7.45, 2.25) {};
		\node [style=fullblackdot] (48) at (1.75, 2) {};
		\node [style=fullblackdot] (49) at (1.75, 4) {};
		\node [style=fullblackdot] (50) at (3.75, 4) {};
		\node [style=fullblackdot] (51) at (3.75, 2) {};
		\node [style=fullblackdot] (52) at (6.75, 2) {};
		\node [style=fullblackdot] (53) at (6.75, 4) {};
		\node [style=fullblackdot] (54) at (8.75, 4) {};
		\node [style=fullblackdot] (55) at (8.75, 2) {};
		\node [style=none] (56) at (0.25, 5.5) {};
		\node [style=none] (57) at (10.5, 5.5) {};
		\node [style=none] (58) at (10.5, 0.5) {};
		\node [style=none] (59) at (0.25, 0.5) {};
		\node [style=none] (60) at (0.25, -1) {};
		\node [style=none] (61) at (10.5, -1) {};
		\node [style=none] (63) at (13.25, 2.75) {};
		\node [style=none] (64) at (11.75, 4.25) {};
		\node [style=none] (65) at (14.75, 4.25) {};
		\node [style=none] (66) at (11.25, 5) {};
		\node [style=none] (67) at (15.25, 5) {};
		\node [style=none] (68) at (15.25, 1) {};
		\node [style=none] (69) at (11.25, 1) {};
		\node [style=none] (70) at (13.25, 1) {};
		\node [style=none] (71) at (13.25, 2.75) {};
		\node [style=none] (72) at (11.75, 4.25) {};
		\node [style=none] (73) at (14.75, 4.25) {};
		\node [style=none] (74) at (18.25, 2.75) {};
		\node [style=none] (75) at (16.75, 4.25) {};
		\node [style=none] (76) at (19.75, 4.25) {};
		\node [style=none] (77) at (16.25, 5) {};
		\node [style=none] (78) at (20.25, 5) {};
		\node [style=none] (79) at (20.25, 1) {};
		\node [style=none] (80) at (16.25, 1) {};
		\node [style=none] (81) at (18.25, 1) {};
		\node [style=none] (82) at (18.25, 2.75) {};
		\node [style=none] (83) at (16.75, 4.25) {};
		\node [style=none] (84) at (19.75, 4.25) {};
		\node [style=none] (85) at (12.75, 3) {};
		\node [style=none] (86) at (17.75, 3) {};
		\node [style=none] (87) at (19.25, 3.75) {};
		\node [style=fullblackdot] (88) at (19.75, 4.25) {};
		\node [style=fullblackdot] (89) at (18.25, 2.75) {};
		\node [style=fullblackdot] (90) at (13.25, 2.75) {};
		\node [style=none] (91) at (10.5, 5.5) {};
		\node [style=none] (92) at (20.75, 5.5) {};
		\node [style=none] (93) at (20.75, -1) {};
		\node [style=none] (94) at (10.5, -1) {};
		\node [style=none] (95) at (10.5, 0.5) {};
		\node [style=none] (96) at (20.75, 0.5) {};
		\node [style=none] (98) at (5, 3) {};
		\node [style=none] (99) at (5.5, 3) {};
		\node [style=none] (100) at (15.5, 3) {};
		\node [style=none] (101) at (16, 3) {};
		\node [style=none, align=center, text width=13cm] (102) at (10.5, -0.25) {The left-hand side shows the splitting of a face along an edge. On the right, a vertex is inserted into one bounding edge of a face.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel purple] (4.center)
			 to (5.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=pastel blue] (3.center)
			 to (2.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [fill=pastel yellow] (3.center)
			 to (6.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw [fill=pastel green] (4.center)
			 to (1.center)
			 to (0.center)
			 to (7.center)
			 to cycle;
		\draw [fill=pastel red] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=object] (4.center) to (1.center);
		\draw [style=object] (1.center) to (2.center);
		\draw [style=object] (2.center) to (3.center);
		\draw [style=object] (3.center) to (0.center);
		\draw [style=object] (0.center) to (1.center);
		\draw [style=object] (0.center) to (7.center);
		\draw [style=object] (3.center) to (6.center);
		\draw [style=object] (2.center) to (5.center);
		\draw [cilium, cyan] (2.center) to (8.center);
		\draw [cilium, cyan] (0.center) to (9.center);
		\draw [fill=pastel purple] (14.center)
			 to (15.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [fill=pastel blue] (13.center)
			 to (12.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [fill=pastel yellow] (13.center)
			 to (16.center)
			 to (17.center)
			 to (10.center)
			 to cycle;
		\draw [fill=pastel green] (14.center)
			 to (11.center)
			 to (10.center)
			 to (17.center)
			 to cycle;
		\draw [fill=pastel red] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [fill=pastel orange] (10.center)
			 to (11.center)
			 to (12.center)
			 to [in=75, out=-105] cycle;
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=object] (14.center) to (11.center);
		\draw [style=object] (11.center) to (12.center);
		\draw [style=object] (12.center) to (13.center);
		\draw [style=object] (13.center) to (10.center);
		\draw [style=object] (10.center) to (11.center);
		\draw [style=object] (10.center) to (17.center);
		\draw [style=object] (13.center) to (16.center);
		\draw [style=object] (12.center) to (15.center);
		\draw [cilium, cyan] (12.center) to (18.center);
		\draw [cilium, cyan] (10.center) to (19.center);
		\draw [style=object, in=255, out=75] (10.center) to (12.center);
		\draw (56.center) to (57.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [fill=pastel blue] (66.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [fill=pastel red] (71.center)
			 to [in=405, out=90] (72.center)
			 to [in=225, out=-135] cycle;
		\draw [fill=pastel orange] (73.center)
			 to [in=90, out=-225] (71.center)
			 to [in=315, out=-45] cycle;
		\draw [style=object] (63.center)
			 to [in=405, out=90] (64.center)
			 to [in=225, out=-135] cycle;
		\draw [style=object, in=315, out=-45] (63.center) to (65.center);
		\draw [style=object, in=90, out=-225] (65.center) to (63.center);
		\draw [style=object] (63.center) to (70.center);
		\draw [fill=pastel blue] (77.center)
			 to (78.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw [fill=pastel red] (82.center)
			 to [in=405, out=90] (83.center)
			 to [in=225, out=-135] cycle;
		\draw [fill=pastel orange] (84.center)
			 to [in=90, out=-225] (82.center)
			 to [in=315, out=-45] cycle;
		\draw [style=object, in=405, out=90] (74.center) to (75.center);
		\draw [style=object, in=225, out=-135] (75.center) to (74.center);
		\draw [style=object, in=315, out=-45] (74.center) to (76.center);
		\draw [style=object, in=90, out=-225] (76.center) to (74.center);
		\draw [style=object] (74.center) to (81.center);
		\draw [cilium, cyan] (71.center) to (85.center);
		\draw [cilium, cyan] (82.center) to (86.center);
		\draw [cilium, cyan] (84.center) to (87.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [->] (98.center) to (99.center);
		\draw [->] (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/refinement-ribbon-graphs-vertex-insertion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2.75) {};
		\node [style=none] (1) at (1.5, 4.25) {};
		\node [style=none] (2) at (4.5, 4.25) {};
		\node [style=none] (3) at (1, 5) {};
		\node [style=none] (4) at (5, 5) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, 2.75) {};
		\node [style=none] (9) at (1.5, 4.25) {};
		\node [style=none] (10) at (4.5, 4.25) {};
		\node [style=none] (11) at (8, 2.75) {};
		\node [style=none] (12) at (6.5, 4.25) {};
		\node [style=none] (13) at (9.5, 4.25) {};
		\node [style=none] (14) at (6, 5) {};
		\node [style=none] (15) at (10, 5) {};
		\node [style=none] (16) at (10, 1) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (8, 2.75) {};
		\node [style=none] (20) at (6.5, 4.25) {};
		\node [style=none] (21) at (9.5, 4.25) {};
		\node [style=none] (22) at (2.5, 3) {};
		\node [style=none] (23) at (7.5, 3) {};
		\node [style=none] (24) at (9, 3.75) {};
		\node [style=fullblackdot] (25) at (9.5, 4.25) {};
		\node [style=fullblackdot] (26) at (8, 2.75) {};
		\node [style=fullblackdot] (27) at (3, 2.75) {};
		\node [style=none] (28) at (0, 5.5) {};
		\node [style=none] (29) at (11, 5.5) {};
		\node [style=none] (30) at (11, 0) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (11, 0.5) {};
		\node [style=none] (35) at (5.5, 0.25) {Adding a cilium to a face by splitting one of its bounding edges.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel blue] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [fill=pastel red] (8.center)
			 to [in=405, out=90] (9.center)
			 to [in=225, out=-135] cycle;
		\draw [fill=pastel orange] (10.center)
			 to [in=90, out=-225] (8.center)
			 to [in=315, out=-45] cycle;
		\draw [style=directed] (0.center)
			 to [in=405, out=90] (1.center)
			 to [in=225, out=-135] cycle;
		\draw [style=directed, in=315, out=-45] (0.center) to (2.center);
		\draw [style=directed, in=90, out=-225] (2.center) to (0.center);
		\draw [style=directed] (0.center) to (7.center);
		\draw [fill=pastel blue] (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [fill=pastel red] (19.center)
			 to [in=405, out=90] (20.center)
			 to [in=225, out=-135] cycle;
		\draw [fill=pastel orange] (21.center)
			 to [in=90, out=-225] (19.center)
			 to [in=315, out=-45] cycle;
		\draw [style=directed, in=405, out=90] (11.center) to (12.center);
		\draw [style=directed, in=225, out=-135] (12.center) to (11.center);
		\draw [style=directed, in=315, out=-45] (11.center) to (13.center);
		\draw [style=directed, in=90, out=-225] (13.center) to (11.center);
		\draw [style=directed] (11.center) to (18.center);
		\draw (8.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/refinment-ribbon-graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=none] (2) at (6, 6) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=none] (4) at (0, 8) {};
		\node [style=none] (5) at (8, 8) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (5.5, 5.5) {};
		\node [style=none] (9) at (2.5, 2.5) {};
		\node [style=none] (10) at (11, 2) {};
		\node [style=none] (11) at (11, 6) {};
		\node [style=none] (12) at (15, 6) {};
		\node [style=none] (13) at (15, 2) {};
		\node [style=none] (14) at (9, 8) {};
		\node [style=none] (15) at (17, 8) {};
		\node [style=none] (16) at (17, 0) {};
		\node [style=none] (17) at (9, 0) {};
		\node [style=none] (18) at (14.3, 5.75) {};
		\node [style=none] (19) at (11.7, 2.25) {};
		\node [style=none] (20) at (4, -4) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (7, -2) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (8, -1) {};
		\node [style=none] (25) at (8, -7) {};
		\node [style=none] (26) at (0, -7) {};
		\node [style=none] (27) at (4, -7) {};
		\node [style=none] (28) at (4, -4) {};
		\node [style=none] (29) at (1, -2) {};
		\node [style=none] (30) at (7, -2) {};
		\node [style=none] (31) at (13, -4) {};
		\node [style=none] (32) at (10, -2) {};
		\node [style=none] (33) at (16, -2) {};
		\node [style=none] (34) at (9, -1) {};
		\node [style=none] (35) at (17, -1) {};
		\node [style=none] (36) at (17, -7) {};
		\node [style=none] (37) at (9, -7) {};
		\node [style=none] (38) at (13, -7) {};
		\node [style=none] (39) at (13, -4) {};
		\node [style=none] (40) at (10, -2) {};
		\node [style=none] (41) at (16, -2) {};
		\node [style=none] (42) at (3.5, -3.75) {};
		\node [style=none] (43) at (12.5, -3.75) {};
		\node [style=none] (44) at (15.5, -2.5) {};
		\node [style=fullblackdot] (45) at (16, -2) {};
		\node [style=fullblackdot] (46) at (13, -4) {};
		\node [style=fullblackdot] (47) at (4, -4) {};
		\node [style=fullblackdot] (48) at (2, 2) {};
		\node [style=fullblackdot] (49) at (2, 6) {};
		\node [style=fullblackdot] (50) at (6, 6) {};
		\node [style=fullblackdot] (51) at (6, 2) {};
		\node [style=fullblackdot] (52) at (11, 2) {};
		\node [style=fullblackdot] (53) at (11, 6) {};
		\node [style=fullblackdot] (54) at (15, 6) {};
		\node [style=fullblackdot] (55) at (15, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel purple] (4.center)
			 to (5.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill=pastel blue] (3.center)
			 to (2.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [fill=pastel yellow] (3.center)
			 to (6.center)
			 to (7.center)
			 to (0.center)
			 to cycle;
		\draw [fill=pastel green] (4.center)
			 to (1.center)
			 to (0.center)
			 to (7.center)
			 to cycle;
		\draw [fill=pastel red] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=directed] (4.center) to (1.center);
		\draw [style=directed] (1.center) to (2.center);
		\draw [style=directed] (2.center) to (3.center);
		\draw [style=directed] (3.center) to (0.center);
		\draw [style=directed] (0.center) to (1.center);
		\draw [style=directed] (0.center) to (7.center);
		\draw [style=directed] (3.center) to (6.center);
		\draw [style=directed] (2.center) to (5.center);
		\draw (2.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [fill=pastel purple] (14.center)
			 to (15.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [fill=pastel blue] (13.center)
			 to (12.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [fill=pastel yellow] (13.center)
			 to (16.center)
			 to (17.center)
			 to (10.center)
			 to cycle;
		\draw [fill=pastel green] (14.center)
			 to (11.center)
			 to (10.center)
			 to (17.center)
			 to cycle;
		\draw [fill=pastel red] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [fill=pastel orange] (10.center)
			 to (11.center)
			 to (12.center)
			 to [in=75, out=-105] cycle;
		\draw [fill=pastel blue] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [fill=pastel red] (28.center)
			 to [in=405, out=90] (29.center)
			 to [in=225, out=-135] cycle;
		\draw [fill=pastel orange] (30.center)
			 to [in=90, out=-225] (28.center)
			 to [in=315, out=-45] cycle;
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=directed] (14.center) to (11.center);
		\draw [style=directed] (11.center) to (12.center);
		\draw [style=directed] (12.center) to (13.center);
		\draw [style=directed] (13.center) to (10.center);
		\draw [style=directed] (10.center) to (11.center);
		\draw [style=directed] (10.center) to (17.center);
		\draw [style=directed] (13.center) to (16.center);
		\draw [style=directed] (12.center) to (15.center);
		\draw (12.center) to (18.center);
		\draw (10.center) to (19.center);
		\draw [style=directed, in=255, out=75] (10.center) to (12.center);
		\draw [style=directed, in=405, out=90] (20.center) to (21.center);
		\draw [style=directed, in=225, out=-135] (21.center) to (20.center);
		\draw [style=directed, in=315, out=-45] (20.center) to (22.center);
		\draw [style=directed, in=90, out=-225] (22.center) to (20.center);
		\draw [style=directed] (20.center) to (27.center);
		\draw [fill=pastel blue] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [fill=pastel red] (39.center)
			 to [in=405, out=90] (40.center)
			 to [in=225, out=-135] cycle;
		\draw [fill=pastel orange] (41.center)
			 to [in=90, out=-225] (39.center)
			 to [in=315, out=-45] cycle;
		\draw [style=directed, in=405, out=90] (31.center) to (32.center);
		\draw [style=directed, in=225, out=-135] (32.center) to (31.center);
		\draw [style=directed, in=315, out=-45] (31.center) to (33.center);
		\draw [style=directed, in=90, out=-225] (33.center) to (31.center);
		\draw [style=directed] (31.center) to (38.center);
		\draw (28.center) to (42.center);
		\draw (39.center) to (43.center);
		\draw (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/renumeration.tikz <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (3.25, 4) {};
		\node [style=fullblackdot] (0) at (1.25, 1.75) {};
		\node [style=none] (9) at (1.75, 1.25) {$1$};
		\node [style=none] (10) at (3.75, 1.25) {$2$};
		\node [style=none] (11) at (4.25, 2.5) {$3$};
		\node [style=none] (12) at (3.5, 3.25) {$4$};
		\node [style=none] (13) at (2, 3.25) {$5$};
		\node [style=none] (14) at (1.25, 2.5) {$6$};
		\node [style=fullblackdot] (15) at (6.75, 1.75) {};
		\node [style=fullblackdot] (16) at (9.75, 1.75) {};
		\node [style=fullblackdot] (17) at (8.25, 3.75) {};
		\node [style=none] (18) at (7.25, 1.25) {$2$};
		\node [style=none] (19) at (9.25, 1.25) {$1$};
		\node [style=none] (20) at (9.75, 2.5) {$3$};
		\node [style=none] (21) at (9, 3.25) {$4$};
		\node [style=none] (22) at (7.5, 3.25) {$5$};
		\node [style=none] (23) at (6.75, 2.5) {$6$};
		\node [style=fullblackdot] (24) at (12.25, 1.75) {};
		\node [style=fullblackdot] (25) at (15.25, 1.75) {};
		\node [style=fullblackdot] (26) at (13.75, 3.75) {};
		\node [style=none] (27) at (12.75, 1.25) {$3$};
		\node [style=none] (28) at (14.75, 1.25) {$4$};
		\node [style=none] (29) at (15.25, 2.5) {$1$};
		\node [style=none] (30) at (14.5, 3.25) {$2$};
		\node [style=none] (31) at (13, 3.25) {$5$};
		\node [style=none] (32) at (12.25, 2.5) {$6$};
		\node [style=none] (33) at (0, 4.5) {};
		\node [style=none] (34) at (16.5, 4.5) {};
		\node [style=none] (35) at (16.5, -0.5) {};
		\node [style=none] (36) at (0, -0.5) {};
		\node [style=none] (37) at (5.5, 4.5) {};
		\node [style=none] (38) at (11, 4.5) {};
		\node [style=none] (39) at (11, 1) {};
		\node [style=none] (40) at (5.5, 1) {};
		\node [style=none] (41) at (1, 3.5) {};
		\node [style=none] (42) at (1, 4.5) {};
		\node [style=none] (43) at (0, 3.5) {};
		\node [style=none] (44) at (6.5, 3.5) {};
		\node [style=none] (45) at (6.5, 4.5) {};
		\node [style=none] (46) at (5.5, 3.5) {};
		\node [style=none] (47) at (12, 3.5) {};
		\node [style=none] (48) at (12, 4.5) {};
		\node [style=none] (49) at (11, 3.5) {};
		\node [style=none] (50) at (0.5, 4) {$(i)$};
		\node [style=none] (51) at (6, 4) {$(ii)$};
		\node [style=none] (52) at (11.5, 4) {$(iii)$};
		\node [style=none] (53) at (0, 1) {};
		\node [style=none] (54) at (16.5, 1) {};
		\node [style=none, text width=13cm, align=center] (55) at (8.25, 0.25) {The graph shown in $(ii)$ is obtained from $(i)$ via conjugation by  $(1\, 2)$. To obtain $(iii)$ from $(i)$, we have to act with $(1 \, 3)\, (2 \, 4)$.
    Note that the cilia of the left vertices in $(i)$, $(ii)$, and $(iii)$ are given by $1$, $2$, and $3$, respectively.
    };
		\node [style=none] (56) at (1.25, 1.25) {};
		\node [style=none] (58) at (0.75, 2) {};
		\node [style=fullblackdot] (59) at (4.25, 1.75) {};
		\node [style=none] (60) at (4.25, 1.25) {};
		\node [style=none] (61) at (4.75, 2) {};
		\node [style=fullblackdot] (62) at (2.75, 3.75) {};
		\node [style=none] (64) at (2.25, 4) {};
		\node [style=none] (65) at (2.75, 4.25) {};
		\node [style=none] (66) at (3.75, 2) {};
		\node [style=none] (67) at (14.25, 4) {};
		\node [style=fullblackdot] (68) at (12.25, 1.75) {};
		\node [style=none] (69) at (12.25, 1.25) {};
		\node [style=none] (71) at (11.75, 2) {};
		\node [style=fullblackdot] (72) at (15.25, 1.75) {};
		\node [style=none] (73) at (15.25, 1.25) {};
		\node [style=none] (74) at (15.75, 2) {};
		\node [style=fullblackdot] (75) at (13.75, 3.75) {};
		\node [style=none] (76) at (13.25, 4) {};
		\node [style=none] (77) at (13.75, 4.25) {};
		\node [style=none] (78) at (14.75, 2) {};
		\node [style=none] (79) at (8.75, 4) {};
		\node [style=fullblackdot] (80) at (6.75, 1.75) {};
		\node [style=none] (81) at (6.75, 1.25) {};
		\node [style=none] (83) at (6.25, 2) {};
		\node [style=fullblackdot] (84) at (9.75, 1.75) {};
		\node [style=none] (85) at (9.75, 1.25) {};
		\node [style=none] (86) at (10.25, 2) {};
		\node [style=fullblackdot] (87) at (8.25, 3.75) {};
		\node [style=none] (88) at (7.75, 4) {};
		\node [style=none] (89) at (8.25, 4.25) {};
		\node [style=none] (90) at (9.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (16) to (15);
		\draw [style=directed] (17) to (15);
		\draw [style=directed] (16) to (17);
		\draw [style=directed] (24) to (25);
		\draw [style=directed] (26) to (24);
		\draw [style=directed] (25) to (26);
		\draw [style=object] (0) to (58.center);
		\draw [style=object] (59) to (60.center);
		\draw [style=object] (59) to (61.center);
		\draw [style=object] (62) to (63.center);
		\draw [style=object] (62) to (64.center);
		\draw [style=directed] (0) to (59);
		\draw [style=directed] (62) to (0);
		\draw [style=directed] (59) to (62);
		\draw [style=object] (68) to (71.center);
		\draw [style=object] (72) to (73.center);
		\draw [style=object] (72) to (74.center);
		\draw [style=object] (75) to (67.center);
		\draw [style=object] (75) to (76.center);
		\draw [style=object] (80) to (83.center);
		\draw [style=object] (84) to (85.center);
		\draw [style=object] (84) to (86.center);
		\draw [style=object] (87) to (79.center);
		\draw [style=object] (87) to (88.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw [cilium] (0) to (56.center);
		\draw [cilium] (62) to (65.center);
		\draw [cilium] (59) to (66.center);
		\draw [cilium] (68) to (69.center);
		\draw [cilium] (75) to (77.center);
		\draw [cilium] (72) to (78.center);
		\draw [cilium] (80) to (81.center);
		\draw [cilium] (87) to (89.center);
		\draw [cilium] (84) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/restricted-yoneda.tikz <==
\begin{tikzpicture}[yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=intersection-pt] (0) at (-1, 4) {$Rib^c(\Gamma_i, \Gamma)$};
		\node [style=intersection-pt] (4) at (7, 4) {$Rib^c(X, \Gamma)$};
		\node [style=intersection-pt] (5) at (-1, 0) {$Rib^c(\Gamma_i, \Delta)$};
		\node [style=intersection-pt] (6) at (7, 0) {$Rib^c(X, \Delta)$};
		\node [style=intersection-pt] (7) at (1, 3) {$\iota_i$};
		\node [style=intersection-pt] (8) at (5, 3) {$\iota_i g = f$};
		\node [style=intersection-pt] (9) at (1, 1) {$\phi_{\Gamma_i}(\iota_i)$};
		\node [style=intersection-pt] (10) at (5, 1) {$\phi_{\Gamma_i}(\iota_i) g = \phi_X(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (0) to node [style=none, midway, above] {$Rib^c(g,\Gamma)$} (4);
		\draw [->] (5) to node [style=none, midway, below] {$Rib^c(g,\Delta)$} (6);
		\draw [->] (0) to node [style=none, midway, left] {$\phi_{\Gamma_i}$} (5);
		\draw [->] (4) to node [style=none, midway, right] {$\phi_{X}$} (6);
		\draw [{|->}] (7) to (8);
		\draw [{|->}] (8) to (10);
		\draw [{|->}] (7) to (9);
		\draw [{|->}] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/ribbon-graph-on-torus-example.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.45, baseline={(current bounding box.center)}]
		\begin{pgfonlayer}{nodelayer}
			\node [style=fullblackdot] (26) at (7, 13) {};
			\node [style=none] (35) at (2.5, 16) {};
			\node [style=none] (37) at (11.5, 16) {};
			\node [style=none] (38) at (4.25, 12.5) {};
			\node [style=none] (39) at (9.75, 12.5) {};
			\node [style=none] (42) at (9.5, 14.5) {};
			\node [style=none] (45) at (4.5, 14.5) {};
			\node [style=none] (46) at (3.5, 16) {};
			\node [style=none] (48) at (10.25, 16) {};
			\node [style=none] (49) at (6, 15.5) {};
			\node [style=none] (50) at (8, 15.5) {};
			\node [style=none] (51) at (9, 11.75) {};
			\node [style=none] (52) at (5, 11.75) {};
			\node [style=none] (53) at (5.25, 15.75) {};
			\node [style=none] (54) at (8.75, 15.75) {};
			\node [style=none] (55) at (4.75, 16.25) {};
			\node [style=none] (56) at (9.25, 16.25) {};
			\node [style=none] (61) at (1, 16) {};
			\node [style=none] (62) at (13, 16) {};
			\node [style=fullblackdot] (63) at (7, 19.375) {};
			\node [style=none] (64) at (5, 11.75) {};
			\node [style=none] (65) at (9, 11.75) {};
			\node [style=fullblackdot] (66) at (21, 13) {};
			\node [style=none] (67) at (16.5, 16) {};
			\node [style=none] (68) at (25.5, 16) {};
			\node [style=none] (69) at (18.25, 12.5) {};
			\node [style=none] (70) at (23.75, 12.5) {};
			\node [style=none] (71) at (23.5, 14.5) {};
			\node [style=none] (72) at (18.5, 14.5) {};
			\node [style=none] (73) at (17.5, 16) {};
			\node [style=none] (74) at (24.25, 16) {};
			\node [style=none] (75) at (20, 15.5) {};
			\node [style=none] (76) at (22, 15.5) {};
			\node [style=none] (78) at (19, 11.75) {};
			\node [style=none] (79) at (19.25, 15.75) {};
			\node [style=none] (80) at (22.75, 15.75) {};
			\node [style=none] (81) at (18.75, 16.25) {};
			\node [style=none] (82) at (23.25, 16.25) {};
			\node [style=none] (83) at (15, 16) {};
			\node [style=none] (84) at (27, 16) {};
			\node [style=none] (85) at (21, 19.375) {};
			\node [style=none] (88) at (0, 22) {};
			\node [style=none] (89) at (14, 22) {};
			\node [style=none] (90) at (28, 22) {};
			\node [style=none] (93) at (0, 10) {};
			\node [style=fullblackdot] (100) at (7, 5) {};
			\node [style=none] (109) at (7, 6.5) {};
			\node [style=none] (110) at (8, 6) {};
			\node [style=none] (111) at (8.5, 5) {};
			\node [style=none] (112) at (8, 4) {};
			\node [style=none] (113) at (7, 3.5) {};
			\node [style=none] (114) at (6, 4) {};
			\node [style=none] (115) at (5.5, 5) {};
			\node [style=none] (116) at (6, 6) {};
			\node [style=none] (117) at (11, 7) {};
			\node [style=fullblackdot] (118) at (9, 1) {};
			\node [style=none] (119) at (3, 3) {};
			\node [style=none] (120) at (5, 9) {};
			\node [style=none] (149) at (0, 10) {};
			\node [style=none] (151) at (14, 10) {};
			\node [style=none] (153) at (28, 10) {};
			\node [style=none] (154) at (28, 0) {};
			\node [style=none] (156) at (14, 0) {};
			\node [style=none] (158) at (0, 0) {};
			\node [style=fullblackdot] (159) at (21, 6) {};
			\node [style=none] (162) at (22.5, 6) {};
			\node [style=none] (164) at (21, 4.5) {};
			\node [style=none] (165) at (20, 5) {};
			\node [style=none] (167) at (20, 7) {};
			\node [style=none] (169) at (23, 2) {};
			\node [style=none] (170) at (17, 4) {};

			\draw[ draw= black] (0, 0) rectangle node[midway]{Two directed graphs embedded in a torus and their respective ribbon graphs.} (28,-1.5);
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [name path=A1, in=-180, out=0] (38.center) to (26);
			\draw [name path=A2, in=-90, out=180, looseness=0.75] (38.center) to (35.center);
			\draw [style=edge, name path=A31, in=90, out=0] (63) to (37.center);
			\draw [style=edge, name path=A32, in=90, out=-180] (63) to (35.center);
			\draw [name path=A4, in=0, out=-90, looseness=0.75] (37.center) to (39.center);
			\draw [postaction=decorate, name path=A5, in=180, out=0] (26) to (39.center);

			\draw [name path=B1, in=-45, out=135] (26) to (45.center);
			\draw [name path=B2, in=-90, out=135, looseness=0.75] (45.center) to (46.center);
			\draw [name path=B3, bend left=90, looseness=1.25] (46.center) to (48.center);
			\draw [name path=B4, in=45, out=-90, looseness=0.75] (48.center) to (42.center);
			\draw [name path=B5, in=45, out=-135] (42.center) to (26);

			\draw [name path=C1, in=90, out=-30, looseness=0.75] (49.center) to (26);
			\draw [name path=C2, in=-15, out=-120] (26.center) to (52.center);

			\draw [name path=D1, in=-150, out=90, looseness=0.75] (26) to (50.center);
			\draw [name path=D2, in=-60, out=-165] (51.center) to (26);
			\draw [name path=IL1, bend left=15] (49.center) to (55.center);
			\draw [name path=IL2, bend left, looseness=0.75] (53.center) to (54.center);
			\draw [name path=IL3, bend left=15] (56.center) to (50.center);
			\draw [name path=IL4, bend left=15, looseness=0.75] (50.center) to (49.center);
			\draw [name path=OL1, bend right=90, looseness=1.28] (61.center) to (62.center);
			\draw [name path=OL2, bend right=90, looseness=1.25] (62.center) to (61.center);
			\draw [name path=BP1,bend right=12] (64.center) to (65.center);

			\tikzfillbetween[of=IL2 and OL1]{pastel green, opacity=1};
			\tikzfillbetween[of=IL2 and OL2]{pastel green, opacity=1};

			\tikzfillbetween[of=BP1 and C2]{pastel yellow, opacity=1};
			\tikzfillbetween[of=IL4 and C1]{pastel yellow, opacity=1};

			\tikzfillbetween[of=A1 and B1]{pastel blue, opacity=1};
			\tikzfillbetween[of=A2 and B2]{ pastel blue, opacity=1};
			\tikzfillbetween[of=A31 and B3]{pastel blue, opacity=1};
			\tikzfillbetween[of=A32 and B3]{pastel blue, opacity=1};
			\tikzfillbetween[of=A4 and B4]{pastel blue, opacity=1};
			\tikzfillbetween[of=A5 and B5]{pastel blue, opacity=1};


			\tikzfillbetween[of=D2 and A5]{pastel green, opacity=1};
			\tikzfillbetween[of=D1 and B5]{pastel green, opacity=1};
			\tikzfillbetween[of=IL1 and B3]{pastel green, opacity=1};
			\tikzfillbetween[of=IL2 and IL4]{white, opacity=1};


			\draw [style=dashed edge, in=150, out=165] (52.center) to (49.center);
			\draw [style=dashed edge, in=15, out=30] (50.center) to (51.center);
			\draw [style=directed edge, postaction=decorate, in=-180, out=0] (38.center) to (26);
			\draw [style=edge, in=-90, out=180, looseness=0.75] (38.center) to (35.center);
			\draw [style=edge, in=0, out=-90, looseness=0.75] (37.center) to (39.center);
			\draw [style=directed edge, postaction=decorate, in=180, out=0] (26) to (39.center);
			\draw [style=directed edge, postaction=decorate, in=-45, out=135] (26) to (45.center);
			\draw [style=edge, in=-90, out=135, looseness=0.75] (45.center) to (46.center);
			\draw [style=edge, bend left=90, looseness=1.25] (46.center) to (48.center);
			\draw [style=edge, in=45, out=-90, looseness=0.75] (48.center) to (42.center);
			\draw [style=directed edge, postaction=decorate, in=45, out=-135] (42.center) to (26);
			\draw [style=directed edge, postaction=decorate, in=90, out=-30, looseness=0.75] (49.center) to (26);
			\draw [style=directed edge, postaction=decorate, in=-15, out=-120] (26) to (52.center);
			\draw [style=directed edge, postaction=decorate, name path=D1, in=-150, out=90, looseness=0.75] (26) to (50.center);
			\draw [style=directed edge, postaction=decorate, name path=D2, in=-60, out=-165] (51.center) to (26);
			\draw [style=edge, gray, name path=IL2, bend left, looseness=0.75] (53.center) to (54.center);
			\draw [name path=IL4, bend left=15] (76.center) to (75.center);
			\draw [style=edge, gray, bend right=58, looseness=0.75] (55.center) to (56.center);
			\draw [style=edge, gray, name path=OL1, bend right=90, looseness=1.28] (61.center) to (62.center);
			\draw [style=edge, gray, name path=OL2, bend right=90, looseness=1.25] (62.center) to (61.center);
			\draw [style=directed edge, postaction=decorate, in=90, out=-180] (63) to (35.center);
			\draw [style=directed edge, postaction=decorate, in=360, out=90] (37.center) to (63);



			\draw [style=dashed edge, in=150, out=165] (78.center) to (75.center);
			\draw [style=directed edge, postaction=decorate, in=-180, out=0] (69.center) to (66);
			\draw [style=edge, in=-90, out=180, looseness=0.75] (69.center) to (67.center);
			\draw [style=edge, in=0, out=-90, looseness=0.75] (68.center) to (70.center);
			\draw [style=directed edge, postaction=decorate, in=180, out=0] (66) to (70.center);
			\draw [style=directed edge, postaction=decorate, in=90, out=-30, looseness=0.75] (75.center) to (66);
			\draw [style=directed edge, postaction=decorate, in=-15, out=-120] (66) to (78.center);
			\draw [style=edge, gray, name path=IL2, bend left, looseness=0.75] (79.center) to (80.center);
			\draw [style=edge, gray, bend right=58, looseness=0.75] (81.center) to (82.center);
			\draw [style=edge, gray, name path=OL1, bend right=90, looseness=1.28] (83.center) to (84.center);
			\draw [style=edge, gray, name path=OL2, bend right=90, looseness=1.25] (84.center) to (83.center);
			\draw [style=directed edge, postaction=decorate, in=90, out=-180] (85.center) to (67.center);
			\draw [style=directed edge, postaction=decorate, in=360, out=90] (68.center) to (85.center);

			\tikzfillbetween[of=IL2 and OL1]{pastel green, opacity=1};
			\tikzfillbetween[of=IL2 and OL2]{pastel green, opacity=1};
			\tikzfillbetween[of=IL2 and IL4]{white, opacity=1};

			\draw [style=dashed edge, in=150, out=165] (78.center) to (75.center);
			\draw [style=directed edge, postaction=decorate, in=-180, out=0] (69.center) to (66);
			\draw [style=edge, in=-90, out=180, looseness=0.75] (69.center) to (67.center);
			\draw [style=edge, in=0, out=-90, looseness=0.75] (68.center) to (70.center);
			\draw [style=directed edge, postaction=decorate, in=180, out=0] (66) to (70.center);
			\draw [style=directed edge, postaction=decorate, in=90, out=-30, looseness=0.75] (75.center) to (66);
			\draw [style=directed edge, postaction=decorate, in=-15, out=-120] (66) to (78.center);
			\draw [style=edge, gray, name path=IL2, bend left, looseness=0.75] (79.center) to (80.center);
			\draw [style=edge, gray, bend right=58, looseness=0.75] (81.center) to (82.center);
			\draw [style=edge, gray, name path=OL1, bend right=90, looseness=1.28] (83.center) to (84.center);
			\draw [style=edge, gray, name path=OL2, bend right=90, looseness=1.25] (84.center) to (83.center);
			\draw [style=directed edge, postaction=decorate, in=90, out=-180] (85.center) to (67.center);
			\draw [style=directed edge, postaction=decorate, in=360, out=90] (68.center) to (85.center);


			\draw (88.center) to (93.center);
			\draw (88.center) to (90.center);


			\draw [style=directed edge, postaction=decorate] (100) to (109.center);
			\draw [style=directed edge, postaction=decorate, in=45, out=-135] (110.center) to (100);
			\draw [style=directed edge, ultra thick, postaction=decorate] (100) to (111.center);
			\draw [style=directed edge, postaction=decorate] (112.center) to (100);
			\draw [style=directed edge, ultra thick, postaction=decorate, in=90, out=-90] (100) to (113.center);
			\draw [style=directed edge, ultra thick, postaction=decorate] (114.center) to (100);
			\draw [style=directed edge, postaction=decorate] (100) to (115.center);
			\draw [style=directed edge, ultra thick, postaction=decorate] (116.center) to (100);
			\draw [style=edge, in=-45, out=-45, looseness=0.75] (117.center) to (112.center);
			\draw [white, line width=4 pt, in=45, out=0, looseness=0.75] (111.center) to (118.center);
			\draw [style=edge, ultra thick, in=45, out=0, looseness=0.75] (111.center) to (118.center);
			\draw [style=edge, ultra thick, in=-135, out=-135, looseness=0.75] (118.center) to (114.center);
			\draw [white, line width=4 pt, in=-45, out=-90, looseness=0.75] (113.center) to (119.center);
			\draw [style=edge, ultra thick, in=-45, out=-90, looseness=0.75] (113.center) to (119.center);
			\draw [style=edge, in=-135, out=-180, looseness=0.75] (115.center) to (120.center);
			\draw [style=edge, in=45, out=45, looseness=0.75] (120.center) to (110.center);
			\draw [white, line width=4 pt, in=135, out=135, looseness=0.75] (119.center) to (116.center);
			\draw [style=edge, ultra thick, in=135, out=135, looseness=0.75] (119.center) to (116.center);
			\draw [style=edge, in=135, out=90, looseness=0.75] (109.center) to (117.center);
			\draw (149.center) to (153.center);
			\draw (153.center) to (154.center);
			\draw (154.center) to (158.center);
			\draw (158.center) to (149.center);
			\draw (151.center) to (156.center);
			\draw [style=directed edge, ultra thick, postaction=decorate] (159) to (162.center);
			\draw [style=directed edge, ultra thick, postaction=decorate] (159) to (164.center);
			\draw [style=directed edge, ultra thick, postaction=decorate] (165.center) to (159);
			\draw [style=directed edge, ultra thick, postaction=decorate] (167.center) to (159);
			\draw [style=edge, ultra thick, in=45, out=0, looseness=0.75] (162.center) to (169.center);
			\draw [style=edge, ultra thick, in=-135, out=-135, looseness=0.75] (169.center) to (165.center);
			\draw [white, line width=4 pt, in=-45, out=-90, looseness=0.75] (164.center) to (170.center);
			\draw [style=edge, ultra thick, in=-45, out=-90, looseness=0.75] (164.center) to (170.center);
			\draw [style=edge, ultra thick, in=135, out=135, looseness=0.75] (170.center) to (167.center);
			\draw (89.center) to (151.center);
			\draw (151.center) to (93.center);
			\draw (90.center) to (153.center);
			\draw (151.center) to (153.center);
		\end{pgfonlayer}
	\end{tikzpicture}


==> tikzfigures/ribbon-graphs-4-half-edges.tikz <==
\begin{tikzpicture}[xscale=0.4, yscale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21.25, 17.5) {};
		\node [style=none] (1) at (24.25, 17.5) {};
		\node [style=fullblackdot] (2) at (18.25, 17.5) {};
		\node [style=none] (3) at (22.75, 15.5) {$1$};
		\node [style=none] (4) at (22.75, 19.5) {$2$};
		\node [style=none] (5) at (20.5, 17) {$3$};
		\node [style=none] (6) at (19, 17) {$4$};
		\node [style=none] (10) at (0, 8.5) {};
		\node [style=none, align=center] (13) at (21.25, 14.25) {$\rho = (1 \; 2\; 3)\;(4)$, $C= \{1, 4\}$ };
		\node [style=none] (14) at (4.25, 11) {};
		\node [style=none] (15) at (7.25, 11) {};
		\node [style=fullblackdot] (16) at (1, 11) {};
		\node [style=none] (17) at (5.5, 9) {$1$};
		\node [style=none] (18) at (5.5, 13) {$2$};
		\node [style=none] (19) at (3.25, 10.5) {$4$};
		\node [style=none] (20) at (1.75, 10.5) {$3$};
		\node [style=none] (24) at (8.5, 8.5) {};
		\node [style=none] (27) at (4.25, 7.75) {$\rho = (1 \; 2\; 4)\; (3)$,  $C= \{1, 3\}$  };
		\node [style=none] (28) at (4.25, 17.5) {};
		\node [style=none] (29) at (7.25, 17.5) {};
		\node [style=fullblackdot] (30) at (1.25, 17.5) {};
		\node [style=none] (31) at (5.75, 15.5) {$2$};
		\node [style=none] (32) at (5.75, 19.5) {$1$};
		\node [style=none] (33) at (3.5, 17) {$3$};
		\node [style=none] (34) at (2, 17) {$4$};
		\node [style=none] (35) at (0, 20) {};
		\node [style=none] (36) at (0, 15) {};
		\node [style=none] (37) at (0, 13.5) {};
		\node [style=none, align=center] (38) at (4.25, 14.25) {$\rho = (1 \; 3\; 2)\; (4)$, $C= \{2, 4\}$};
		\node [style=none] (39) at (12.75, 17.5) {};
		\node [style=none] (40) at (15.75, 17.5) {};
		\node [style=fullblackdot] (41) at (9.75, 17.5) {};
		\node [style=none] (42) at (14.25, 15.5) {$2$};
		\node [style=none] (43) at (14.25, 19.5) {$1$};
		\node [style=none] (44) at (12, 17) {$4$};
		\node [style=none] (45) at (10.5, 17) {$3$};
		\node [style=none] (46) at (8.5, 20) {};
		\node [style=none] (49) at (8.5, 15) {};
		\node [style=none] (50) at (8.5, 13.5) {};
		\node [style=none, align=center] (52) at (12.75, 14.25) {$\rho = (1 \; 4\; 2)\; (3)$, $C=\{2,3\}$};
		\node [style=fullblackdot] (55) at (18.25, 11) {};
		\node [style=none] (58) at (20.5, 10.5) {$2$};
		\node [style=none] (59) at (19, 10.5) {$1$};
		\node [style=none] (60) at (17, 8.5) {};
		\node [style=none] (62) at (21.25, 7.75) {$\rho = (2 \; 4\; 3)\; (1)$, $C=\{1,4\}$  };
		\node [style=fullblackdot] (65) at (26.75, 11) {};
		\node [style=none] (68) at (29, 10.5) {$2$};
		\node [style=none] (69) at (27.5, 10.5) {$1$};
		\node [style=none] (70) at (34, 8.5) {};
		\node [style=none] (71) at (25.5, 8.5) {};
		\node [style=none] (74) at (29.75, 7.75) {$\rho = (2 \; 3\; 4)\; (1)$,  $C=\{1,3\}$ };
		\node [style=none] (75) at (29.75, 17.5) {};
		\node [style=none] (76) at (32.75, 17.5) {};
		\node [style=fullblackdot] (77) at (26.75, 17.5) {};
		\node [style=none] (78) at (31.25, 15.5) {$4$};
		\node [style=none] (79) at (31.25, 19.5) {$3$};
		\node [style=none] (80) at (29, 17) {$1$};
		\node [style=none] (81) at (27.5, 17) {$2$};
		\node [style=none] (82) at (17, 20) {};
		\node [style=none] (83) at (17, 15) {};
		\node [style=none] (84) at (17, 13.5) {};
		\node [style=none] (85) at (29.75, 14.25) {$\rho = (1 \; 4\; 3)\; (2)$ , $C=\{2,4\}$};
		\node [style=none] (93) at (25.5, 20) {};
		\node [style=none] (94) at (34, 20) {};
		\node [style=none] (95) at (34, 15) {};
		\node [style=none] (96) at (25.5, 15) {};
		\node [style=none] (97) at (25.5, 13.5) {};
		\node [style=none] (98) at (34, 13.5) {};
		\node [style=none] (101) at (12.75, 11) {};
		\node [style=none] (102) at (15.75, 11) {};
		\node [style=fullblackdot] (103) at (9.75, 11) {};
		\node [style=none] (104) at (14.25, 9) {$3$};
		\node [style=none] (105) at (14.25, 13) {$4$};
		\node [style=none] (106) at (12, 10.5) {$1$};
		\node [style=none] (107) at (10.5, 10.5) {$2$};
		\node [style=none] (114) at (12.75, 7.75) {$\rho = (1 \; 3\; 4)\; (2)$, $C=\{2,3\}$ };
		\node [style=none] (119) at (21.25, 11) {};
		\node [style=none] (120) at (24.25, 11) {};
		\node [style=none] (121) at (22.75, 9) {$4$};
		\node [style=none] (122) at (22.75, 13) {$3$};
		\node [style=none] (123) at (29.75, 11) {};
		\node [style=none] (124) at (32.75, 11) {};
		\node [style=none] (125) at (31.25, 9) {$3$};
		\node [style=none] (126) at (31.25, 13) {$4$};
		\node [style=none] (137) at (2.25, 4.5) {};
		\node [style=none] (142) at (0, 7) {};
		\node [style=none] (143) at (0, 2) {};
		\node [style=none] (144) at (0, 0) {};
		\node [style=none, align=center] (145) at (4.25, 1) {$\rho = (1 \; 3)\; (2\;4)$, \\  $C=\{1,2\}$ or  $C=\{3,4\}$  };
		\node [style=none] (153) at (8.5, 7) {};
		\node [style=none] (154) at (8.5, 2) {};
		\node [style=none] (155) at (8.5, 0) {};
		\node [style=none, align=center] (156) at (12.75, 1) {$\rho = (1 \; 4)\; (2\;3)$,\\  $C=\{1,2\}$ or  $C=\{3,4\}$ };
		\node [style=none] (164) at (17, 7) {};
		\node [style=none] (165) at (17, 2) {};
		\node [style=none] (166) at (17, 0) {};
		\node [style=none, align=center] (167) at (21.25, 1) {$\rho = (1 \; 3\; 2 \; 4),$\\ $C\in\{\{1\},\{2\},\{3\},\{4\}\}$};
		\node [style=none] (168) at (25.5, 7) {};
		\node [style=none] (169) at (34, 7) {};
		\node [style=none] (170) at (34, 2) {};
		\node [style=none] (171) at (25.5, 2) {};
		\node [style=none] (172) at (25.5, 0) {};
		\node [style=none] (173) at (34, 0) {};
		\node [style=none] (174) at (6.25, 4.5) {};
		\node [style=none] (175) at (3, 5.5) {$1$};
		\node [style=none] (176) at (3, 3.5) {$3$};
		\node [style=none] (177) at (5.5, 5.5) {$2$};
		\node [style=none] (178) at (5.5, 3.5) {$4$};
		\node [style=none] (179) at (10.75, 4.5) {};
		\node [style=none] (180) at (14.75, 4.5) {};
		\node [style=none] (181) at (11.5, 5.5) {$1$};
		\node [style=none] (182) at (11.5, 3.5) {$4$};
		\node [style=none] (183) at (14, 5.5) {$2$};
		\node [style=none] (184) at (14, 3.5) {$3$};
		\node [style=none, align=center] (205) at (29.75, 1) {$\rho =(1 \; 4 \; 2 \; 3)$, \\ $C\in\{\{1\},\{2\},\{3\},\{4\}\}$};
		\node [style=fullblackdot] (217) at (4.25, 17.5) {};
		\node [style=none] (218) at (4.25, 17.5) {};
		\node [style=none] (219) at (7.25, 17.5) {};
		\node [style=none] (220) at (12.75, 17.5) {};
		\node [style=none] (221) at (15.75, 17.5) {};
		\node [style=none] (227) at (8.5, 20) {};
		\node [style=none] (228) at (8.5, 15) {};
		\node [style=none] (229) at (17, 20) {};
		\node [style=none] (230) at (17, 15) {};
		\node [style=none] (233) at (15.75, 17.5) {};
		\node [style=none] (234) at (21.25, 17.5) {};
		\node [style=none] (235) at (24.25, 17.5) {};
		\node [style=none] (236) at (17, 20) {};
		\node [style=none] (237) at (17, 15) {};
		\node [style=none] (238) at (25.5, 20) {};
		\node [style=none] (239) at (25.5, 15) {};
		\node [style=none] (240) at (24.25, 17.5) {};
		\node [style=none] (241) at (29.75, 17.5) {};
		\node [style=none] (242) at (32.75, 17.5) {};
		\node [style=none] (243) at (25.5, 20) {};
		\node [style=none] (244) at (25.5, 15) {};
		\node [style=none] (245) at (34, 20) {};
		\node [style=none] (246) at (34, 15) {};
		\node [style=none] (247) at (32.75, 17.5) {};
		\node [style=none] (248) at (4.25, 11) {};
		\node [style=none] (249) at (7.25, 11) {};
		\node [style=none] (250) at (0, 13.5) {};
		\node [style=none] (251) at (0, 8.5) {};
		\node [style=none] (252) at (8.5, 13.5) {};
		\node [style=none] (253) at (8.5, 8.5) {};
		\node [style=none] (254) at (7.25, 11) {};
		\node [style=none] (255) at (12.75, 11) {};
		\node [style=none] (256) at (15.75, 11) {};
		\node [style=none] (257) at (8.5, 13.5) {};
		\node [style=none] (258) at (8.5, 8.5) {};
		\node [style=none] (259) at (17, 13.5) {};
		\node [style=none] (260) at (17, 8.5) {};
		\node [style=none] (261) at (15.75, 11) {};
		\node [style=none] (262) at (21.25, 11) {};
		\node [style=none] (263) at (24.25, 11) {};
		\node [style=none] (264) at (17, 13.5) {};
		\node [style=none] (265) at (17, 8.5) {};
		\node [style=none] (266) at (25.5, 13.5) {};
		\node [style=none] (267) at (25.5, 8.5) {};
		\node [style=none] (268) at (24.25, 11) {};
		\node [style=none] (269) at (29.75, 11) {};
		\node [style=none] (270) at (32.75, 11) {};
		\node [style=none] (271) at (25.5, 13.5) {};
		\node [style=none] (272) at (25.5, 8.5) {};
		\node [style=none] (273) at (34, 13.5) {};
		\node [style=none] (274) at (34, 8.5) {};
		\node [style=none] (275) at (32.75, 11) {};
		\node [style=fullblackdot] (276) at (12.75, 17.5) {};
		\node [style=fullblackdot] (277) at (21.25, 17.5) {};
		\node [style=fullblackdot] (278) at (29.75, 17.5) {};
		\node [style=fullblackdot] (279) at (4.25, 11) {};
		\node [style=fullblackdot] (280) at (12.75, 11) {};
		\node [style=fullblackdot] (281) at (21.25, 11) {};
		\node [style=fullblackdot] (282) at (29.75, 11) {};
		\node [style=none] (290) at (0, 7) {};
		\node [style=none] (291) at (0, 2) {};
		\node [style=none] (292) at (8.5, 7) {};
		\node [style=none] (293) at (8.5, 2) {};
		\node [style=none] (295) at (2.25, 4.5) {};
		\node [style=none] (296) at (6.25, 4.5) {};
		\node [style=none] (297) at (8.5, 7) {};
		\node [style=none] (298) at (8.5, 2) {};
		\node [style=none] (299) at (8.5, 7) {};
		\node [style=none] (300) at (8.5, 2) {};
		\node [style=none] (301) at (17, 7) {};
		\node [style=none] (302) at (17, 2) {};
		\node [style=none] (303) at (10.75, 4.5) {};
		\node [style=none] (304) at (14.75, 4.5) {};
		\node [style=none] (305) at (17, 7) {};
		\node [style=none] (306) at (17, 2) {};
		\node [style=fullblackdot] (307) at (10.75, 4.5) {};
		\node [style=fullblackdot] (308) at (14.75, 4.5) {};
		\node [style=fullblackdot] (309) at (6.25, 4.5) {};
		\node [style=fullblackdot] (310) at (2.25, 4.5) {};
		\node [style=none] (313) at (17.75, 4.75) {};
		\node [style=none] (314) at (24.75, 4.75) {};
		\node [style=none] (315) at (20.5, 4.75) {};
		\node [style=none] (316) at (22, 4.75) {};
		\node [style=none] (317) at (20.25, 4.75) {};
		\node [style=none] (318) at (22.25, 4.75) {};
		\node [style=none] (319) at (20.375, 4.825) {};
		\node [style=none] (320) at (22.125, 4.825) {};
		\node [style=fullblackdot] (321) at (21.25, 3.25) {};
		\node [style=none] (322) at (21.25, 3.75) {};
		\node [style=none] (323) at (21.75, 3.25) {};
		\node [style=none] (324) at (20.75, 3.25) {};
		\node [style=none] (325) at (21.25, 2.75) {};
		\node [style=none] (326) at (21.25, 6.25) {};
		\node [style=none] (327) at (21.5, 4.55) {};
		\node [style=none] (328) at (21.675, 2.2) {};
		\node [style=none] (329) at (21.65, 3.925) {$1$};
		\node [style=none] (330) at (21.9, 2.9) {$4$};
		\node [style=none] (331) at (20.975, 2.575) {$2$};
		\node [style=none] (332) at (20.625, 3.65) {$3$};
		\node [style=none] (334) at (26.25, 4.75) {};
		\node [style=none] (335) at (33.25, 4.75) {};
		\node [style=none] (336) at (29, 4.75) {};
		\node [style=none] (337) at (30.5, 4.75) {};
		\node [style=none] (338) at (28.75, 4.75) {};
		\node [style=none] (339) at (30.75, 4.75) {};
		\node [style=none] (340) at (28.875, 4.825) {};
		\node [style=none] (341) at (30.625, 4.825) {};
		\node [style=fullblackdot] (342) at (29.75, 3.25) {};
		\node [style=none] (343) at (29.75, 3.75) {};
		\node [style=none] (344) at (30.25, 3.25) {};
		\node [style=none] (345) at (29.25, 3.25) {};
		\node [style=none] (346) at (29.75, 2.75) {};
		\node [style=none] (347) at (29.75, 6.25) {};
		\node [style=none] (348) at (30, 4.55) {};
		\node [style=none] (349) at (30.175, 2.2) {};
		\node [style=none] (350) at (30.15, 3.925) {$1$};
		\node [style=none] (351) at (30.4, 2.9) {$3$};
		\node [style=none] (352) at (29.475, 2.575) {$2$};
		\node [style=none] (353) at (29.125, 3.65) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=pastel red] (293.center)
			 to (292.center)
			 to (290.center)
			 to (291.center)
			 to cycle;
		\draw [fill=pastel blue] (295.center)
			 to [in=135, out=45] (296.center)
			 to [in=-45, out=-135] cycle;
		\draw [fill=pastel red] (301.center)
			 to (299.center)
			 to (300.center)
			 to (302.center)
			 to cycle;
		\draw [fill=pastel blue] (303.center)
			 to [in=135, out=45] (304.center)
			 to [in=-45, out=-135] cycle;
		\draw [fill=pastel red] (49.center)
			 to (46.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [fill=pastel blue] (218.center)
			 to [bend left=90, looseness=1.75] (219.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (230.center)
			 to (229.center)
			 to (227.center)
			 to (228.center)
			 to cycle;
		\draw [fill=pastel blue] (220.center)
			 to [bend left=90, looseness=1.75] (221.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (239.center)
			 to (238.center)
			 to (236.center)
			 to (237.center)
			 to cycle;
		\draw [fill=pastel blue] (234.center)
			 to [bend left=90, looseness=1.75] (235.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (246.center)
			 to (245.center)
			 to (243.center)
			 to (244.center)
			 to cycle;
		\draw [fill=pastel blue] (241.center)
			 to [bend left=90, looseness=1.75] (242.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (253.center)
			 to (252.center)
			 to (250.center)
			 to (251.center)
			 to cycle;
		\draw [fill=pastel blue] (248.center)
			 to [bend left=90, looseness=1.75] (249.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (260.center)
			 to (259.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw [fill=pastel blue] (255.center)
			 to [bend left=90, looseness=1.75] (256.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (267.center)
			 to (266.center)
			 to (264.center)
			 to (265.center)
			 to cycle;
		\draw [fill=pastel blue] (262.center)
			 to [bend left=90, looseness=1.75] (263.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (274.center)
			 to (273.center)
			 to (271.center)
			 to (272.center)
			 to cycle;
		\draw [fill=pastel blue] (269.center)
			 to [bend left=90, looseness=1.75] (270.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [fill=pastel red] (314.center)
			 to [bend left=90, looseness=1.25] (313.center)
			 to [bend left=90] cycle;
		\draw [fill=white, draw=none] (320.center)
			 to [in=30, out=150] (319.center)
			 to [in=210, out=-30] cycle;
		\draw [in=150, out=30] (317.center) to (318.center);
		\draw [in=210, out=-30] (315.center) to (316.center);
		\draw [style=object, postaction=decorate] (0.center)
			 to [bend right=90, looseness=1.75] (1.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (0.center) to (2);
		\draw [style=object, postaction=decorate] (14.center)
			 to [bend right=90, looseness=1.75] (15.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (16) to (14.center);
		\draw (10.center) to (24.center);
		\draw [style=object, postaction=decorate] (28.center)
			 to [bend left=90, looseness=1.75] (29.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (28.center) to (30);
		\draw (35.center) to (37.center);
		\draw [style=object, postaction=decorate] (39.center)
			 to [bend right=270, looseness=1.75] (40.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (41) to (39.center);
		\draw (46.center) to (50.center);
		\draw (35.center) to (46.center);
		\draw (46.center) to (50.center);
		\draw (50.center) to (37.center);
		\draw (36.center) to (49.center);
		\draw (37.center) to (50.center);
		\draw (71.center) to (70.center);
		\draw (60.center) to (71.center);
		\draw [style=object, postaction=decorate] (75.center)
			 to [bend left=90, looseness=1.75] (76.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (75.center) to (77);
		\draw (82.center) to (84.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (93.center) to (97.center);
		\draw (96.center) to (95.center);
		\draw (82.center) to (93.center);
		\draw (93.center) to (97.center);
		\draw (97.center) to (84.center);
		\draw (83.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw (84.center) to (97.center);
		\draw [style=object, postaction=decorate] (101.center)
			 to [bend right=90, looseness=1.75] (102.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (101.center) to (103);
		\draw (24.center) to (60.center);
		\draw (46.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (50.center);
		\draw (49.center) to (83.center);
		\draw (50.center) to (84.center);
		\draw [style=object, postaction=decorate] (119.center)
			 to [bend left=90, looseness=1.75] (120.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (123.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style=object, postaction=decorate] (55) to (119.center);
		\draw [style=object, postaction=decorate] (65) to (123.center);
		\draw (142.center) to (144.center);
		\draw (153.center) to (155.center);
		\draw (142.center) to (153.center);
		\draw (153.center) to (155.center);
		\draw (155.center) to (144.center);
		\draw [in=180, out=0] (143.center) to (154.center);
		\draw (144.center) to (155.center);
		\draw (164.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (168.center) to (172.center);
		\draw (171.center) to (170.center);
		\draw (164.center) to (168.center);
		\draw (168.center) to (172.center);
		\draw (172.center) to (166.center);
		\draw (165.center) to (171.center);
		\draw (172.center) to (173.center);
		\draw (166.center) to (172.center);
		\draw (153.center) to (164.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (155.center);
		\draw (154.center) to (165.center);
		\draw (155.center) to (166.center);
		\draw (153.center) to (142.center);
		\draw (37.center) to (142.center);
		\draw (50.center) to (153.center);
		\draw (50.center) to (153.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (164.center);
		\draw (84.center) to (164.center);
		\draw (98.center) to (169.center);
		\draw (97.center) to (168.center);
		\draw (97.center) to (168.center);
		\draw (164.center) to (153.center);
		\draw (84.center) to (164.center);
		\draw [style=object, postaction=decorate, in=225, out=-45] (137.center) to (174.center);
		\draw [style=object, postaction=decorate, bend left=45] (137.center) to (174.center);
		\draw [style=object, postaction=decorate, bend left=45] (180.center) to (179.center);
		\draw [style=object, postaction=decorate, bend left=45] (179.center) to (180.center);
		\draw (290.center) to (292.center);
		\draw (291.center) to (293.center);
		\draw [style=object] (321) to (322.center);
		\draw [style=object] (325.center) to (321);
		\draw [style=object] (321) to (324.center);
		\draw [style=object] (323.center) to (321);
		\draw [style=directed] (324.center)
			 to [in=180, out=180, looseness=3.00] (326.center)
			 to [in=0, out=0, looseness=3.00] (323.center);
		\draw [style=directed, in=180, out=90] (322.center) to (327.center);
		\draw [style=object, dashed, in=0, out=15, looseness=1.50] (327.center) to (328.center);
		\draw [style=object, in=270, out=180] (328.center) to (325.center);
		\draw [fill=pastel red] (335.center)
			 to [bend left=90, looseness=1.25] (334.center)
			 to [bend left=90] cycle;
		\draw [fill=white, draw=none] (341.center)
			 to [in=30, out=150] (340.center)
			 to [in=210, out=-30] cycle;
		\draw [in=150, out=30] (338.center) to (339.center);
		\draw [in=210, out=-30] (336.center) to (337.center);
		\draw [style=object] (342) to (343.center);
		\draw [style=object] (346.center) to (342);
		\draw [style=object] (342) to (345.center);
		\draw [style=object] (344.center) to (342);
		\draw [style=directed] (344.center)
			 to [in=0, out=0, looseness=3.00] (347.center)
			 to [in=180, out=180, looseness=3.00] (345.center);
		\draw [style=directed, in=180, out=90] (343.center) to (348.center);
		\draw [style=object, dashed, in=0, out=15, looseness=1.50] (348.center) to (349.center);
		\draw [style=object, in=270, out=180] (349.center) to (346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/slide-vertex-monovalent.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (1) at (-4.125, 5.225) {};
		\node [style=none] (2) at (-4.125, 7.225) {};
		\node [style=none] (4) at (-4.125, 3.225) {};
		\node [style=none] (5) at (-6.125, 5.225) {};
		\node [style=none] (8) at (-5.625, 6.725) {};
		\node [style=none] (10) at (-2.125, 5.225) {};
		\node [style=none] (11) at (-6.075, 4.725) {};
		\node [style=none] (14) at (-4.525, 6.225) {};
		\node [style=none] (15) at (-4.625, 3.225) {};
		\node [style=none] (16) at (-2.125, 5.725) {};
		\node [style=none] (17) at (-3.625, 7.225) {};
		\node [style=fullblackdot] (19) at (8.4, 5.25) {};
		\node [style=none] (37) at (-3.3, 4.575) {$a$};
		\node [style=none] (38) at (-1.7, 3.75) {$\kappa_{\infty}(a)$};
		\node [style=none] (41) at (-4.525, 4.225) {$x_k$};
		\node [style=none] (44) at (-5.875, 5.5) {$x_1$};
		\node [style=none] (46) at (-2.375, 4.925) {$x_{k+1}$};
		\node [style=none] (47) at (-4.7, 7.225) {$x_{k+\ell}$};
		\node [style=none] (50) at (-5.625, 6.225) {$c$};
		\node [style=none] (51) at (-10, 8) {};
		\node [style=none] (52) at (16.5, 8) {};
		\node [style=none] (53) at (16.5, -0.75) {};
		\node [style=none] (54) at (-10, -0.75) {};
		\node [style=none] (55) at (16.5, 0.25) {};
		\node [style=none] (56) at (-10, 0.25) {};
		\node [style=none] (57) at (3.25, -0.25) {The action of $\mathfrak{s}_{\kappa_{\infty}(a),c} \mathfrak{s}_{\kappa_{\infty}(a),x_{1}} \dots \mathfrak{s}_{\kappa_{\infty}(a), x_{k}}\mathfrak{s}_{a, x_{k+\ell}} \dots \mathfrak{s}_{a,x_{k+1}}$ moves all half-edges different from $a$ from $w$ to $v$.};
		\node [style=none] (58) at (-3.775, 5.575) {$w$};
		\node [style=none] (59) at (-2.125, 1.5) {$v$};
		\node [style=none] (60) at (8.5, 5.85) {$w'$};
		\node [style=none] (61) at (10.6, 1.5) {$v'$};
		\node [style=none] (85) at (8.4, 2.975) {};
		\node [style=none] (89) at (12.2, 3.875) {};
		\node [style=none] (90) at (12.3, 3.45) {$x_{k+\ell}$};
		\node [style=none] (92) at (12.25, 2.275) {};
		\node [style=none] (93) at (12.4, 3.25) {};
		\node [style=none] (94) at (12.325, 2.4) {};
		\node [style=none] (95) at (12.3, 1.95) {$x_{k+1}$};
		\node [style=none] (96) at (11.9, 1.625) {};
		\node [style=none] (97) at (9.9, 1.05) {};
		\node [style=none] (98) at (10.25, 1) {};
		\node [style=none] (99) at (11.7, 1.45) {};
		\node [style=none] (100) at (9.4, 1.225) {};
		\node [style=none] (102) at (9.1, 1.45) {$x_k$};
		\node [style=none] (103) at (8.85, 1.7) {};
		\node [style=none] (104) at (8.4, 2.75) {};
		\node [style=none] (105) at (8.4, 3.25) {$x_1$};
		\node [style=none] (106) at (8.55, 3.725) {};
		\node [style=fullblackdot] (107) at (10.4, 3) {};
		\node [style=none] (108) at (8.65, 4) {$c$};
		\node [style=none] (109) at (-0.625, 1.625) {};
		\node [style=none] (110) at (-2.625, 1.05) {};
		\node [style=none] (111) at (-2.275, 1) {};
		\node [style=none] (112) at (-0.825, 1.45) {};
		\node [style=fullblackdot] (113) at (-2.125, 3) {};
		\node [style=fullblackdot] (115) at (8.425, 5.225) {};
		\node [style=none] (116) at (8.025, 6.225) {};
		\node [style=none] (117) at (9.25, 4.575) {$a$};
		\node [style=none] (118) at (10.7, 3.9) {$\kappa_{\infty}(a)$};
		\node [style=fullblackdot] (119) at (10.425, 3) {};
		\node [style=none] (120) at (3.25, 8) {};
		\node [style=none] (121) at (3.25, 0.25) {};
		\node [style=none] (123) at (-0.375, 0.25) {};
		\node [style=none] (124) at (-0.375, 8) {};
		\node [style=none] (125) at (-6.375, 0.25) {};
		\node [style=none] (126) at (6.9, 8) {};
		\node [style=none] (127) at (12.9, 0.25) {};
		\node [style=none] (128) at (12.9, 8) {};
		\node [style=none] (129) at (6.9, 0.25) {};
		\node [style=none] (130) at (-0.25, 4.25) {};
		\node [style=none] (131) at (3.25, 4.25) {};
		\node [style=none] (132) at (6.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, blue] (1) to (5.center);
		\draw [style=object, {green!50!black}] (1) to (10.center);
		\draw [style=object, blue] (1) to (4.center);
		\draw [style=object, {green!50!black}] (2.center) to (1);
		\draw [style=object, blue] (1) to (8.center);
		\draw [cilium] (1) to (14.center);
		\draw [dotted, ->, thick, bend right] (16.center) to (17.center);
		\draw [dotted, ->, thick, bend right] (11.center) to (15.center);
		\draw (51.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw [dotted, ->, in=270, out=75] (94.center) to (93.center);
		\draw [dotted, ->, in=225, out=0] (98.center) to (99.center);
		\draw [dotted, ->, in=120, out=285] (104.center) to (103.center);
		\draw [style=object, blue] (107) to (106.center);
		\draw [style=object, blue] (107) to (100.center);
		\draw [style=object, {green!50!black}] (107) to (92.center);
		\draw [style=object, blue] (107) to (85.center);
		\draw [style=object, {green!50!black}] (107) to (89.center);
		\draw [style=object] (107) to (96.center);
		\draw [style=object] (107) to (97.center);
		\draw [dotted, ->, in=225, out=0] (111.center) to (112.center);
		\draw [style=object] (113) to (109.center);
		\draw [style=object] (113) to (110.center);
		\draw [style=object, in=120, out=-60] (1) to (113);
		\draw [cilium] (115) to (116.center);
		\draw [style=object, in=120, out=-60] (115) to (119);
		\draw [thick, ->, bend left] (130.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/standard-graph-decorated-by-elements.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (13) at (1.85, 0.775) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (17) at (0.8, 1.85) {};
		\node [style=fullblackdot] (23) at (0, 0) {};
		\node [style=none] (64) at (0, -2) {};
		\node [style=none] (65) at (0.775, -1.85) {};
		\node [style=none] (66) at (1.5, -1.5) {};
		\node [style=none] (67) at (1.85, -0.8) {};
		\node [style=fullblackdot] (68) at (0, 0) {};
		\node [style=fullblackdot] (93) at (0, 0) {};
		\node [style=none] (95) at (-2, 0) {};
		\node [style=none] (96) at (-1.85, -0.775) {};
		\node [style=none] (97) at (-1.5, -1.5) {};
		\node [style=none] (98) at (-0.8, -1.85) {};
		\node [style=fullblackdot, fill=cyan] (99) at (0, 0) {};
		\node [style=none] (124) at (-1.5, 1.5) {};
		\node [style=none] (125) at (-1.85, 0.8) {};
		\node [style=fullblackdot, fill=cyan] (126) at (0, 0) {};
		\node [style=none] (127) at (3.3, 3.225) {$a_1$};
		\node [style=none] (128) at (4.3, 1.875) {$b_1$};
		\node [style=none] (129) at (3.35, -3.225) {$a_2$};
		\node [style=none] (130) at (2.05, -4.225) {$b_2$};
		\node [style=none] (131) at (-3.2, -3.35) {$a_3$};
		\node [style=none] (132) at (-4.175, -2.05) {$b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (13.center)
			 to (23.center)
			 to (17.center)
			 to [in=22, out=67, looseness=5.75] cycle;
		\draw [style=directed] (11.center)
			 to (23.center)
			 to (15.center)
			 to [in=0, out=45, looseness=5.50] cycle;
		\draw [cilium] (23) to (1.center);
		\draw [style=directed] (65.center)
			 to (68.center)
			 to (67.center)
			 to [in=-68, out=-23, looseness=5.75] cycle;
		\draw [style=directed] (64.center)
			 to (68.center)
			 to (66.center)
			 to [in=-90, out=-45, looseness=5.50] cycle;
		\draw [style=directed] (96.center)
			 to (99.center)
			 to (98.center)
			 to [in=-158, out=-113, looseness=5.75] cycle;
		\draw [style=directed] (95.center)
			 to (99.center)
			 to (97.center)
			 to [in=180, out=-135, looseness=5.50] cycle;
		\draw [style=directed] (126) to (125.center);
		\draw [style=directed] (126) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/standard-ribbon-graph-combinatorial.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (28) at (4.5, 7) {};
		\node [style=none] (29) at (6, 9.25) {};
		\node [style=none] (30) at (4, 9.5) {};
		\node [style=none] (31) at (5, 9.5) {};
		\node [style=none] (32) at (6.75, 5.5) {};
		\node [style=none] (33) at (2, 6.5) {};
		\node [style=none] (35) at (4, 4.5) {};
		\node [style=none] (36) at (3, 9.25) {};
		\node [style=none] (38) at (7, 6.5) {};
		\node [style=none] (39) at (5, 4.5) {};
		\node [style=none] (40) at (2.25, 5.5) {};
		\node [style=none] (42) at (6, 4.75) {};
		\node [style=none] (43) at (3, 4.75) {};
		\node [style=none] (44) at (7, 7.5) {};
		\node [style=none] (45) at (6.75, 8.5) {};
		\node [style=none] (63) at (5.5, 12) {};
		\node [style=none] (64) at (7.5, 11.5) {};
		\node [style=none] (65) at (9.5, 6) {};
		\node [style=none] (66) at (9, 4) {};
		\node [style=none] (87) at (4.5, 7) {};
		\node [style=none] (88) at (3.5, 2) {};
		\node [style=none] (89) at (1.5, 2.5) {};
		\node [style=none] (105) at (10.5, 0) {};
		\node [style=none] (108) at (10.5, 13) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (110) at (0, 13) {};
		\node [style=none] (111) at (0, 1) {};
		\node [style=none] (112) at (10.5, 1) {};
		\node [style=none] (116) at (6.625, 8.725) {$4$};
		\node [style=none] (117) at (4.75, 9.5) {$2$};
		\node [style=none] (119) at (6.95, 7.75) {$5$};
		\node [style=none] (120) at (3.75, 9.45) {$1$};
		\node [style=none] (121) at (5.75, 9.3) {$3$};
		\node [style=none] (122) at (7, 6.75) {$6$};
		\node [style=none] (123) at (6.225, 4.875) {$8$};
		\node [style=none] (125) at (5.25, 4.55) {$9$};
		\node [style=none] (127) at (6.8, 5.75) {$7$};
		\node [style=none] (128) at (4.275, 4.5) {$10$};
		\node [style=none] (129) at (2.375, 5.275) {$12$};
		\node [style=none] (133) at (3.275, 4.675) {$11$};
		\node [style=none] (134) at (5.25, 0.5) {The standard ribbon graph associated to a genus $g$ surface.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, in=-90, out=105] (28) to (30.center);
		\draw [style=object, in=60, out=-105] (29.center) to (28);
		\draw [style=object, in=-135, out=30] (28) to (45.center);
		\draw [style=object, in=75, out=-120] (31.center) to (28);
		\draw [style=object, in=-180, out=15] (28) to (44.center);
		\draw [style=object, in=330, out=165] (32.center) to (28);
		\draw [style=object, in=135, out=-60] (28) to (42.center);
		\draw [style=object, in=345, out=150] (38.center) to (28);
		\draw [style=object, in=165, out=90] (30.center) to (63.center);
		\draw [style=object, in=75, out=-15] (63.center) to (29.center);
		\draw [style=object, in=-30, out=45] (45.center) to (64.center);
		\draw [style=object, in=60, out=150] (64.center) to (31.center);
		\draw [style=object, in=75, out=0] (44.center) to (65.center);
		\draw [style=object, in=-15, out=-105] (65.center) to (32.center);
		\draw [style=object, in=-120, out=-45] (42.center) to (66.center);
		\draw [style=object, in=-30, out=60] (66.center) to (38.center);
		\draw [style=object, in=90, out=-75] (28) to (39.center);
		\draw [style=object, in=255, out=60] (35.center) to (28);
		\draw [style=object, in=45, out=-150] (87.center) to (40.center);
		\draw [style=object, in=240, out=75] (43.center) to (87.center);
		\draw [style=object, in=-15, out=-90] (39.center) to (88.center);
		\draw [style=object, in=-105, out=165] (88.center) to (43.center);
		\draw [style=object, in=150, out=-135] (40.center) to (89.center);
		\draw [style=object, in=-120, out=-30] (89.center) to (35.center);
		\draw [dotted, bend left] (33.center) to (36.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (105.center) to (108.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/standard-ribbon-graph-topological.tikz <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-4.25, 4) {};
		\node [style=none] (98) at (5.25, 4) {};
		\node [style=none] (99) at (5.25, -7) {};
		\node [style=none] (100) at (-4.25, -7) {};
		\node [style=none] (101) at (-4.25, -6) {};
		\node [style=none] (102) at (5.25, -6) {};
		\node [style=none] (103) at (5.25, -6.5) {The standard Kitaev graph $\Phi_{g,a}$ and its embedding into the surface $\Sigma_{g,a+1}$};
		\node [style=fullblackdot, fill=pastel blue, draw=black] (104) at (10, -1) {};
		\node [style=none] (105) at (8.5, 1.25) {};
		\node [style=none] (106) at (10.6, 1.5) {};
		\node [style=none] (107) at (9.425, 1.5) {};
		\node [style=none] (108) at (7.75, -2.5) {};
		\node [style=none] (110) at (10.5, -3.5) {};
		\node [style=none] (113) at (9.5, -3.5) {};
		\node [style=fullblackdot] (114) at (12.25, -2.5) {};
		\node [style=none] (115) at (8.5, -3.25) {};
		\node [style=none] (116) at (11.5, -3.25) {};
		\node [style=none] (117) at (7.5, -0.5) {};
		\node [style=none] (118) at (7.75, 0.5) {};
		\node [style=none] (126) at (14.75, -7) {};
		\node [style=none] (127) at (14.75, 4) {};
		\node [style=none] (128) at (5.25, -7) {};
		\node [style=none] (129) at (5.25, 4) {};
		\node [style=none] (130) at (5.25, -6) {};
		\node [style=none] (131) at (14.75, -6) {};
		\node [style=none] (134) at (7.475, -0.75) {};
		\node [style=none] (140) at (7.7, -2.25) {};
		\node [style=none] (146) at (-2.5, 2) {};
		\node [style=none] (147) at (-0.625, 2) {};
		\node [style=none] (152) at (-0.375, 2) {};
		\node [style=none] (153) at (-2.75, 2) {};
		\node [style=none] (158) at (-3.5, 2) {};
		\node [style=none] (163) at (-3.25, 1) {};
		\node [style=none] (173) at (-3.5, -4) {};
		\node [style=none] (187) at (-2.5, -4) {};
		\node [style=none] (188) at (-0.625, -4) {};
		\node [style=none] (189) at (-0.375, -4) {};
		\node [style=none] (190) at (-2.75, -4) {};
		\node [style=none] (192) at (-0.375, 0.75) {};
		\node [style=fullblackdot] (197) at (2.25, 1.5) {};
		\node [style=none] (202) at (3.75, -5) {};
		\node [style=none] (203) at (3.75, -3) {};
		\node [style=none] (204) at (3.075, 2.9) {};
		\node [style=none] (205) at (3.325, 0.925) {};
		\node [style=none] (211) at (-1.5, 0.25) {};
		\node [style=none] (212) at (0.375, 1) {};
		\node [style=none] (218) at (2.75, -1) {$\vdots$};
		\node [style=none] (219) at (-1.625, 1.7) {};
		\node [style=none] (220) at (-1.5, -0.25) {};
		\node [style=none] (221) at (-3.25, -3) {};
		\node [style=none] (222) at (-0.25, -2.8) {};
		\node [style=none] (223) at (-1.5, -2.3) {};
		\node [style=none] (224) at (0.5, -3.05) {};
		\node [style=fullblackdot] (225) at (1, -1) {};
		\node [style=none] (226) at (-1.625, -3.625) {};
		\node [style=none] (227) at (-1.5, -1.8) {};
		\node [style=none] (228) at (-3.5, -1) {$\vdots$};
		\node [style=none] (229) at (0.95, 1.05) {};
		\node [style=fullblackdot] (230) at (11.5, 1.25) {};
		\node [style=none] (231) at (12.5, -1.5) {};
		\node [style=none] (233) at (12.25, 0.5) {};
		\node [style=none] (234) at (10, -1) {};
		\node [style=none] (235) at (10, 0.05) {};
		\node [style=none] (236) at (5.25, 4) {};
		\node [style=none] (238) at (0, 2.825) {};
		\node [style=none] (239) at (-3.5, -4) {};
		\node [style=none] (240) at (0, -4.825) {};
		\node [style=none] (241) at (3.75, 3) {};
		\node [style=none] (242) at (3.75, 1) {};
		\node [style=none] (243) at (0, 2.825) {};
		\node [style=fullblackdot] (245) at (2.25, -3.5) {};
		\node [style=none] (246) at (3.075, -4.9) {};
		\node [style=none] (247) at (3.325, -2.925) {};
		\node [style=fullblackdot, fill=pastel blue, draw=black] (248) at (1, -1) {};
		\node [style=none] (249) at (3.75, -5) {};
		\node [style=none] (250) at (3.75, -3) {};
		\node [style=none] (251) at (2.75, -0.5) {};
		\node [style=none] (252) at (2.75, -1.5) {};
		\node [style=none] (253) at (-3.5, -0.5) {};
		\node [style=none] (254) at (-3.5, -1.5) {};
		\node [style=none] (255) at (5.25, 4) {};
		\node [style=none] (256) at (12.35, 0.2) {};
		\node [style=none] (257) at (12.5, -1.25) {};
		\node [style=none] (259) at (11.85, 1.75) {};
		\node [style=none] (260) at (12.75, -2.825) {};
		\node [style=none] (261) at (2.925, -3.775) {};
		\node [style=none] (262) at (2.925, 1.775) {};
		\node [style=none] (264) at (0.925, 1.5) {};
		\node [style=none] (265) at (1.15, 2.475) {};
		\node [style=none] (266) at (0.5, 1.9) {};
		\node [style=none] (267) at (1.5, 1.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (97.center);
		\draw (101.center) to (102.center);
		\draw (130.center) to (131.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (129.center);
		\draw (128.center) to (126.center);
		\draw (129.center) to (130.center);
		\draw [in=150, out=30] (153.center) to (152.center);
		\draw [in=210, out=-30] (146.center) to (147.center);
		\draw [in=90, out=-90] (158.center) to (163.center);
		\draw [in=150, out=30] (190.center) to (189.center);
		\draw [in=210, out=-30] (187.center) to (188.center);
		\draw [bend left=90, looseness=1.25] (202.center) to (203.center);
		\draw [bend right=90, looseness=1.25] (202.center) to (203.center);
		\draw [style=directed, in=150, out=105, looseness=4.75] (212.center) to (211.center);
		\draw [style=directed, in=360, out=135] (192.center) to (219.center);
		\draw [style=object, dashed, in=90, out=-180] (219.center) to (163.center);
		\draw [style=object, in=165, out=-90] (163.center) to (220.center);
		\draw [style=object] (225) to (222.center);
		\draw [style=object, in=-285, out=-120] (225) to (224.center);
		\draw [style=object] (225) to (223.center);
		\draw [style=directed, in=-105, out=-150, looseness=4.75] (223.center) to (224.center);
		\draw [style=object, in=-135, out=-360] (226.center) to (222.center);
		\draw [style=object, dashed, in=-90, out=180] (226.center) to (221.center);
		\draw [style=directed, in=90, out=-165] (227.center) to (221.center);
		\draw [style=object, in=195, out=15] (227.center) to (225);
		\draw [in=-90, out=90] (173.center) to (221.center);
		\draw [cilium] (225) to (229.center);
		\draw [cilium] (235.center) to (234.center);
		\draw [style=object] (234.center) to (107.center);
		\draw [style=object] (234.center) to (105.center);
		\draw [style=object] (234.center) to (118.center);
		\draw [style=object] (234.center) to (117.center);
		\draw [style=object] (234.center) to (108.center);
		\draw [style=object] (234.center) to (115.center);
		\draw [style=object] (234.center) to (113.center);
		\draw [style=object] (234.center) to (110.center);
		\draw [style=object] (234.center) to (116.center);
		\draw [style=directed] (114) to (234.center);
		\draw [style=object] (234.center) to (231.center);
		\draw [style=object] (234.center) to (233.center);
		\draw [style=directed] (230) to (234.center);
		\draw [style=object] (234.center) to (106.center);
		\draw [style=directed, in=135, out=-255, looseness=2.50] (107.center) to (118.center);
		\draw [style=directed, in=165, out=-240, looseness=2.50] (105.center) to (117.center);
		\draw [style=directed, in=255, out=-135, looseness=2.50] (108.center) to (113.center);
		\draw [style=directed, in=285, out=-120, looseness=2.50] (115.center) to (110.center);
		\draw [style=directed, in=345, out=-45, looseness=2.50] (116.center) to (231.center);
		\draw [style=directed, in=435, out=30, looseness=2.50] (233.center) to (106.center);
		\draw [in=150, out=90] (158.center) to (238.center);
		\draw [in=-150, out=-90] (239.center) to (240.center);
		\draw [in=30, out=-180, looseness=0.75] (202.center) to (240.center);
		\draw [bend right=90, looseness=1.25] (241.center) to (242.center);
		\draw [bend left=90, looseness=1.25] (241.center) to (242.center);
		\draw [in=-30, out=180, looseness=0.75] (241.center) to (243.center);
		\draw [style=object, dashed, in=375, out=0, looseness=1.25] (205.center) to (204.center);
		\draw [style=object] (225) to (192.center);
		\draw [style=object, in=285, out=120] (225) to (212.center);
		\draw [style=object, in=330, out=150] (225) to (211.center);
		\draw [style=directed, in=45, out=225] (197) to (225);
		\draw [style=directed, in=75, out=195] (204.center) to (225);
		\draw [style=object, in=195, out=30] (225) to (205.center);
		\draw [style=object, in=165, out=-15] (220.center) to (225);
		\draw [bend left=90, looseness=1.25] (249.center) to (250.center);
		\draw [bend right=90, looseness=1.25] (249.center) to (250.center);
		\draw [style=object, dashed, in=-375, out=0, looseness=1.25] (247.center) to (246.center);
		\draw [style=directed, in=-45, out=135] (245) to (248);
		\draw [style=object, in=-75, out=-195] (246.center) to (248);
		\draw [style=directed, in=-30, out=-195] (247.center) to (248);
		\draw [in=90, out=-180] (242.center) to (251.center);
		\draw [in=270, out=180] (250.center) to (252.center);
		\draw [in=90, out=-90] (163.center) to (253.center);
		\draw [in=90, out=-90] (254.center) to (221.center);
		\draw [dotted, thick, in=120, out=-105] (134.center) to (140.center);
		\draw [dotted, thick, in=60, out=-60] (256.center) to (257.center);
		\draw [cilium] (230) to (259.center);
		\draw [cilium] (114) to (260.center);
		\draw [cilium] (197) to (262.center);
		\draw [cilium] (245) to (261.center);
		\draw [in=270, out=180] (264.center) to (266.center);
		\draw [in=270, out=0] (264.center) to (267.center);
		\draw [in=180, out=90] (266.center) to (265.center);
		\draw [in=360, out=90] (267.center) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/standardgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (0.2, -0.075) {};
		\node [style=none] (5) at (2.8, -0.1) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (7.5, 0) {};
		\node [style=none] (8) at (4.7, -0.075) {};
		\node [style=none] (9) at (7.3, -0.1) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (41) at (1.25, -2.5) {};
		\node [style=none] (42) at (1.25, 2.5) {};
		\node [style=none] (47) at (4, 2) {};
		\node [style=none] (48) at (4, -2) {};
		\node [style=none] (49) at (6.75, -2.5) {};
		\node [style=none] (50) at (6.75, 2.5) {};
		\node [style=none] (55) at (9.5, 2) {};
		\node [style=none] (56) at (9.5, -2) {};
		\node [style=none] (57) at (12.25, -2.5) {};
		\node [style=none] (58) at (12.25, 2.5) {};
		\node [style=none] (61) at (19, 0) {};
		\node [style=none] (62) at (16, 0) {};
		\node [style=none] (63) at (18.8, -0.075) {};
		\node [style=none] (64) at (16.2, -0.1) {};
		\node [style=none] (65) at (21, 0) {};
		\node [style=none] (66) at (17.75, -2.5) {};
		\node [style=none] (67) at (17.75, 2.5) {};
		\node [style=none] (68) at (15, 2) {};
		\node [style=none] (69) at (15, -2) {};
		\node [style=none] (70) at (12.25, 0) {$\dots$};
		\node [style=fullblackdot] (71) at (11, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right] (5.center) to (4.center);
		\draw [bend left] (7.center) to (6.center);
		\draw [bend right] (9.center) to (8.center);
		\draw [in=90, out=-180] (42.center) to (26.center);
		\draw [in=180, out=-90] (26.center) to (41.center);
		\draw [in=360, out=180] (47.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (48.center);
		\draw [in=-180, out=0] (47.center) to (50.center);
		\draw [in=0, out=180] (49.center) to (48.center);
		\draw [in=360, out=180] (55.center) to (50.center);
		\draw [in=180, out=0] (49.center) to (56.center);
		\draw [in=-180, out=0] (55.center) to (58.center);
		\draw [in=0, out=180] (57.center) to (56.center);
		\draw [bend right] (62.center) to (61.center);
		\draw [bend left] (64.center) to (63.center);
		\draw [in=90, out=0] (67.center) to (65.center);
		\draw [in=0, out=-90] (65.center) to (66.center);
		\draw [in=-180, out=0] (68.center) to (67.center);
		\draw [in=0, out=180] (66.center) to (69.center);
		\draw [in=360, out=180] (68.center) to (58.center);
		\draw [in=180, out=0] (57.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/surface-from-ribbon-graph-1-skeleton.tikz <==
\begin{tikzpicture}[xscale=0.82, yscale=0.82]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (17, 0.5) {};
		\node [style=none] (65) at (3.5, 4.25) {};
		\node [style=none] (66) at (6.5, 6.5) {};
		\node [style=none] (75) at (0, 8.25) {};
		\node [style=none] (76) at (17, 8.25) {};
		\node [style=none] (81) at (11.25, 5) {};
		\node [style=none] (84) at (9.75, 2.75) {};
		\node [style=fullblackdot] (86) at (13, 4.25) {};
		\node [style=fullblackdot] (91) at (6.75, 4.25) {};
		\node [style=none] (92) at (6.5, 5) {};
		\node [style=fullblackdot] (93) at (9.75, 6.5) {};
		\node [style=none] (94) at (10.525, 6.45) {};
		\node [style=none] (95) at (0, 2) {};
		\node [style=none] (96) at (17, 2) {};
		\node [style=none] (101) at (6.75, 3.5) {$3$};
		\node [style=none] (102) at (7.7, 3.925) {$5$};
		\node [style=none] (103) at (7.75, 4.75) {$10$};
		\node [style=none] (104) at (3.25, 4.75) {$2$};
		\node [style=none] (105) at (5.25, 6.5) {$1$};
		\node [style=none] (106) at (12.75, 3.5) {$6$};
		\node [style=none] (107) at (11.75, 4) {$9$};
		\node [style=none] (108) at (13.75, 4.75) {$8$};
		\node [style=none] (109) at (12.75, 5) {$11$};
		\node [style=none] (110) at (11, 6.25) {$12$};
		\node [style=none] (112) at (10.75, 7) {$7$};
		\node [style=none] (113) at (9.75, 5.75) {$4$};
		\node [style=none, text width=28em, align=center] (114) at (8.5, 1.25) {The Kitaev graph $\Gamma$, given by the permutation \mbox{$(2\, 3\, 5\, 10)(9\, 6\, 8\, 11)(12\, 7\, 1\, 4)\in S_{12}$} and the cilia \mbox{$C=\{2, 9, 12\}$} realises the torus. This diagram depicts the gluing of the edge $(1 \; 2)$ and the resulting $1$-skeleton.};
		\node [style=none] (115) at (12.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw [style=directed, in=75, out=-180, looseness=0.75] (66.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (26.center);
		\draw [style=directed, dashed, in=-90, out=0] (84.center) to (81.center);
		\draw (92.center) to (91);
		\draw [style=directed, in=180, out=-75] (91) to (84.center);
		\draw [style=directed, in=225, out=-45, looseness=0.75] (91) to (86);
		\draw [style=directed, in=375, out=180, looseness=0.75] (86) to (91);
		\draw [dashed] (65.center) to (91);
		\draw (93) to (94.center);
		\draw [dashed] (66.center) to (93);
		\draw [style=directed, in=-60, out=120, looseness=1.25] (81.center) to (93);
		\draw [style=directed, in=330, out=135] (86) to (93);
		\draw [style=directed, in=60, out=15, looseness=1.50] (93) to (86);
		\draw [style=directed, {black!50}, in=75, out=-180, looseness=0.75] (93) to (91);
		\draw (95.center) to (96.center);
		\draw (86) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/surface-from-ribbon-graph-2-skeleton.tikz <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 6) {};
		\node [style=none] (1) at (19, 6) {};
		\node [style=none] (2) at (12.75, 6) {};
		\node [style=none] (3) at (15.75, 6) {};
		\node [style=none] (4) at (12.95, 5.925) {};
		\node [style=none] (5) at (15.55, 5.9) {};
		\node [style=none] (6) at (14.5, 8.25) {};
		\node [style=none] (7) at (14.5, 3.75) {};
		\node [style=fullblackdot] (8) at (11.25, 5.25) {};
		\node [style=fullblackdot] (9) at (17.5, 5.25) {};
		\node [style=fullblackdot] (10) at (14.25, 7.5) {};
		\node [style=none] (25) at (0, 10) {};
		\node [style=none] (26) at (21, 10) {};
		\node [style=none] (28) at (21, 0.25) {};
		\node [style=none] (41) at (0, 0.25) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (67) at (7.15, 8.15) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (68) at (8, 6) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (70) at (5, 9) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (71) at (2.75, 8.15) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (72) at (2, 6) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (73) at (2.75, 3.75) {};
		\node [style=none] (77) at (5, 6) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (78) at (5, 3) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (79) at (7.15, 3.85) {};
		\node [style=none] (88) at (16.75, 5) {};
		\node [style=none] (89) at (10.675, 5.775) {};
		\node [style=none] (90) at (15, 7.45) {};
		\node [style=none] (95) at (7.5, 6) {};
		\node [style=none] (96) at (5, 8.5) {};
		\node [style=none] (97) at (2.5, 6) {};
		\node [style=none] (98) at (5, 3.5) {};
		\node [style=none] (99) at (7.45, 5.5) {};
		\node [style=none] (100) at (7.3, 6) {};
		\node [style=none] (101) at (7.7, 6) {};
		\node [style=none] (102) at (0, 2) {};
		\node [style=none] (103) at (21, 2) {};
		\node [style=none, text width=28em, align=center] (104) at (10.5, 1.125) {The Kitaev graph $\Gamma$, given by the permutation \mbox{$(2\, 3\, 5\, 10)(9\, 6\, 8\, 11)(12\, 7\, 1\, 4)\in S_{12}$} and the cilia \mbox{$C=\{2, 9, 12\}$} realises the torus. In this diagram the face \mbox{$(2\; 7\; 6 \; 3\; 1 \;10 \; 11\; 4)$} is glued to the $1$-skeleton. The other faces are given by the cycles $(9\; 5)$ and $(12\; 8)$.};
		\node [style=none] (105) at (11.25, 4.5) {$3$};
		\node [style=none] (106) at (12.25, 5) {$5$};
		\node [style=none] (107) at (12.25, 5.75) {$10$};
		\node [style=none] (108) at (11.25, 6) {$2$};
		\node [style=none] (109) at (13.75, 7.225) {$1$};
		\node [style=none] (110) at (17.25, 4.5) {$6$};
		\node [style=none] (111) at (16.25, 5.05) {$9$};
		\node [style=none] (112) at (18, 5.75) {$8$};
		\node [style=none] (113) at (17.05, 6) {$11$};
		\node [style=none] (114) at (15.425, 7.1) {$12$};
		\node [style=none] (115) at (15.25, 8) {$7$};
		\node [style=none] (116) at (14.45, 6.75) {$4$};
		\node [style=none] (118) at (8.25, 6.5) {$2$};
		\node [style=none] (119) at (7.775, 7.775) {$1$};
		\node [style=none] (120) at (6.95, 8.7) {$7$};
		\node [style=none] (121) at (5.55, 9.2) {$8$};
		\node [style=none] (122) at (4.45, 9.2) {$6$};
		\node [style=none] (123) at (2.95, 8.65) {$5$};
		\node [style=none] (124) at (2.25, 7.9) {$3$};
		\node [style=none] (125) at (1.75, 6.45) {$4$};
		\node [style=none] (126) at (1.725, 5.55) {$1$};
		\node [style=none] (127) at (2.275, 3.9) {$2$};
		\node [style=none] (128) at (2.9, 3.25) {$10$};
		\node [style=none] (129) at (4.575, 2.725) {$9$};
		\node [style=none] (130) at (5.55, 2.75) {$11$};
		\node [style=none] (132) at (7.7, 3.95) {$4$};
		\node [style=none] (133) at (8.225, 5.525) {$3$};
		\node [style=none] (134) at (6.975, 3.375) {$12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center)
			 to [in=270, out=0] (1.center)
			 to [in=360, out=90] (6.center)
			 to [in=90, out=-180] (0.center)
			 to [in=180, out=-90] cycle;
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right] (5.center) to (4.center);
		\draw [style=directed, yellow, in=75, out=-180, looseness=0.75] (10) to (8);
		\draw [style=directed, green, in=180, out=-75] (8) to (7.center);
		\draw [style=directed, dashed, {green!50!gray}, in=-90, out=0] (7.center) to (3.center);
		\draw [style=directed, green, in=-60, out=120, looseness=1.25] (3.center) to (10);
		\draw (25.center) to (41.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw (41.center) to (28.center);
		\draw [style=directed, yellow, bend left=15] (67) to (68);
		\draw [style=directed, pastel blue, bend left=15] (71) to (70);
		\draw [style=directed, green, bend right=15] (71) to (72);
		\draw [style=directed, yellow, bend right=15] (72) to (73);
		\draw [style=directed, red, bend right=15] (78) to (79);
		\draw [style=directed, green, bend left=15] (68) to (79);
		\draw [dashed, in=165, out=0, looseness=0.75] (68) to (8);
		\draw [dashed, in=0, out=180] (10) to (67);
		\draw [style=directed, pastel blue, in=225, out=-45, looseness=0.75] (8) to (9);
		\draw [style=directed, {blue!50!red}, in=375, out=180, looseness=0.75] (9) to (8);
		\draw [style=directed, red, in=330, out=135] (9) to (10);
		\draw [style=directed, pastel red, in=60, out=15, looseness=1.50] (10) to (9);
		\draw [style=directed, pastel red, bend right=15] (67) to (70);
		\draw [style=directed, {blue!50!red}, bend left=15] (78) to (73);
		\draw (9) to (88.center);
		\draw (10) to (90.center);
		\draw (89.center) to (8);
		\draw [->] (95.center)
			 to [in=360, out=90] (96.center)
			 to [in=90, out=-180] (97.center)
			 to [in=180, out=-90] (98.center)
			 to [in=255, out=0] (99.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/surface-from-ribbon-graph.tikz <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 4) {};
		\node [style=none] (1) at (18.75, 4) {};
		\node [style=none] (2) at (12.75, 4) {};
		\node [style=none] (3) at (15.75, 4) {};
		\node [style=none] (4) at (13, 4) {};
		\node [style=none] (5) at (15.5, 4) {};
		\node [style=none] (6) at (14.25, 6.25) {};
		\node [style=none] (7) at (14.25, 1.75) {};
		\node [style=fullblackdot] (8) at (11.25, 3.25) {};
		\node [style=fullblackdot] (9) at (17.5, 3.25) {};
		\node [style=fullblackdot] (10) at (14.25, 5.5) {};
		\node [style=none] (25) at (0, 8) {};
		\node [style=none] (26) at (21, 8) {};
		\node [style=none] (28) at (21, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (65) at (8, 10.25) {};
		\node [style=none] (66) at (11, 12.5) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (67) at (7.15, 6.15) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (68) at (8, 4) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (70) at (5, 7) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (71) at (2.75, 6.15) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (72) at (2, 4) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (73) at (2.75, 1.75) {};
		\node [style=none] (75) at (0, 13) {};
		\node [style=none] (76) at (21, 13) {};
		\node [style=none] (77) at (5, 4) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (78) at (5, 1) {};
		\node [circle, fill=gray, inner sep=0pt, minimum size=3pt] (79) at (7.15, 1.85) {};
		\node [style=none] (81) at (15.75, 11) {};
		\node [style=none] (84) at (14.25, 8.75) {};
		\node [style=fullblackdot] (86) at (17.5, 10.25) {};
		\node [style=none] (88) at (16.75, 3) {};
		\node [style=none] (89) at (11, 4) {};
		\node [style=none] (90) at (15, 5.45) {};
		\node [style=fullblackdot] (91) at (11.25, 10.25) {};
		\node [style=none] (92) at (11, 11) {};
		\node [style=fullblackdot] (93) at (14.25, 12.5) {};
		\node [style=none] (94) at (15.025, 12.45) {};
		\node [style=none] (95) at (7.5, 4) {};
		\node [style=none] (96) at (5, 6.5) {};
		\node [style=none] (97) at (2.5, 4) {};
		\node [style=none] (98) at (5, 1.5) {};
		\node [style=none] (99) at (7.45, 3.5) {};
		\node [style=none] (100) at (7.3, 4) {};
		\node [style=none] (101) at (7.7, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (2.center);
		\draw [bend right] (5.center) to (4.center);
		\draw [in=180, out=-90] (0.center) to (7.center);
		\draw [in=270, out=0] (7.center) to (1.center);
		\draw [in=360, out=90] (1.center) to (6.center);
		\draw [in=90, out=-180] (6.center) to (0.center);
		\draw [style=directed, yellow, in=75, out=-180, looseness=0.75] (10) to (8);
		\draw [style=directed, green, in=180, out=-75] (8) to (7.center);
		\draw [style=directed, dashed, {green!50!gray}, in=-90, out=0] (7.center) to (3.center);
		\draw [style=directed, green, in=-60, out=120, looseness=1.25] (3.center) to (10);
		\draw (25.center) to (41.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw (41.center) to (28.center);
		\draw [style=directed, in=75, out=-180, looseness=0.75] (66.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (26.center);
		\draw [style=directed, yellow, bend right=15] (68) to (67);
		\draw [style=directed, pastel blue, bend left=15] (71) to (70);
		\draw [style=directed, green, bend right=15] (71) to (72);
		\draw [style=directed, yellow, bend left=15] (73) to (72);
		\draw [style=directed, red, bend right=15] (78) to (79);
		\draw [style=directed, green, bend right=15] (79) to (68);
		\draw [dashed, in=165, out=0, looseness=0.75] (68) to (8);
		\draw [dashed, in=0, out=180] (10) to (67);
		\draw [style=directed, pastel blue, in=225, out=-45, looseness=0.75] (8) to (9);
		\draw [style=directed, {blue!50!red}, in=375, out=180, looseness=0.75] (9) to (8);
		\draw [style=directed, red, in=330, out=135] (9) to (10);
		\draw [style=directed, pastel red, in=60, out=15, looseness=1.50] (10) to (9);
		\draw [style=directed, pastel red, bend right=15] (67) to (70);
		\draw [style=directed, {blue!50!red}, bend left=15] (78) to (73);
		\draw [style=directed, dashed, in=-90, out=0] (84.center) to (81.center);
		\draw (9) to (88.center);
		\draw (10) to (90.center);
		\draw (89.center) to (8);
		\draw (92.center) to (91);
		\draw [style=directed, in=180, out=-75] (91) to (84.center);
		\draw [style=directed, in=225, out=-45, looseness=0.75] (91) to (86);
		\draw [style=directed, in=375, out=180, looseness=0.75] (86) to (91);
		\draw [dashed] (65.center) to (91);
		\draw (93) to (94.center);
		\draw [dashed] (66.center) to (93);
		\draw [style=directed, in=-60, out=120, looseness=1.25] (81.center) to (93);
		\draw [style=directed, in=330, out=135] (86) to (93);
		\draw [style=directed, in=60, out=15, looseness=1.50] (93) to (86);
		\draw [style=directed, {black!50}, in=75, out=-180, looseness=0.75] (93) to (91);
		\draw [->] (95.center)
			 to [in=360, out=90] (96.center)
			 to [in=90, out=-180] (97.center)
			 to [in=180, out=-90] (98.center)
			 to [in=255, out=0] (99.center);
		\draw (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/surface-no-boundary-from-ribbon.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (1.075, 0.075) {};
		\node [style=none] (55) at (1.925, 1.7) {};
		\node [style=fullblackdot] (61) at (3.75, 3.75) {};
		\node [style=none] (67) at (6.3, 2.75) {};
		\node [style=none] (73) at (6.3, 2.75) {};
		\node [style=none] (86) at (0.975, -1.275) {};
		\node [style=none] (89) at (6.3, 2.75) {};
		\node [style=none] (99) at (6.3, 2.75) {};
		\node [style=none] (100) at (-2.075, 1.225) {};
		\node [style=fullblackdot] (101) at (0.75, 0) {};
		\node [style=none] (103) at (0.75, 0.925) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (1.75, 0) {};
		\node [style=none] (108) at (1.5, 1.425) {};
		\node [style=none] (109) at (1.5, 0.075) {};
		\node [style=none] (110) at (0.75, -0.95) {};
		\node [style=none] (111) at (1.275, 1.775) {};
		\node [style=none] (112) at (0.75, 0.925) {};
		\node [style=none] (113) at (0.975, -1.275) {};
		\node [style=none] (114) at (1.275, 1.775) {};
		\node [style=none] (115) at (0.75, 0.925) {};
		\node [style=none] (116) at (2.75, 3.75) {};
		\node [style=none] (117) at (4.75, 3.75) {};
		\node [style=none] (118) at (1, -0.5) {};
		\node [style=none] (119) at (1, 0.5) {};
		\node [style=none] (123) at (0.45, 2.1) {};
		\node [style=none] (124) at (3.2, 2.1) {};
		\node [style=none] (125) at (0.575, 2.05) {};
		\node [style=none] (126) at (3.025, 2.025) {};
		\node [style=fullblackdot] (127) at (3.75, 3.75) {};
		\node [style=none] (130) at (3.25, 4.775) {};
		\node [style=none] (132) at (-8, 6) {};
		\node [style=none] (133) at (12, 6) {};
		\node [style=none] (134) at (12, -2) {};
		\node [style=none] (135) at (-8, -2) {};
		\node [style=none] (136) at (-8, -3) {};
		\node [style=none] (137) at (12, -3) {};
		\node [style=none] (138) at (2, -2.5) {The ribbon graph depicted in Diagram~\eqref{eq:ribbon-graph-with-boundary} defines a torus.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=blue] (113.center)
			 to [in=255, out=180] (100.center)
			 to [in=180, out=75] (130.center)
			 to [in=90, out=0] (99.center)
			 to [in=0, out=-90] (86.center);
		\draw [draw=none, fill=white] (126.center)
			 to [in=390, out=150] (125.center)
			 to [in=210, out=-30] cycle;
		\draw (133.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (135.center) to (134.center);
		\draw [style=object, dashed] (111.center)
			 to [in=90, out=0] (108.center)
			 to (109.center)
			 to [in=0, out=-90] (113.center);
		\draw [style=object] (101) to (103.center);
		\draw [style=object, in=180, out=270] (110.center) to (113.center);
		\draw [style=object, in=90, out=-180, looseness=0.75] (114.center) to (115.center);
		\draw [style=object] (101) to (110.center);
		\draw [style=object] (101)
			 to (105.center)
			 to [in=270, out=0, looseness=0.90] (99.center);
		\draw [style=object] (101) to (104.center);
		\draw [style=object, in=-105, out=180] (104.center) to (100.center);
		\draw [style=object, dashed] (100.center)
			 to [in=180, out=75, looseness=0.75] (116.center)
			 to (117.center)
			 to [in=90, out=0] (99.center);
		\draw [->, dashed, in=360, out=0, looseness=1.25] (118.center) to (119.center);
		\draw [style=none, in=-150, out=-30] (123.center) to (124.center);
		\draw [bend left] (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/surface-with-boundary-from-ribbon.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (7.825, -0.425) {};
		\node [style=none] (15) at (8.325, -0.925) {};
		\node [style=none] (16) at (9.65, -0.425) {};
		\node [style=none] (18) at (7.825, 0.425) {};
		\node [style=none] (19) at (8.325, 0.925) {};
		\node [style=none] (20) at (9.65, 0.425) {};
		\node [style=none] (23) at (11.75, 4.75) {};
		\node [style=none] (25) at (11.75, 2.75) {};
		\node [style=none] (26) at (10.825, 3.325) {};
		\node [style=none] (28) at (12.65, 3.325) {};
		\node [style=none] (30) at (10.825, 4.175) {};
		\node [style=none] (32) at (12.65, 4.175) {};
		\node [style=none] (38) at (9.075, 0.075) {};
		\node [style=none] (39) at (9.15, -0.925) {};
		\node [style=none] (41) at (9.9, 1.425) {};
		\node [style=none] (42) at (9.9, 0.075) {};
		\node [style=none] (43) at (8.85, 1.8) {};
		\node [style=none] (44) at (9.675, 1.8) {};
		\node [style=none] (45) at (9.15, 0.925) {};
		\node [style=none] (46) at (9.075, 1.425) {};
		\node [style=none] (49) at (8.55, -1.3) {};
		\node [style=none] (50) at (9.375, -1.3) {};
		\node [style=none] (51) at (9.075, 0.075) {};
		\node [style=none] (52) at (9.9, 1.425) {};
		\node [style=none] (53) at (9.9, 0.075) {};
		\node [style=none] (54) at (8.85, 1.8) {};
		\node [style=none] (55) at (9.675, 1.8) {};
		\node [style=none] (56) at (9.075, 1.425) {};
		\node [style=none] (57) at (8.55, -1.3) {};
		\node [style=none] (58) at (9.375, -1.3) {};
		\node [style=fullblackdot] (61) at (11.75, 3.75) {};
		\node [style=none] (67) at (14.3, 2.75) {};
		\node [style=none] (68) at (14.175, 3.325) {};
		\node [style=none] (73) at (14.3, 2.75) {};
		\node [style=none] (74) at (5.9, 1.5) {};
		\node [style=none] (75) at (7.825, -0.425) {};
		\node [style=none] (76) at (8.325, -0.925) {};
		\node [style=none] (77) at (9.65, -0.425) {};
		\node [style=none] (78) at (7.825, 0.425) {};
		\node [style=none] (79) at (8.325, 0.925) {};
		\node [style=none] (80) at (9.65, 0.425) {};
		\node [style=none] (81) at (9.15, -0.925) {};
		\node [style=none] (82) at (8.85, 1.8) {};
		\node [style=none] (83) at (9.675, 1.8) {};
		\node [style=none] (84) at (9.15, 0.925) {};
		\node [style=none] (85) at (8.55, -1.3) {};
		\node [style=none] (86) at (9.375, -1.3) {};
		\node [style=none] (88) at (14.175, 3.325) {};
		\node [style=none] (89) at (14.3, 2.75) {};
		\node [style=none] (90) at (5.9, 1.5) {};
		\node [style=none] (91) at (11.75, 4.75) {};
		\node [style=none] (92) at (11.75, 2.75) {};
		\node [style=none] (93) at (10.825, 3.325) {};
		\node [style=none] (94) at (12.65, 3.325) {};
		\node [style=none] (95) at (10.825, 4.175) {};
		\node [style=none] (96) at (12.65, 4.175) {};
		\node [style=none] (97) at (6.025, 1.025) {};
		\node [style=none] (98) at (5.9, 1.5) {};
		\node [style=none] (99) at (14.3, 2.75) {};
		\node [style=none] (100) at (5.95, 1.225) {};
		\node [style=fullblackdot] (101) at (8.75, 0) {};
		\node [style=none] (103) at (8.75, 0.925) {};
		\node [style=none] (104) at (8, 0) {};
		\node [style=none] (105) at (9.75, 0) {};
		\node [style=none] (108) at (9.5, 1.425) {};
		\node [style=none] (109) at (9.5, 0.075) {};
		\node [style=none] (110) at (8.75, -0.95) {};
		\node [style=none] (111) at (9.275, 1.775) {};
		\node [style=none] (112) at (8.75, 0.925) {};
		\node [style=none] (113) at (8.975, -1.275) {};
		\node [style=none] (114) at (9.275, 1.775) {};
		\node [style=none] (115) at (8.75, 0.925) {};
		\node [style=none] (116) at (10.75, 3.75) {};
		\node [style=none] (117) at (12.75, 3.75) {};
		\node [style=none] (118) at (9, -0.5) {};
		\node [style=none] (119) at (9, 0.5) {};
		\node [style=none] (120) at (7.825, -0.425) {};
		\node [style=none] (121) at (10.825, 3.325) {};
		\node [style=none] (122) at (6.025, 1.025) {};
		\node [style=fullblackdot] (127) at (11.75, 3.75) {};
		\node [style=none] (131) at (8.975, -1.275) {};
		\node [style=none] (132) at (0, 5.5) {};
		\node [style=none] (133) at (0, -2) {};
		\node [style=none] (134) at (20.5, -2) {};
		\node [style=none] (135) at (20.5, 5.5) {};
		\node [style=none] (136) at (0, -3) {};
		\node [style=none] (137) at (20.5, -3) {};
		\node [style=none] (138) at (10.25, -2.5) {The ``thickening'' $\Sigma_{\Gamma}$ of a ribbon graph $\Gamma$ with 3 edges, 2 vertices, and 1 face.};
		\node [style=none] (157) at (20.5, -2) {};
		\node [style=none] (158) at (20.5, -3) {};
		\node [style=none] (159) at (9.65, 0.425) {};
		\node [style=none] (160) at (9.65, -0.425) {};
		\node [style=none] (161) at (10.825, 4.175) {};
		\node [style=none] (162) at (10.825, 3.325) {};
		\node [style=none] (163) at (12.65, 4.175) {};
		\node [style=none] (164) at (12.65, 3.325) {};
		\node [style=none] (165) at (8.325, 0.925) {};
		\node [style=none] (166) at (9.15, 0.925) {};
		\node [style=none] (167) at (8.325, -0.925) {};
		\node [style=none] (168) at (9.15, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={blue!50!gray}] (98.center)
			 to [in=90, out=-90, looseness=0.25] (100.center)
			 to [in=105, out=-90, looseness=0.25] (97.center)
			 to [in=-180, out=60, looseness=0.75] (93.center)
			 to [bend right=60, looseness=1.25] (94.center)
			 to [in=105, out=360] (99.center)
			 to [in=360, out=90] (96.center)
			 to [bend right=60, looseness=1.25] (95.center)
			 to [in=75, out=-180, looseness=0.75] cycle;
		\draw [draw=none, fill={blue!50!gray}] (51.center)
			 to (56.center)
			 to [in=0, out=90] (54.center)
			 to (55.center)
			 to [in=90, out=-15] (52.center)
			 to (53.center)
			 to [in=0, out=270] (58.center)
			 to (57.center)
			 to [in=270, out=0] cycle;
		\draw [in=90, out=0] (43.center) to (46.center);
		\draw [in=270, out=0] (49.center) to (38.center);
		\draw [in=270, out=0] (50.center) to (42.center);
		\draw [style=object, dashed] (111.center)
			 to [in=90, out=0] (108.center)
			 to (109.center)
			 to [in=0, out=-90] (113.center);
		\draw (38.center) to (46.center);
		\draw [style=directed, thin] (41.center) to (42.center);
		\draw [style=directed, thin, in=360, out=105] (73.center) to (28.center);
		\draw [draw=none, fill=blue] (90.center)
			 to [in=180, out=-90] (78.center)
			 to [in=-150, out=-300] (79.center)
			 to [in=-180, out=90, looseness=0.75] (82.center)
			 to (83.center)
			 to [in=90, out=-180, looseness=0.75] (84.center)
			 to [in=120, out=-30] (80.center)
			 to [in=-75, out=0] (88.center)
			 to [in=90, out=-60] (89.center)
			 to [in=0, out=-90] (77.center)
			 to [in=30, out=-120] (81.center)
			 to [in=180, out=270] (86.center)
			 to (85.center)
			 to [in=270, out=180] (76.center)
			 to [in=300, out=150] (75.center)
			 to [in=255, out=180] cycle;
		\draw [in=300, out=150] (15.center) to (11.center);
		\draw [in=-300, out=-150] (19.center) to (18.center);
		\draw [style=directed, thin, bend left=60, looseness=1.25] (30.center) to (32.center);
		\draw [style=directed, thin, bend left=60, looseness=1.25] (28.center) to (26.center);
		\draw (43.center) to (44.center);
		\draw [in=-180, out=90, looseness=0.75] (19.center) to (43.center);
		\draw [in=-180, out=90, looseness=0.75] (45.center) to (44.center);
		\draw [in=90, out=-15] (44.center) to (41.center);
		\draw [in=270, out=180] (50.center) to (39.center);
		\draw [in=270, out=180] (49.center) to (15.center);
		\draw (49.center) to (50.center);
		\draw [style=directed, thin, in=0, out=285] (68.center) to (20.center);
		\draw [style=directed, thin, in=270, out=0] (16.center) to (67.center);
		\draw [style=directed, thin, in=90, out=360] (32.center) to (73.center);
		\draw [style=directed, thin, in=-90, out=180] (18.center) to (74.center);
		\draw [style=directed, thin, in=180, out=255] (74.center) to (11.center);
		\draw [in=-120, out=30] (39.center) to (16.center);
		\draw [in=120, out=-30] (45.center) to (20.center);
		\draw [style=object] (101) to (103.center);
		\draw [style=object, in=180, out=270] (110.center) to (113.center);
		\draw [style=object, in=90, out=-180, looseness=0.75] (114.center) to (115.center);
		\draw [style=object] (101) to (110.center);
		\draw [style=object] (101)
			 to (105.center)
			 to [in=270, out=0, looseness=0.90] (99.center);
		\draw [style=object] (101) to (104.center);
		\draw [style=object, in=-105, out=180] (104.center) to (100.center);
		\draw [style=object, dashed] (100.center)
			 to [in=180, out=60, looseness=0.75] (116.center)
			 to (117.center)
			 to [in=90, out=0] (99.center);
		\draw [->, dashed, in=360, out=0, looseness=1.25] (118.center) to (119.center);
		\draw [style=directed, thin, in=180, out=75, looseness=0.75] (90.center) to (95.center);
		\draw [style=directed, thin, in=60, out=180, looseness=0.75] (121.center) to (122.center);
		\draw (132.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (134.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (78.center) to (120.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (160.center) to (159.center);
		\draw [style=directed, densely dashed, thin, bend left=15] (162.center) to (161.center);
		\draw [style=directed, densely dashed, thin, bend left=15] (163.center) to (164.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (166.center) to (165.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/thickening-and-gluing.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 4.75) {};
		\node [style=none] (1) at (10.75, 2.5) {};
		\node [style=none] (2) at (16.8, 3.25) {};
		\node [style=none] (3) at (20.05, 4.75) {};
		\node [style=none] (332) at (11.1, -1.925) {};
		\node [style=none] (333) at (11.6, -2.425) {};
		\node [style=none] (334) at (12.925, -1.925) {};
		\node [style=none] (335) at (11.1, -1.075) {};
		\node [style=none] (336) at (11.6, -0.575) {};
		\node [style=none] (337) at (12.925, -1.075) {};
		\node [style=none] (340) at (14.1, 1.825) {};
		\node [style=none] (341) at (15.925, 1.825) {};
		\node [style=none] (342) at (14.1, 2.675) {};
		\node [style=none] (343) at (15.925, 2.675) {};
		\node [style=none] (344) at (12.35, -1.425) {};
		\node [style=none] (345) at (12.425, -2.425) {};
		\node [style=none] (346) at (13.175, -0.075) {};
		\node [style=none] (347) at (13.175, -1.425) {};
		\node [style=none] (348) at (12.125, 0.3) {};
		\node [style=none] (349) at (12.95, 0.3) {};
		\node [style=none] (350) at (12.425, -0.575) {};
		\node [style=none] (351) at (12.35, -0.075) {};
		\node [style=none] (352) at (11.825, -2.8) {};
		\node [style=none] (353) at (12.65, -2.8) {};
		\node [style=none] (354) at (12.35, -1.425) {};
		\node [style=none] (355) at (13.175, -0.075) {};
		\node [style=none] (356) at (13.175, -1.425) {};
		\node [style=none] (357) at (12.125, 0.3) {};
		\node [style=none] (358) at (12.95, 0.3) {};
		\node [style=none] (359) at (12.35, -0.075) {};
		\node [style=none] (360) at (11.825, -2.8) {};
		\node [style=none] (361) at (12.65, -2.8) {};
		\node [style=none] (363) at (17.575, 1.25) {};
		\node [style=none] (364) at (17.45, 1.825) {};
		\node [style=none] (365) at (17.575, 1.25) {};
		\node [style=none] (366) at (9.175, 0) {};
		\node [style=none] (367) at (11.1, -1.925) {};
		\node [style=none] (368) at (11.6, -2.425) {};
		\node [style=none] (369) at (12.925, -1.925) {};
		\node [style=none] (370) at (11.1, -1.075) {};
		\node [style=none] (371) at (11.6, -0.575) {};
		\node [style=none] (372) at (12.925, -1.075) {};
		\node [style=none] (373) at (12.425, -2.425) {};
		\node [style=none] (374) at (12.125, 0.3) {};
		\node [style=none] (375) at (12.95, 0.3) {};
		\node [style=none] (376) at (12.425, -0.575) {};
		\node [style=none] (377) at (11.825, -2.8) {};
		\node [style=none] (378) at (12.65, -2.8) {};
		\node [style=none] (379) at (17.45, 1.825) {};
		\node [style=none] (380) at (17.575, 1.25) {};
		\node [style=none] (381) at (9.175, 0) {};
		\node [style=none] (384) at (14.1, 1.825) {};
		\node [style=none] (385) at (15.925, 1.825) {};
		\node [style=none] (386) at (14.1, 2.675) {};
		\node [style=none] (387) at (15.925, 2.675) {};
		\node [style=none] (388) at (9.3, -0.475) {};
		\node [style=none] (389) at (9.175, 0) {};
		\node [style=none] (390) at (17.575, 1.25) {};
		\node [style=none] (391) at (9.225, -0.275) {};
		\node [style=fullblackdot, fill=blue] (392) at (12.025, -1.5) {};
		\node [style=none] (393) at (12.025, -0.575) {};
		\node [style=none] (394) at (11.275, -1.5) {};
		\node [style=none] (395) at (13.025, -1.5) {};
		\node [style=none] (396) at (12.775, -0.075) {};
		\node [style=none] (397) at (12.775, -1.425) {};
		\node [style=none] (398) at (12.025, -2.45) {};
		\node [style=none] (399) at (12.55, 0.275) {};
		\node [style=none] (400) at (12.025, -0.575) {};
		\node [style=none] (401) at (12.25, -2.775) {};
		\node [style=none] (402) at (12.55, 0.275) {};
		\node [style=none] (403) at (12.025, -0.575) {};
		\node [style=none] (404) at (14.025, 2.25) {};
		\node [style=none] (405) at (16.025, 2.25) {};
		\node [style=none] (406) at (12.275, -2) {};
		\node [style=none] (407) at (12.275, -1) {};
		\node [style=none] (408) at (11.1, -1.925) {};
		\node [style=none] (409) at (14.1, 1.825) {};
		\node [style=none] (410) at (9.3, -0.475) {};
		\node [style=none] (412) at (12.25, -2.775) {};
		\node [style=none] (422) at (12.925, -1.075) {};
		\node [style=none] (423) at (12.925, -1.925) {};
		\node [style=none] (428) at (11.6, -0.575) {};
		\node [style=none] (429) at (12.425, -0.575) {};
		\node [style=none] (430) at (11.6, -2.425) {};
		\node [style=none] (431) at (12.425, -2.425) {};
		\node [style=none] (442) at (3.05, 4.075) {};
		\node [style=none] (452) at (3.05, 4.075) {};
		\node [style=none] (460) at (8.275, 6.75) {};
		\node [style=none] (462) at (8.275, 6.75) {};
		\node [style=none] (477) at (8.275, 6.75) {};
		\node [style=none] (485) at (8.275, 6.75) {};
		\node [style=none] (486) at (-0.075, 5.225) {};
		\node [style=fullblackdot, fill=blue] (487) at (2.725, 4) {};
		\node [style=none] (488) at (2.725, 4.925) {};
		\node [style=none] (489) at (1.975, 4) {};
		\node [style=none] (490) at (3.725, 4) {};
		\node [style=none] (491) at (3.475, 5.425) {};
		\node [style=none] (492) at (3.475, 4.075) {};
		\node [style=none] (493) at (2.725, 3.05) {};
		\node [style=none] (494) at (3.25, 5.775) {};
		\node [style=none] (495) at (2.725, 4.925) {};
		\node [style=none] (496) at (2.95, 2.725) {};
		\node [style=none] (497) at (3.25, 5.775) {};
		\node [style=none] (498) at (2.725, 4.925) {};
		\node [style=none] (499) at (5.725, 7.75) {};
		\node [style=none] (500) at (5.725, 7.75) {};
		\node [style=none] (501) at (2.975, 3.5) {};
		\node [style=none] (502) at (2.975, 4.5) {};
		\node [style=none] (506) at (2.95, 2.725) {};
		\node [style=none] (507) at (23.95, 3.825) {};
		\node [style=none] (508) at (24.8, 5.45) {};
		\node [style=none] (510) at (29.175, 6.5) {};
		\node [style=none] (511) at (29.175, 6.5) {};
		\node [style=none] (512) at (23.85, 2.475) {};
		\node [style=none] (513) at (29.175, 6.5) {};
		\node [style=none] (514) at (29.175, 6.5) {};
		\node [style=none] (515) at (20.8, 4.975) {};
		\node [style=fullblackdot, fill=blue] (516) at (23.625, 3.75) {};
		\node [style=none] (517) at (23.625, 4.675) {};
		\node [style=none] (518) at (23.125, 3.75) {};
		\node [style=none] (519) at (24.125, 3.75) {};
		\node [style=none] (520) at (24.375, 5.175) {};
		\node [style=none] (521) at (24.375, 3.825) {};
		\node [style=none] (522) at (23.625, 2.8) {};
		\node [style=none] (523) at (24.15, 5.525) {};
		\node [style=none] (524) at (23.625, 4.675) {};
		\node [style=none] (525) at (23.85, 2.475) {};
		\node [style=none] (526) at (24.15, 5.525) {};
		\node [style=none] (527) at (23.625, 4.675) {};
		\node [style=none] (528) at (26.375, 7.5) {};
		\node [style=none] (529) at (26.375, 7.5) {};
		\node [style=none] (530) at (23.875, 3.25) {};
		\node [style=none] (531) at (23.875, 4.25) {};
		\node [style=none] (532) at (23.325, 5.85) {};
		\node [style=none] (533) at (26.075, 5.85) {};
		\node [style=none] (534) at (23.45, 5.8) {};
		\node [style=none] (535) at (25.9, 5.775) {};
		\node [style=none] (537) at (26.125, 8.525) {};
		\node [style=none] (538) at (2, 4.75) {};
		\node [style=none] (539) at (11.5, -0.875) {};
		\node [style=none] (540) at (23, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, ->] (0.center) to node [midway, above, sloped] {\scriptsize{``thickening''}} (1.center);
		\draw [dashed, ->] (2.center) to node [midway, above, sloped] {\scriptsize{gluing discs}} (3.center);
		\draw [draw=none, fill={pastel green!50!gray}] (389.center)
			 to [in=90, out=-90, looseness=0.25] (391.center)
			 to [in=105, out=-90, looseness=0.25] (388.center)
			 to [in=-180, out=60, looseness=0.75] (384.center)
			 to (385.center)
			 to [in=105, out=360] (390.center)
			 to [in=360, out=90] (387.center)
			 to [bend left=360] (386.center)
			 to [in=75, out=-180, looseness=0.75] cycle;
		\draw [draw=none, fill={pastel green!50!gray}] (354.center)
			 to (359.center)
			 to [in=0, out=90] (357.center)
			 to (358.center)
			 to [in=90, out=-15] (355.center)
			 to (356.center)
			 to [in=0, out=270] (361.center)
			 to (360.center)
			 to [in=270, out=0] cycle;
		\draw [in=90, out=0] (348.center) to (351.center);
		\draw [in=270, out=0] (352.center) to (344.center);
		\draw [in=270, out=0] (353.center) to (347.center);
		\draw [style=object, dashed] (399.center)
			 to [in=90, out=0] (396.center)
			 to (397.center)
			 to [in=0, out=-90] (401.center);
		\draw (344.center) to (351.center);
		\draw [style=directed, thin] (346.center) to (347.center);
		\draw [style=directed, thin, in=360, out=105] (365.center) to (341.center);
		\draw [draw=none, fill=pastel green] (381.center)
			 to [in=180, out=-90] (370.center)
			 to [in=-150, out=-300] (371.center)
			 to [in=-180, out=90, looseness=0.75] (374.center)
			 to (375.center)
			 to [in=90, out=-180, looseness=0.75] (376.center)
			 to [in=120, out=-30] (372.center)
			 to [in=-75, out=0] (379.center)
			 to [in=90, out=-60] (380.center)
			 to [in=0, out=-90] (369.center)
			 to [in=30, out=-120] (373.center)
			 to [in=180, out=270] (378.center)
			 to (377.center)
			 to [in=270, out=180] (368.center)
			 to [in=300, out=150] (367.center)
			 to [in=255, out=180] cycle;
		\draw [in=300, out=150] (333.center) to (332.center);
		\draw [in=-300, out=-150] (336.center) to (335.center);
		\draw [style=directed, thin, in=180, out=0, looseness=1.25] (342.center) to (343.center);
		\draw [style=directed, thin] (341.center) to (340.center);
		\draw (348.center) to (349.center);
		\draw [in=-180, out=90, looseness=0.75] (336.center) to (348.center);
		\draw [in=-180, out=90, looseness=0.75] (350.center) to (349.center);
		\draw [in=90, out=-15] (349.center) to (346.center);
		\draw [in=270, out=180] (353.center) to (345.center);
		\draw [in=270, out=180] (352.center) to (333.center);
		\draw (352.center) to (353.center);
		\draw [style=directed, thin, in=0, out=285] (364.center) to (337.center);
		\draw [style=directed, thin, in=270, out=0] (334.center) to (363.center);
		\draw [style=directed, thin, in=90, out=360] (343.center) to (365.center);
		\draw [style=directed, thin, in=-90, out=180] (335.center) to (366.center);
		\draw [style=directed, thin, in=180, out=255] (366.center) to (332.center);
		\draw [in=-120, out=30] (345.center) to (334.center);
		\draw [in=120, out=-30] (350.center) to (337.center);
		\draw [style=object] (392) to (393.center);
		\draw [style=object, in=180, out=270] (398.center) to (401.center);
		\draw [style=directed, in=90, out=-180, looseness=0.75] (402.center) to (403.center);
		\draw [style=directed] (392) to (398.center);
		\draw [style=directed] (392)
			 to (395.center)
			 to [in=270, out=0, looseness=0.90] (390.center);
		\draw [style=object] (392) to (394.center);
		\draw [style=object, in=-105, out=180] (394.center) to (391.center);
		\draw [style=object, dashed] (391.center)
			 to [in=180, out=60, looseness=0.75] (404.center)
			 to (405.center)
			 to [in=90, out=0] (390.center);
		\draw [->, dashed, in=360, out=0, looseness=1.25] (406.center) to (407.center);
		\draw [style=directed, thin, in=180, out=75, looseness=0.75] (381.center) to (386.center);
		\draw [style=directed, thin, in=60, out=180, looseness=0.75] (409.center) to (410.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (370.center) to (408.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (423.center) to (422.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (429.center) to (428.center);
		\draw [style=directed, densely dashed, thin, bend right=15] (430.center) to (431.center);
		\draw [style=object, dashed, in=90, out=0] (494.center) to (491.center);
		\draw [style=object, dashed] (491.center) to (492.center);
		\draw [style=object, dashed, in=0, out=-90] (492.center) to (496.center);
		\draw [style=object] (487) to (488.center);
		\draw [style=object, in=180, out=270] (493.center) to (496.center);
		\draw [style=directed, in=90, out=-180, looseness=0.75] (497.center) to (498.center);
		\draw [style=object] (487) to (493.center);
		\draw [style=directed] (487) to (490.center);
		\draw [style=directed, in=270, out=0, looseness=0.90] (490.center) to (485.center);
		\draw [style=object] (487) to (489.center);
		\draw [style=object, in=-105, out=180] (489.center) to (486.center);
		\draw [style=object, in=180, out=60, looseness=0.75] (486.center) to (499.center);
		\draw [style=object] (499.center) to (500.center);
		\draw [style=object, in=90, out=0] (500.center) to (485.center);
		\draw [->, dashed, in=360, out=0, looseness=1.25] (501.center) to (502.center);
		\draw [fill=pastel green] (525.center)
			 to [in=255, out=180] (515.center)
			 to [in=180, out=75] (537.center)
			 to [in=90, out=0] (514.center)
			 to [in=0, out=-90] (512.center);
		\draw [draw=none, fill=white] (535.center)
			 to [in=390, out=150] (534.center)
			 to [in=210, out=-30] cycle;
		\draw [style=object, dashed] (523.center)
			 to [in=90, out=0] (520.center)
			 to (521.center)
			 to [in=0, out=-90] (525.center);
		\draw [style=object] (516) to (517.center);
		\draw [style=object, in=180, out=270] (522.center) to (525.center);
		\draw [style=directed, in=90, out=-180, looseness=0.75] (526.center) to (527.center);
		\draw [style=object] (516) to (522.center);
		\draw [style=directed] (516)
			 to (519.center)
			 to [in=270, out=0, looseness=0.90] (514.center);
		\draw [style=object] (516) to (518.center);
		\draw [style=object, in=-105, out=180] (518.center) to (515.center);
		\draw [style=object, dashed] (515.center)
			 to [in=180, out=75, looseness=0.75] (528.center)
			 to (529.center)
			 to [in=90, out=0] (514.center);
		\draw [->, dashed, in=360, out=0, looseness=1.25] (530.center) to (531.center);
		\draw [style=none, in=-150, out=-30] (532.center) to (533.center);
		\draw [bend left] (534.center) to (535.center);
		\draw [cilium] (487) to (538.center);
		\draw [cilium] (392) to (539.center);
		\draw [cilium] (516) to (540.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/torus-for-quantum-group.tikz <==
\begin{tikzpicture}[xscale=0.75, yscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (26) at (6, 0) {};
		\node [style=fullblackdot] (29) at (6, 0) {};
		\node [style=none] (33) at (4, -2.75) {$\low a 2$};
		\node [style=none] (34) at (8, -2.75) {$\low b 2$};
		\node [style=none] (35) at (6, 1.25) {$hS(\low a 3) \low b 1 \low a 1 hS(\low b 3)\otimes$};
		\node [style=fullblackdot] (36) at (13.75, 0) {};
		\node [style=fullblackdot] (39) at (13.75, 0) {};
		\node [style=none] (43) at (11.6, -2.9) {$\low k 3 a S(\low k 1) $};
		\node [style=none] (44) at (15.9, -2.9) {$\low k 4 b S(\low k 2) $};
		\node [style=fullblackdot] (45) at (6, 0) {};
		\node [style=none] (46) at (5.25, -2.25) {};
		\node [style=none] (47) at (8, 0) {};
		\node [style=fullblackdot, fill=cyan] (48) at (6, 0) {};
		\node [style=none] (49) at (6, 0.75) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (6.75, -2.25) {};
		\node [style=fullblackdot] (52) at (13.75, 0) {};
		\node [style=none] (53) at (13, -2.25) {};
		\node [style=none] (54) at (15.75, 0) {};
		\node [style=fullblackdot, fill=cyan] (55) at (13.75, 0) {};
		\node [style=none] (56) at (13.75, 0.75) {};
		\node [style=none] (57) at (11.75, 0) {};
		\node [style=none] (58) at (14.5, -2.25) {};
		\node [style=none] (62) at (17.25, 2) {};
		\node [style=none] (63) at (17.25, -3.25) {};
		\node [style=none] (64) at (17.25, -4.25) {};
		\node [style=none] (65) at (1.75, 2) {};
		\node [style=none] (66) at (1.75, -3.25) {};
		\node [style=none] (67) at (1.75, -4.25) {};
		\node [style=none] (68) at (10.25, 2) {};
		\node [style=none] (69) at (10.25, -3.25) {};
		\node [style=none] (70) at (10.25, -4.25) {};
		\node [style=none] (72) at (6, -3.75) {$\delta(a \otimes b) = hS(\low a 3) \low b 1 \low a 1 hS(\low b 3) \otimes \low a 2 \otimes \low b 2$};
		\node [style=none] (73) at (13.75, -3.75) {$k \bullet (a \otimes b) = \low k 3 a S(\low k 1) \otimes \low k 4 b S(\low k 2)$};
		\node [style=fullblackdot] (74) at (9.5, 6.25) {};
		\node [style=none] (75) at (8.75, 4) {};
		\node [style=none] (76) at (11.5, 6.25) {};
		\node [style=fullblackdot, fill=cyan] (77) at (9.5, 6.25) {};
		\node [style=none] (78) at (9.5, 7) {};
		\node [style=none] (79) at (7.5, 6.25) {};
		\node [style=none] (80) at (10.25, 4) {};
		\node [style=none] (81) at (7.5, 3.5) {$a$};
		\node [style=none] (82) at (11.5, 3.5) {$b$};
		\node [style=none] (83) at (1.75, 8.25) {};
		\node [style=none] (84) at (1.75, 3) {};
		\node [style=none] (85) at (1.75, 2) {};
		\node [style=none] (87) at (17.25, 3) {};
		\node [style=none] (88) at (12.5, 2) {};
		\node [style=none] (89) at (9.5, 2.5) {$a \otimes b \in \mathbb{M}_{\mathbf{T}}$};
		\node [style=none] (90) at (17.25, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (47.center)
			 to [in=45, out=120] (45.center)
			 to [in=150, out=-135] (46.center)
			 to [in=-60, out=-30, looseness=1.75] cycle;
		\draw [cilium] (48) to (49.center);
		\draw [style=directed] (51.center)
			 to [in=315, out=30] (48.center)
			 to [in=420, out=135] (50.center)
			 to [in=210, out=-120, looseness=1.75] cycle;
		\draw [style=directed] (54.center)
			 to [in=45, out=120] (52.center)
			 to [in=150, out=-135] (53.center)
			 to [in=-60, out=-30, looseness=1.75] cycle;
		\draw [cilium] (55) to (56.center);
		\draw [style=directed] (58.center)
			 to [in=315, out=30] (55.center)
			 to [in=420, out=135] (57.center)
			 to [in=210, out=-120, looseness=1.75] cycle;
		\draw (62.center) to (64.center);
		\draw (67.center) to (65.center);
		\draw (70.center) to (68.center);
		\draw [style=directed] (76.center)
			 to [in=45, out=120] (74.center)
			 to [in=150, out=-135] (75.center)
			 to [in=-60, out=-30, looseness=1.75] cycle;
		\draw [cilium] (77) to (78.center);
		\draw [style=directed] (80.center)
			 to [in=315, out=30] (77.center)
			 to [in=420, out=135] (79.center)
			 to [in=210, out=-120, looseness=1.75] cycle;
		\draw (85.center) to (83.center);
		\draw (83.center) to (90.center);
		\draw (90.center) to (62.center);
		\draw (84.center) to (87.center);
		\draw (64.center) to (67.center);
		\draw (66.center) to (63.center);
		\draw (85.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/torus-three-dim.tikz <==
\begin{tikzpicture}[tdplot_main_coords, scale=0.8]
\pgfmathsetmacro{\maxRadius}{4}    % Major radius of the torus
\pgfmathsetmacro{\minRadius}{2}    % Minor radius of the torus
\pgfmathsetmacro{\kval}{16}
\pgfmathsetmacro{\maxVal}{15}
%       --- Draw the torus surface with shading ---
\foreach \theta in {0,5,...,355} {
\foreach \phi in {0,5,...,355} {

%       Coordinates on torus
\pgfmathsetmacro{\x}{(\maxRadius + \minRadius * cos(\phi)) * cos(\theta)}
\pgfmathsetmacro{\y}{(\maxRadius + \minRadius * cos(\phi)) * sin(\theta)}
\pgfmathsetmacro{\z}{\minRadius * sin(\phi)}

%       Neighbor point for surface line
\pgfmathsetmacro{\xnext}{(\maxRadius + \minRadius * cos(\phi+5)) * cos(\theta)}
\pgfmathsetmacro{\ynext}{(\maxRadius + \minRadius * cos(\phi+5)) * sin(\theta)}
\pgfmathsetmacro{\znext}{\minRadius * sin(\phi+5)}

%       Torus shading lines
\draw[gray!10] (\x,\y,\z) -- (\xnext,\ynext,\znext);
}
}

%       --- Draw lattice points and connections ---
\foreach \i in {0,...,\maxVal}{
\foreach \j in {0,...,\maxVal}{

%       Current angles
\pgfmathsetmacro{\theta}{360*(\i)/(\kval)}
\pgfmathsetmacro{\phi}{360*(\j)/(\kval)}

%       Current point
\pgfmathsetmacro{\x}{(\maxRadius + \minRadius * cos(\phi)) * cos(\theta)}
\pgfmathsetmacro{\y}{(\maxRadius + \minRadius * cos(\phi)) * sin(\theta)}
\pgfmathsetmacro{\z}{\minRadius * sin(\phi)}

%       Point color and opacity


\ifdim \z pt < 0 pt
\def\linestyle{dashed}
\def\pointopacity{0.4}
\else
\def\linestyle{solid}
\def\pointopacity{1}
\fi

%       Draw the point
\filldraw[black, opacity=\pointopacity] (\x,\y,\z) circle (1pt);

%       Right neighbour
\pgfmathsetmacro{\thetaNext}{360*mod(\i+1,\kval)/(\kval)}


\pgfmathsetmacro{\phiNext}{\phi}
\pgfmathsetmacro{\xnext}{(\maxRadius + \minRadius * cos(\phiNext)) * cos(\thetaNext)}
\pgfmathsetmacro{\ynext}{(\maxRadius + \minRadius * cos(\phiNext)) * sin(\thetaNext)}
\pgfmathsetmacro{\znext}{\minRadius * sin(\phiNext)}
\draw[gray!80, \linestyle] (\x,\y,\z) -- (\xnext,\ynext,\znext);


%       Top neighbor
\pgfmathsetmacro{\thetaTop}{\theta}

\pgfmathsetmacro{\phiTop}{360*mod(\j+1,\kval)/(\kval)}

\pgfmathsetmacro{\xtop}{(\maxRadius + \minRadius * cos(\phiTop)) * cos(\thetaTop)}
\pgfmathsetmacro{\ytop}{(\maxRadius + \minRadius * cos(\phiTop)) * sin(\thetaTop)}
\pgfmathsetmacro{\ztop}{\minRadius * sin(\phiTop)}
\draw[gray!80, \linestyle] (\x,\y,\z)  to (\xtop,\ytop,\ztop);

}
}
\end{tikzpicture}


==> tikzfigures/transformation-annular-graph.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot, fill=cyan] (0) at (2, 3) {};
		\node [style=none] (1) at (3, 5) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=fullblackdot] (3) at (5, 3) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (6, 3) {};
		\node [style=none] (12) at (0, 6) {};
		\node [style=none] (13) at (22.5, 6) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (22.5, 0) {};
		\node [style=fullblackdot, fill=cyan] (18) at (9, 3) {};
		\node [style=none] (19) at (12, 5) {};
		\node [style=none] (20) at (13, 1) {};
		\node [style=fullblackdot] (21) at (12, 3) {};
		\node [style=none] (22) at (8, 3) {};
		\node [style=none] (23) at (13, 3) {};
		\node [style=fullblackdot, fill=cyan] (24) at (17.5, 3) {};
		\node [style=none] (25) at (20.25, 5) {};
		\node [style=none] (26) at (20.25, 1) {};
		\node [style=fullblackdot] (27) at (20.5, 3) {};
		\node [style=none] (28) at (16.5, 3) {};
		\node [style=none] (29) at (21.5, 3) {};
		\node [style=none] (30) at (17.7, 3.95) {\textcolor{gray}{1}};
		\node [style=none] (31) at (17.7, 2.05) {\textcolor{gray}{2}};
		\node [style=none] (32) at (19.95, 3.3) {\textcolor{gray}{3}};
		\node [style=none] (33) at (18.3, 3.3) {\textcolor{gray}{4}};
		\node [style=none] (34) at (9, 3.95) {\textcolor{gray}{1}};
		\node [style=none] (35) at (11.75, 2.05) {\textcolor{gray}{2}};
		\node [style=none] (36) at (11.5, 3.3) {\textcolor{gray}{3}};
		\node [style=none] (37) at (9.85, 3.3) {\textcolor{gray}{4}};
		\node [style=none] (38) at (5.25, 3.95) {\textcolor{gray}{1}};
		\node [style=none] (39) at (5.25, 2.05) {\textcolor{gray}{2}};
		\node [style=none] (40) at (4.25, 3.3) {\textcolor{gray}{3}};
		\node [style=none] (41) at (2.6, 3.3) {\textcolor{gray}{4}};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (43) at (7, 6) {};
		\node [style=none] (44) at (15.5, 0) {};
		\node [style=none] (45) at (15.5, 6) {};
		\node [style=none] (53) at (6.5, 3) {};
		\node [style=none] (54) at (7.5, 3) {};
		\node [style=none, draw=black, fill=white, inner sep=1pt] (55) at (7, 3.625) {$\mathfrak{s}_{4,1}$};
		\node [style=none] (56) at (15, 3) {};
		\node [style=none] (57) at (16, 3) {};
		\node [style=none, draw=black, fill=white, inner sep=1pt] (58) at (15.5, 3.625) {$\mathfrak{s}_{3,2}$};
		\node [style=none] (59) at (1, 5) {};
		\node [style=none] (60) at (1, 6) {};
		\node [style=none] (61) at (0, 5) {};
		\node [style=none] (62) at (0.5, 5.5) {};
		\node [style=none] (63) at (0.5, 5.5) {$\tilde{\mathbf{A}}$};
		\node [style=none] (64) at (16.5, 5) {};
		\node [style=none] (65) at (16.5, 6) {};
		\node [style=none] (66) at (15.5, 5) {};
		\node [style=none] (67) at (16, 5.5) {${\mathbf{A}}$};
		\node [style=none] (69) at (3, 5) {};
		\node [style=none] (70) at (3, 1) {};
		\node [style=none] (71) at (5, 3) {};
		\node [style=none] (78) at (0, 6) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (84) at (7, 0) {};
		\node [style=none] (85) at (7, 6) {};
		\node [style=none] (86) at (7, 6) {};
		\node [style=none] (87) at (7, 0) {};
		\node [style=none] (88) at (15.5, 0) {};
		\node [style=none] (89) at (15.5, 6) {};
		\node [style=none] (90) at (15.5, 6) {};
		\node [style=none] (91) at (15.5, 0) {};
		\node [style=none] (92) at (22.5, 0) {};
		\node [style=none] (93) at (22.5, 6) {};
		\node [style=none] (94) at (15.5, 6) {};
		\node [style=none] (95) at (16.5, 6) {};
		\node [style=none] (96) at (15.5, 5) {};
		\node [style=none] (97) at (16.5, 5) {};
		\node [style=none] (98) at (0, 6) {};
		\node [style=none] (99) at (1, 6) {};
		\node [style=none] (100) at (0, 5) {};
		\node [style=none] (101) at (1, 5) {};
		\node [style=none] (102) at (9, 3) {};
		\node [style=none] (103) at (12, 5) {};
		\node [style=none] (104) at (13, 1) {};
		\node [style=none] (105) at (12, 3) {};
		\node [style=none] (106) at (17.5, 3) {};
		\node [style=none] (107) at (20.25, 5) {};
		\node [style=none] (108) at (20.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [draw=none, fill={pastel orange!50}] (88.center)
			 to (87.center)
			 to (86.center)
			 to (89.center)
			 to [in=90, out=-90] cycle;
		\draw [draw=none, fill={pastel orange!50}] (92.center)
			 to (91.center)
			 to (90.center)
			 to (93.center)
			 to [in=90, out=-90] cycle;
		\draw [draw=none, fill={pastel green!50}] (84.center)
			 to (79.center)
			 to (78.center)
			 to (85.center)
			 to [in=90, out=-90] cycle;
		\draw [draw=none, fill=white] (96.center)
			 to (94.center)
			 to (95.center)
			 to (97.center)
			 to cycle;
		\draw [draw=none, fill=white] (100.center)
			 to (98.center)
			 to (99.center)
			 to (101.center)
			 to cycle;
		\draw [draw=none, fill={pastel orange!50}] (69.center)
			 to [in=105, out=360] (71.center)
			 to [in=0, out=-105] (70.center)
			 to [in=180, out=-180, looseness=2.25] cycle;
		\draw [draw=none, fill={pastel green!50}] (102.center)
			 to [in=180, out=60] (103.center)
			 to [in=0, out=0, looseness=1.50] (104.center)
			 to [in=-90, out=180] (105.center)
			 to cycle;
		\draw [draw=none, fill={pastel green!50}] (106.center)
			 to [in=180, out=60] (107.center)
			 to [in=0, out=0, looseness=1.50] (108.center)
			 to [in=-60, out=180] cycle;
		\draw [style=object, in=360, out=105] (3) to (1.center);
		\draw [style=object, in=0, out=-105] (3) to (2.center);
		\draw [style=directed] (3) to (0);
		\draw [style=directed, in=-180, out=180, looseness=2.25] (1.center) to (2.center);
		\draw [cilium] (3) to (5.center);
		\draw [cilium] (0) to (4.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (12.center) to (16.center);
		\draw (13.center) to (17.center);
		\draw [style=object, in=180, out=60] (18) to (19.center);
		\draw [style=object, in=180, out=-90] (21) to (20.center);
		\draw [style=directed] (21) to (18);
		\draw [style=directed, in=0, out=0, looseness=1.50] (19.center) to (20.center);
		\draw [cilium] (21) to (23.center);
		\draw [cilium] (18) to (22.center);
		\draw [style=object, in=180, out=60] (24) to (25.center);
		\draw [style=object, in=180, out=-60] (24) to (26.center);
		\draw [style=directed] (27) to (24);
		\draw [style=directed, in=0, out=0, looseness=1.50] (25.center) to (26.center);
		\draw [cilium] (27) to (29.center);
		\draw [cilium] (24) to (28.center);
		\draw [in=90, out=-90] (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw [->, dashed, in=150, out=30] (53.center) to (54.center);
		\draw [->, dashed, in=150, out=30] (56.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/vert-face-action-improved.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (-1, 0) {};
		\node [style=none] (100) at (-1, -0.6) {$v$};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.875, -0.55) {};
		\node [style=none] (11) at (1.275, -1.975) {$a$};
		\node [style=none] (12) at (1.6, 2) {$b$};
		\node [style=none] (13) at (-1, 3.25) {$c$};
		\node [style=none] (14) at (-4, -0.4) {$d$};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (-1.75, -0.675) {};
		\node [style=none] (19) at (-0.5, -0.9) {};
		\node [style=fullblackdot] (20) at (9, 0) {};
		\node [style=none] (120) at (9, -0.6) {$v$};
		\node [style=none] (21) at (9, 3) {};
		\node [style=none] (22) at (6, 0) {};
		\node [style=none] (23) at (11, -2.25) {};
		\node [style=none] (24) at (9, 0.5) {};
		\node [style=none] (25) at (9.5, 0) {};
		\node [style=none] (26) at (9.25, 0.25) {};
		\node [style=none] (27) at (8.75, 0.25) {};
		\node [style=none] (28) at (8.125, -0.55) {};
		\node [style=none] (29) at (12.025, -1.975) {$h_{(1)}\lact a$};
		\node [style=none] (30) at (13.475, 2) {$h_{(2)}\lact b \ract S(h_{(4)})$};
		\node [style=none] (31) at (9, 3.25) {$h_{(5)}\lact c \ract S(h_{(3)})$};
		\node [style=none] (32) at (6, -0.4) {$d\ract S(h_{(6)})$};
		\node [style=none] (34) at (10, 0) {};
		\node [style=none] (35) at (8.25, -0.675) {};
		\node [style=none] (36) at (9.5, -0.9) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (5, 1) {};
		\node [style=none] (39) at (4, 1.675) {$A_v(h)$};
		\node [style=none] (41) at (-10, 4) {};
		\node [style=none] (42) at (-10, -3) {};
		\node [style=none] (43) at (18, -3) {};
		\node [style=none] (44) at (18, 4) {};
		\node [style=none] (45) at (-10, -4) {};
		\node [style=none] (46) at (18, -4) {};
		\node [style=none] (47) at (4, -3.5) {We have $h\blact_{v} (a\otimes b \otimes c \otimes d) =
    h_{(1)}\lact a\otimes h_{(2)}\lact b \ract S(h_{(4)}) \otimes h_{(5)}\lact c\ract S(h_{(3)}) \otimes d\ract S(h_{(6)})$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, violet] (0) to (6.center);
		\draw [style=object, violet] (7.center) to (0);
		\draw [style=object, blue] (8.center) to (0);
		\draw [style=object, blue] (0) to (9.center);
		\draw [style=directed, magenta] (0) to (4.center);
		\draw [style=directed, red] (5.center) to (0);
		\draw [style=directed, blue, in=495, out=45, looseness=25.75] (8.center) to (9.center);
		\draw [style=directed, violet, in=0, out=90, looseness=17.75] (6.center) to (7.center);
		\draw (0) to (10.center);
		\draw [dashed, ->, in=210, out=-45] (18.center) to (19.center);
		\draw [style=object, violet] (20) to (24.center);
		\draw [style=object, violet] (25.center) to (20);
		\draw [style=object, blue] (26.center) to (20);
		\draw [style=object, blue] (20) to (27.center);
		\draw [style=directed, magenta] (20) to (22.center);
		\draw [style=directed, red] (23.center) to (20);
		\draw [style=directed, blue, in=495, out=45, looseness=25.75] (26.center) to (27.center);
		\draw [style=directed, violet, in=0, out=90, looseness=17.75] (24.center) to (25.center);
		\draw (20) to (28.center);
		\draw [dashed, ->, in=210, out=-45] (35.center) to (36.center);
		\draw [->, in=150, out=30] (37.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/vertex-action.tikz <==
\begin{tikzpicture}[xscale=0.45, yscale=0.45]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (-1, 0) {};
		\node [style=none] (100) at (-1, -0.6) {$v$};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (1, -2.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.875, -0.55) {};
		\node [style=none] (11) at (1.275, -1.975) {$m$};
		\node [style=none] (12) at (1.6, 2) {$n$};
		\node [style=none] (13) at (-1, 3.25) {$o$};
		\node [style=none] (14) at (-4, -0.4) {$p$};
		\node [style=none] (18) at (-1.75, -0.675) {};
		\node [style=none] (19) at (-0.5, -0.9) {};
		\node [style=fullblackdot] (20) at (9, 0) {};
		\node [style=none] (120) at (9, -0.6) {$v$};
		\node [style=none] (21) at (9, 3) {};
		\node [style=none] (22) at (6, 0) {};
		\node [style=none] (23) at (11, -2.25) {};
		\node [style=none] (24) at (9, 0.5) {};
		\node [style=none] (25) at (9.5, 0) {};
		\node [style=none] (26) at (9.25, 0.25) {};
		\node [style=none] (27) at (8.75, 0.25) {};
		\node [style=none] (28) at (8.125, -0.55) {};
		\node [style=none] (29) at (12.025, -1.975) {$a_{(1)}\lact m$};
		\node [style=none] (30) at (13.475, 2) {$a_{(2)}\lact n \ract S(a_{(4)})$};
		\node [style=none] (31) at (9, 3.25) {$a_{(5)}\lact o \ract S(a_{(3)})$};
		\node [style=none] (32) at (6, -0.4) {$p\ract S(a_{(6)})$};
		\node [style=none] (35) at (8.25, -0.675) {};
		\node [style=none] (36) at (9.5, -0.9) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (5, 1) {};
		\node [style=none] (39) at (4, 1.675) {$A_v(a)$};
		\node [style=none] (41) at (-9, 4) {};
		\node [style=none] (42) at (-9, -3) {};
		\node [style=none] (43) at (17, -3) {};
		\node [style=none] (44) at (17, 4) {};
		\node [style=none] (45) at (-9, -4) {};
		\node [style=none] (46) at (17, -4) {};
		\node [style=none] (47) at (4, -3.5) {We have $a\bullet_{\!v} (m\otimes n \otimes o \otimes p) =
    a_{(1)}\lact m\otimes a_{(2)}\lact n \ract S(a_{(4)}) \otimes a_{(5)}\lact o\ract S(a_{(3)}) \otimes p\ract S(a_{(6)})$.};
		\node [style=none] (121) at (-0.925, 1.5) {};
		\node [style=none] (122) at (0.5, 0.075) {};
		\node [style=fullblackdot] (123) at (9, 0) {};
		\node [style=none] (124) at (9.075, 1.5) {};
		\node [style=none] (125) at (10.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=object, violet] (0) to (6.center);
		\draw [style=object, violet] (7.center) to (0);
		\draw [style=object, blue] (8.center) to (0);
		\draw [style=object, blue] (0) to (9.center);
		\draw [style=directed, {pastel green!75!black}
] (0) to (4.center);
		\draw [style=directed, orange] (5.center) to (0);
		\draw [style=directed, blue, in=495, out=45, looseness=25.75] (8.center) to (9.center);
		\draw [cilium] (0) to (10.center);
		\draw [dashed, ->, in=210, out=-45] (18.center) to (19.center);
		\draw [style=object, violet] (20) to (24.center);
		\draw [style=object, violet] (25.center) to (20);
		\draw [style=object, blue] (26.center) to (20);
		\draw [style=object, blue] (20) to (27.center);
		\draw [style=directed, {pastel green!75!black}
] (20) to (22.center);
		\draw [style=directed, orange] (23.center) to (20);
		\draw [style=directed, blue, in=495, out=45, looseness=25.75] (26.center) to (27.center);
		\draw [cilium] (20) to (28.center);
		\draw [dashed, ->, in=210, out=-45] (35.center) to (36.center);
		\draw [->, in=150, out=30] (37.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw [style=object, violet, in=255, out=90] (0) to (121.center);
		\draw [style=object, violet, in=0, out=-165] (122.center) to (0);
		\draw [style=directed, violet, bend left=120, looseness=3.50] (121.center) to (122.center);
		\draw [style=object, violet, in=255, out=90] (123) to (124.center);
		\draw [style=object, violet, in=0, out=-165] (125.center) to (123);
		\draw [style=directed, violet, bend left=120, looseness=3.50] (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/vertex-face-consecutive.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fullblackdot] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-0.25, -0.75) {$h$};
		\node [style=none] (10) at (-0.25, 0.75) {$k$};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (0.25, -0.5) {$v_c$};
		\node [style=none] (18) at (-1.25, 0) {$f_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, draw=red] (2.center) to (0);
		\draw [style=directed, draw=violet] (0) to (1.center);
		\draw [->] (6.center)
			 to [in=270, out=45, looseness=0.50] (7.center)
			 to [in=315, out=90, looseness=0.50] (8.center);
		\draw [->, dashed, in=360, out=0, looseness=1.75] (14.center) to (16.center);
		\draw [cilium] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigures/yetter-drinfeld-equation-proof.tikz <==
\begin{tikzpicture}[xscale=0.5, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=fullblackdot] (7) at (0, 0) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.425) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (1.25, 1.75) {$t_k$};
		\node [style=none] (19) at (1.25, -1.75) {$s_1$};
		\node [style=none] (20) at (-1.45, -1.1) {$t_1$};
		\node [style=none] (21) at (-1.45, 1.1) {$s_k$};
		\node [style=none] (45) at (0.5, 0.75) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (0.5, -1) {};
		\node [style=none] (48) at (-0.75, -0.75) {};
		\node [style=none] (49) at (-1.5, -0.5) {};
		\node [style=none] (50) at (-1.5, 0.5) {};
		\node [style=none] (51) at (-1.25, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, draw=red] (7) to (4.center);
		\draw [style=directed, draw=violet] (5.center) to (7);
		\draw [style=directed, draw=magenta] (7) to (6.center);
		\draw [style=directed, draw=blue] (1.center) to (7);
		\draw (8.center) to (9.center);
		\draw [->] (14.center) to (13.center);
		\draw [dashed, in=45, out=165, looseness=1.25] (16.center) to (14.center);
		\draw [dashed, in=-165, out=-45, looseness=1.25] (9.center) to (10.center);
		\draw [dashed, ->, bend right=45] (45.center) to (46.center);
		\draw [dashed, ->, bend right=45] (48.center) to (47.center);
		\draw [cilium] (7) to (17.center);
		\draw [in=195, out=15] (10.center) to (49.center);
		\draw [in=345, out=165] (50.center) to (16.center);
		\draw [dashed, in=240, out=120] (11.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

